Emission-line stars discovered in the UKST H-alpha survey of the Large Magellanic Cloud; Part 1: Hot stars

We present new, accurate positions, spectral classifications, radial and rotational velocities, H-alpha fluxes, equivalent widths and B,V,I,R magnitudes for 579 hot emission-line stars (classes B0 - F9) in the Large Magellanic Cloud which include 469 new discoveries. Candidate emission line stars were discovered using a deep, high resolution H-alpha map of the central 25 deg2 of the LMC obtained by median stacking a dozen 2 hour H-alpha exposures taken with the UK Schmidt Telescope. Spectroscopic follow-up observations on the AAT, UKST, VLT, the SAAO 1.9m and the MSSSO 2.3m telescope have established the identity of these faint sources down to magnitude R~23 for H-alpha (4.5 x 10^-17 ergs cm^2 s^-1 Ang). Confirmed emission-line stars have been assigned an underlying spectral classification through cross-correlation against 131 absorption line template spectra covering the range O1 to F8. We confirm 111 previously identified emission line stars and 64 previously known variable stars with spectral types hotter than F8. The majority of hot stars identified (518 stars or 89%) are class B. Of all the hot emission-line stars in classes B-F, 130 or 22% are type B[e], characterised by the presence of forbidden emission lines such as [SII], [NII] and [OII]. We report on the physical location of these stars with reference to possible contamination from ambient HII emission. Along with flux calibration of the H-alpha emission we provide the first H-alpha luminosity function for selected sub-samples after correction for any possible nebula or ambient contamination. We find a moderate correlation between the intensity of H-alpha emission and the V magnitude of the central star based on SuperCOSMOS magnitudes and OGLE-II photometry where possible. Cool stars from classes G-S, with and without strong H-alpha emission, will be the focus of part 2 in this series.

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
         &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs1741	&	04 52 55.41	&	-70 42 12.3	&		&	B7Ve	&	-13.92	&	464	$\pm$	23	&	70	$\pm$	3	&	326	 $\pm$	6	 &	 449	 $\pm$	 22	&	 H$\alpha$,$\beta$	\\
RPs1647	&	04 53 01.03	&	-70 42 12.3	&		&	B3Ve	&	-13.97	&	342	$\pm$	17	&	18	$\pm$	1	&	241	 $\pm$	1	 &	 243	 $\pm$	 12	&	 H$\alpha$, \SII~from faint, diffuse local emission	\\
RPs1701	&	04 53 02.01	&	-69 47 04.1	&		&	B2Ve	&	-13.73	&	333	$\pm$	17	&	55	$\pm$	2	&	236	 $\pm$	5	 &	 296	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1699	&	04 53 06.86	&	-69 57 24.7	&		&	B1.7V[e]	&	-13.33	&	56	$\pm$	3	&	59	$\pm$	2	&	 242	$\pm$	 1	&	 22	 $\pm$	1	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII	\\
RPs1671	&	04 53 25.43	&	-70 35 39.7	&		&	B0III[e]	&	-12.78	&	247	$\pm$	12	&	19	$\pm$	1	&	 262	$\pm$	 1	&	 165	 $\pm$	8	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OIII	\\
RPs1778	&	04 53 43.26	&	-69 54 02.3	&		&	B2Ve	&	-13.18	&	282	$\pm$	14	&	74	$\pm$	3	&	271	 $\pm$	4	 &	 267	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1715	&	04 53 54.12	&	-69 29 24.9	&		&	B1.5Ve	&	-13.64	&	349	$\pm$	17	&	48	$\pm$	2	&	260	 $\pm$	4	 &	 304	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1704	&	04 54 06.45	&	-69 41 14.9	&		&	B1Ve	&	-13.36	&	362	$\pm$	18	&	77	$\pm$	3	&	261	 $\pm$	5	 &	 352	 $\pm$	 18	&	 H$\alpha$,$\beta$	\\
RPs1844	&	04 54 08.72	&	-68 37 02.9	&		&	B3IIIe	&	-12.88	&	307	$\pm$	15	&	61	$\pm$	2	&	289	 $\pm$	4	 &	 278	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1757	&	04 54 11.97	&	-69 00 53.9	&	BE74162	&	B1Ve	&	-13.29	&	357	$\pm$	18	&	89	$\pm$	4	&	 275	$\pm$	 5	&	 356	 $\pm$	18	&	 H$\alpha$,$\beta$	\\
RPs1814	&	04 54 12.32	&	-68 45 21.0	&		&	B2Ve	&	-13.84	&	345	$\pm$	17	&	44	$\pm$	2	&	253	 $\pm$	5	 &	 300	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1700	&	04 54 23.92	&	-69 50 53.2	&		&	B1Ve	&	-13.20	&	336	$\pm$	17	&	56	$\pm$	2	&	238	 $\pm$	5	 &	 299	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1767	&	04 54 26.05	&	-68 54 38.1	&		&	B3Ve	&	-13.36	&	260	$\pm$	13	&	30	$\pm$	1	&	286	 $\pm$	4	 &	 199	 $\pm$	 10	&	 H$\alpha$, Pcyg. Profile on H$\beta$	\\
RPs1765	&	04 54 30.18	&	-68 55 25.2	&		&	B2Ve	&	-13.49	&	317	$\pm$	16	&	40	$\pm$	2	&	302	 $\pm$	5	 &	 264	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1783	&	04 54 33.88	&	-69 20 35.7	&	L6331	&	B2III[e]	&	-12.40	&	129	$\pm$	6	&	113	$\pm$	5	&	 240	 $\pm$	3	&	 116	 $\pm$	6	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, multiple forbidden 	\\
	&		&		&		&		&		&				&				&				&				&	lines. Few absorption lines. Weak correlation.	\\
RPs1766	&	04 54 37.11	&	-68 55 19.4	&		&	B2Ve	&	-13.62	&	250	$\pm$	12	&	42	$\pm$	2	&	280	 $\pm$	12	 &	 201	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs1784	&	04 54 53.95	&	-69 23 23.7	&		&	B0Ve	&	-13.08	&	100	$\pm$	5	&	69	$\pm$	3	&	277	 $\pm$	23	 &	 70	$\pm$	 4	&	 H$\alpha$,$\beta$, in area of strong H$\alpha$ 	\\
	&		&		&		&		&		&				&				&				&				&	emission 20 x 16 arcsec with filament to NE	\\
RPs1651	&	04 54 54.76	&	-70 33 41.4	&		&	B2IIIe	&	-12.87	&	325	$\pm$	16	&	78	$\pm$	3	&	233	 $\pm$	5	 &	 313	 $\pm$	 16	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs1781	&	04 55 27.18	&	-69 29 33.1	&		&	B2Ve	&	-13.07	&	175	$\pm$	9	&	41	$\pm$	2	&	254	 $\pm$	3	 &	 130	 $\pm$	 7	&	 H$\alpha$,$\beta$	\\
RPs1786	&	04 55 28.71	&	-69 21 36.5	&		&	B3IIIe	&	-12.57	&	283	$\pm$	14	&	68	$\pm$	3	&	253	 $\pm$	4	 &	 260	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1780	&	04 55 33.97	&	-69 29 43.5	&		&	B2IIIe	&	-12.58	&	343	$\pm$	17	&	49	$\pm$	2	&	267	 $\pm$	5	 &	 298	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1710	&	04 55 39.89	&	-69 34 09.0	&	L6339	&	B3III	&	-12.76	&	336	$\pm$	17	&	45	$\pm$	2	&	 255	$\pm$	 4	&	 291	 $\pm$	15	&	 H$\alpha$,$\beta$, patchy emission in local area	\\
RPs1843	&	04 55 44.36	&	-68 35 42.9	&		&	B1III[e]	&	-12.91	&	57	$\pm$	3	&	80	$\pm$	3	&	 275	$\pm$	 2	&	 27	 $\pm$	1	&	 H$\alpha$,$\beta$, \SII, \NII, centre of complex, dense stellar cluster 	\\
	&		&		&		&		&		&				&				&				&				&	19 arcsec dia with strong H$\alpha$ emission surrounding all.	\\
RPs1779	&	04 55 58.23	&	-69 28 18.3	&	MACHO17.2472.36	&	B1III[e]	&	-13.02	&	192	$\pm$	10	&	25	$\pm$	 1	&	 261	 $\pm$	 3	&	128	$\pm$	 6	&	H$\alpha$,$\beta$, faint and diffuse emission in area 	\\
	&		&		&		&		&		&				&				&				&				&	 contributes \SII, \NII, \OII~and \OIII~at low levels.	 \\
RPs1829	&	04 55 59.94	&	-68 42 08.8	&		&	B2IVe	&	-13.97	&	260	$\pm$	13	&	43	$\pm$	2	&	308	 $\pm$	4	 &	 211	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs1703	&	04 56 01.98	&	-69 43 22.8	&	MACHO17.2468.63	&	B1Ve	&	-13.10	&	300	$\pm$	15	&	56	$\pm$	2	 &	 253	 $\pm$	4	 &	271	$\pm$	14	 &	H$\alpha$,$\beta$	\\
RPs1733	&	04 56 14.22	&	-69 21 29.6	&		&	B3IIIe	&	-12.80	&	371	$\pm$	19	&	100	$\pm$	4	&	274	 $\pm$	5	 &	 382	 $\pm$	 19	&	 H$\alpha$,$\beta$	\\
RPs1857	&	04 56 14.37	&	-68 22 59.3	&		&	B3IIIe	&	-12.86	&	322	$\pm$	16	&	56	$\pm$	2	&	282	 $\pm$	5	 &	 293	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1828	&	04 56 23.14	&	-68 41 34.4	&		&	B5IIIe	&	-13.81	&	288	$\pm$	14	&	49	$\pm$	2	&	311	 $\pm$	4	 &	 244	 $\pm$	 12	&	 H$\alpha$, (Pcyg profile on H$\beta$)	\\
RPs1782	&	04 56 23.42	&	-69 24 41.5	&		&	B2IV[e]	&	-13.18	&	56	$\pm$	3	&	175	$\pm$	7	&	253	 $\pm$	1	 &	 41	$\pm$	 2	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$,$\epsilon$, \SII, \NII, \OII, \OIII	\\
RPs1736	&	04 56 37.52	&	-69 16 08.5	&		&	B1Ve	&	-13.28	&	351	$\pm$	18	&	44	$\pm$	2	&	242	 $\pm$	5	 &	 306	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1732	&	04 56 44.68	&	-69 20 53.4	&		&	A5Ve	&	-13.72	&	147	$\pm$	7	&	32	$\pm$	1	&	253	 $\pm$	3	 &	 96	$\pm$	 5	&	 H$\alpha$,$\beta$	\\
RPs1762	&	04 56 54.26	&	-68 55 54.6	&		&	F8Ve	&	-13.48	&	237	$\pm$	12	&	24	$\pm$	1	&	291	 $\pm$	4	 &	 167	 $\pm$	 8	&	 H$\beta$ line suffers from low S/N	\\
RPs1928	&	04 57 26.91	&	-66 44 08.7	&		&	B3V[e]	&	-14.49	&	307	$\pm$	15	&	83	$\pm$	3	&	304	 $\pm$	40	 &	 302	 $\pm$	 15	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII, emission to East, star to West	\\
RPs1746	&	04 57 48.54	&	-69 04 15.6	&		&	B3Ve	&	-13.91	&	329	$\pm$	16	&	43	$\pm$	2	&	276	 $\pm$	3	 &	 276	 $\pm$	 14	&	 H$\alpha$,$\beta$, (\SII~at 2 $\sigma$ noise)	\\
RPs1884	&	04 58 07.26	&	-67 41 11.4	&		&	B0.5II[e]	&	-12.26	&	100	$\pm$	5	&	125	$\pm$	5	&	 301	$\pm$	 21	&	 86	 $\pm$	4	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII	\\
RPs1737	&	04 58 17.48	&	-69 17 20.1	&		&	B1.7Ve	&	-13.68	&	333	$\pm$	17	&	48	$\pm$	2	&	288	 $\pm$	4	 &	 288	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1806	&	04 58 33.31	&	-68 50 49.9	&	HD268840	&	B0.5III[e]	&	-11.69	&	286	$\pm$	14	&	71	$\pm$	3	 &	 279	 $\pm$	4	 &	264	$\pm$	13	 &	H$\alpha$,$\beta$,$\gamma$,$\delta$,$\epsilon$, \SII, \NII, \OII, \OIII	 \\
RPs1826	&	04 58 38.12	&	-68 42 26.5	&		&	B2IV[e]	&	-13.32	&	441	$\pm$	22	&	45	$\pm$	2	&	299	 $\pm$	9	 &	 393	 $\pm$	 20	&	 H$\alpha$,$\beta$, \OIII	\\
RPs1804	&	04 58 55.65	&	-68 51 45.1	&		&	B3IIIe	&	-12.84	&	408	$\pm$	20	&	36	$\pm$	1	&	284	 $\pm$	6	 &	 342	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1747	&	04 58 56.23	&	-69 03 29.1	&		&	F8II[e]	&	-12.65	&	212	$\pm$	11	&	76	$\pm$	3	&	294	 $\pm$	3	 &	 193	 $\pm$	 10	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, low \OIII, HeII 4686, \SII, \NII	\\
RPs1839	&	04 58 56.52	&	-68 35 02.8	&	MACHO18.3090.104	&	B5IIIe	&	-12.76	&	188	$\pm$	9	&	50	$\pm$	 2	&	 262	 $\pm$	 3	&	151	$\pm$	 8	&	H$\alpha$,$\beta$, Could appear as a B8 I star	\\
RPs1860	&	04 58 58.47	&	-68 20 32.8	&		&	B3IIIe	&	-13.33	&	266	$\pm$	13	&	72	$\pm$	3	&	245	 $\pm$	4	 &	 250	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1774	&	04 59 35.00	&	-70 06 59.0	&		&	B1V[e]	&	-13.25	&	339	$\pm$	17	&	33	$\pm$	1	&	231	 $\pm$	1	 &	 270	 $\pm$	 14	&	 H$\alpha$, Pcyg on H$\beta$, \SII, \NII, \OII. East star of double system	\\
RPs1775	&	04 59 37.18	&	-70 09 09.6	&	BE74499	&	B0.5III[e]	&	-12.59	&	49	$\pm$	2	&	109	$\pm$	4	&	 235	 $\pm$	1	&	 24	 $\pm$	1	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, \SII, \NII, \OII,	\\
	&		&		&		&		&		&				&				&				&				&	dense \HII~disk extending to 2 smaller stars to the SE	 \\
RPs1717	&	04 59 44.89	&	-69 28 57.2	&		&	B0Ve	&	-13.13	&	309	$\pm$	15	&	32	$\pm$	1	&	259	 $\pm$	4	 &	 243	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs1724	&	04 59 44.90	&	-69 25 32.5	&		&	B3Ve	&	-13.06	&	229	$\pm$	11	&	68	$\pm$	3	&	261	 $\pm$	3	 &	 204	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs1656	&	04 59 46.62	&	-70 25 27.7	&		&	B1Ve	&	-13.74	&	509	$\pm$	25	&	60	$\pm$	2	&	278	 $\pm$	9	 &	 483	 $\pm$	 24	&	 H$\alpha$ only, Pcyg on H$\beta$	\\
RPs1698	&	04 59 48.42	&	-69 54 13.0	&	L6370	&	B1Ve	&	-12.99	&	290	$\pm$	14	&	78	$\pm$	3	&	 226	$\pm$	 4	&	 276	 $\pm$	14	&	 H$\alpha$,$\beta$	\\
RPs1856	&	04 59 54.75	&	-68 23 07.4	&		&	B0.5IIIe	&	-13.16	&	410	$\pm$	20	&	50	$\pm$	2	&	 289	$\pm$	 6	&	 373	 $\pm$	19	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs1777	&	05 00 13.12	&	-70 02 56.5	&	SVDV 284	&	B1.5Ve	&	-13.56	&	291	$\pm$	15	&	79	$\pm$	3	&	 246	 $\pm$	4	&	 277	 $\pm$	14	&	 H$\alpha$,$\beta$	\\
RPs1722	&	05 00 14.06	&	-69 25 13.9	&	SAB2338	&	B2Ve	&	-13.01	&	309	$\pm$	15	&	61	$\pm$	2	&	 250	$\pm$	 4	&	 280	 $\pm$	14	&	 H$\alpha$,$\beta$	\\
RPs1855	&	05 00 28.46	&	-68 23 04.4	&		&	B2Ve	&	-13.56	&	547	$\pm$	27	&	41	$\pm$	2	&	274	 $\pm$	9	 &	 483	 $\pm$	 24	&	 H$\alpha$,$\beta$	\\
RPs1755	&	05 00 28.77	&	-69 01 06.3	&	SAB1539	&	B3Ve	&	-13.23	&	323	$\pm$	16	&	77	$\pm$	3	&	 277	$\pm$	 5	&	 310	 $\pm$	16	&	 H$\alpha$,$\beta$	\\
RPs1729	&	05 00 35.39	&	-69 19 53.3	&	SAB744	&	B3IIIe	&	-13.16	&	272	$\pm$	14	&	50	$\pm$	2	&	 272	$\pm$	 4	&	 235	 $\pm$	12	&	 H$\alpha$,$\beta$	\\
RPs1662	&	05 01 32.53	&	-70 16 56.1	&	MACHO23.3428.997	&	B1Ve	&	-13.28	&	477	$\pm$	24	&	54	$\pm$	 2	&	 251	 $\pm$	 6	&	439	$\pm$	 22	&	H$\alpha$,$\beta$	\\
RPs1707	&	05 01 33.25	&	-69 36 58.7	&		&	B1Ve	&	-12.79	&	353	$\pm$	18	&	106	$\pm$	4	&	274	 $\pm$	5	 &	 372	 $\pm$	 19	&	 H$\alpha$,$\beta$	\\
RPs1832	&	05 01 48.92	&	-68 37 33.6	&	SAB1625	&	B3IIIe	&	-13.00	&	347	$\pm$	17	&	56	$\pm$	2	&	 238	$\pm$	 5	&	 319	 $\pm$	16	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs1663	&	05 01 50.52	&	-70 16 14.9	&		&	B2Ve	&	-13.65	&	363	$\pm$	18	&	66	$\pm$	3	&	261	 $\pm$	4	 &	 344	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1645	&	05 02 00.95	&	-70 42 23.7	&	BE74504	&	B1V[e]	&	-12.70	&	90	$\pm$	5	&	106	$\pm$	4	&	 254	$\pm$	 2	&	 71	 $\pm$	4	&	 H$\alpha$,$\beta$, \SII, \NII, \OII~(emission lines brighter than continuum).	 \\
RPs1792	&	05 02 03.12	&	-69 03 40.9	&	SAB1656	&	B0V[e]	&	-13.28	&	247	$\pm$	12	&	43	$\pm$	2	&	 271	$\pm$	 3	&	 198	 $\pm$	10	&	 H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs1838	&	05 02 26.96	&	-68 36 55.8	&	AL56	&	BIIIpe	&	-12.09	&	281	$\pm$	14	&	86	$\pm$	3	&	 292	$\pm$	 4	&	 274	 $\pm$	14	&	 H$\alpha$,$\beta$ equal to a B2IIIe	\\
RPs1854	&	05 02 39.99	&	-68 27 59.4	&		&	B1.7V[e]	&	-12.70	&	56	$\pm$	3	&	140	$\pm$	6	&	 286	$\pm$	 2	&	 37	 $\pm$	2	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, within a small assoc. of stars.	 \\
RPs1750	&	05 02 45.65	&	-69 03 13.1	&		&	B1V[e]	&	-13.65	&	77	$\pm$	4	&	18	$\pm$	1	&	287	 $\pm$	2	 &	 23	$\pm$	 1	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1745	&	05 02 50.69	&	-69 07 57.6	&	SAB236	&	B1.7Ve	&	-14.30	&	95	$\pm$	5	&	11	$\pm$	0	&	 285	$\pm$	 2	&	 29	 $\pm$	1	&	 H$\alpha$, (H$\beta$ with strong Pcyg profile.) Forbidden lines and 40\% 	\\
	&		&		&		&		&		&				&				&				&				&	H$\alpha$ due to diffuse emission 20 arcsec diameter stretching NE-SW	\\
RPs1834	&	05 03 04.89	&	-68 38 35.6	&		&	B3Ve	&	-13.96	&	234	$\pm$	12	&	44	$\pm$	2	&	274	 $\pm$	3	 &	 191	 $\pm$	 10	&	 H$\alpha$, (Pcyg profile on H$\beta$)	\\
RPs1850	&	05 03 26.01	&	-68 28 24.3	&		&	F0IVe	&	-13.80	&	471	$\pm$	24	&	146	$\pm$	6	&	199	 $\pm$	12	 &	 533	 $\pm$	 27	&	 H$\alpha$,$\beta$, weak	continuum\\
RPs1852	&	05 03 32.09	&	-68 27 56.1	&		&	B1Ve	&	-14.23	&	315	$\pm$	16	&	33	$\pm$	1	&	285	 $\pm$	15	 &	 249	 $\pm$	 12	&	 H$\alpha$,$\beta$, (\SII~appears to be assoc. with emission to NW)	\\
RPs1845	&	05 03 32.94	&	-68 32 35.0	&		&	B1Ve	&	-14.62	&	296	$\pm$	15	&	5	$\pm$	0	&	272	 $\pm$	1	 &	 146	 $\pm$	 7	&	 H$\alpha$ only. Centre of faint, extended \HII~emission 12 x 12 arcsec.	\\
RPs1794	&	05 03 38.63	&	-69 01 21.2	&	SAB839	&	B2V[e]	&	-13.17	&	239	$\pm$	12	&	37	$\pm$	1	&	 278	$\pm$	 3	&	 185	 $\pm$	9	&	 H$\alpha$,$\beta$, \SII, \NII, \OIII, SP	\\
RPs1793	&	05 03 38.94	&	-69 01 11.9	&		&	B1Ve	&	-13.76	&	203	$\pm$	10	&	29	$\pm$	1	&	283	 $\pm$	1	 &	 142	 $\pm$	 7	&	Ha, pcyg profile on H$\beta$, \SII~from local diffuse nebula	\\
RPs1851	&	05 03 39.12	&	-68 28 23.7	&		&	B1Ve	&	-14.40	&	291	$\pm$	15	&	5	$\pm$	0	&	286	 $\pm$	1	 &	 143	 $\pm$	 7	&	 H$\alpha$, \SII~at only 3 $\sigma$ noise	\\
RPs1614	&	05 03 41.74	&	-71 07 09.7	&		&	A7Ve	&	-14.36	&	198	$\pm$	10	&	46	$\pm$	2	&	235	 $\pm$	2	 &	 156	 $\pm$	 8	&	 H$\alpha$	 \\
RPs1760	&	05 03 51.47	&	-68 57 25.3	&	BE74193	&	B1IIIe	&	-13.42	&	733	$\pm$	37	&	17	$\pm$	1	&	 233	$\pm$	 24	&	 553	 $\pm$	28	&	 H$\alpha$,$\beta$,$\gamma$, \SII	\\
RPs1899	&	05 03 52.12	&	-67 32 43.6	&		&	A0Ve	&	-13.45	&	207	$\pm$	10	&	61	$\pm$	2	&	282	 $\pm$	15	 &	 176	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1945	&	05 04 09.07	&	-67 18 30.1	&		&	B2IIIe	&	-12.58	&	424	$\pm$	21	&	32	$\pm$	1	&	308	 $\pm$	6	 &	 347	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1910	&	05 04 17.16	&	-67 10 55.4	&		&	B0IIIe	&	-13.69	&	192	$\pm$	10	&	38	$\pm$	2	&	290	 $\pm$	6	 &	 142	 $\pm$	 7	&	 H$\alpha$,$\beta$, \SII	\\
RPs1909	&	05 04 18.26	&	-67 10 30.3	&		&	B3IIIe	&	-13.59	&	97	$\pm$	5	&	20	$\pm$	1	&	297	 $\pm$	17	 &	 41	$\pm$	 2	&	H$\alpha$, \SII	\\
RPs1944	&	05 04 24.06	&	-67 19 45.9	&		&	B2V[e]	&	-13.43	&	259	$\pm$	13	&	73	$\pm$	3	&	306	 $\pm$	23	 &	 243	 $\pm$	 12	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII	\\
RPs1738	&	05 04 31.78	&	-69 17 40.9	&		&	B8Ve	&	-14.19	&	382	$\pm$	19	&	22	$\pm$	1	&	286	 $\pm$	5	 &	 285	 $\pm$	 14	&	 H$\alpha$	 \\
RPs1817	&	05 04 35.61	&	-68 44 55.1	&	AL66	&	F0Ie	&	-11.84	&	165	$\pm$	8	&	40	$\pm$	2	&	 253	$\pm$	 3	&	 120	 $\pm$	6	&	 pcyg on H$\alpha$,$\beta$, central star of a compact cluster 20arcsec dia.	\\
RPs1881	&	05 04 37.15	&	-67 49 49.0	&		&	B3IIIe	&	-13.86	&	97	$\pm$	5	&	7	$\pm$	0	&	284	 $\pm$	2	 &	 24	$\pm$	 1	&	H$\alpha$, 3 stars in a row. All bright in H$\alpha$	\\
RPs1751	&	05 04 37.41	&	-69 05 05.7	&		&	B3IIIp[e]	&	-13.55	&	94	$\pm$	5	&	22	$\pm$	1	&	 290	$\pm$	 2	&	 40	 $\pm$	2	&	 H$\alpha$,$\beta$, \SII, \NII, \OIII~possible Bp, sh	\\
RPs1923	&	05 04 40.40	&	-66 49 49.0	&		&	B1IIIe	&	-13.77	&	187	$\pm$	9	&	23	$\pm$	1	&	312	 $\pm$	14	 &	 124	 $\pm$	 6	&	 H$\alpha$,$\beta$	\\
RPs1672	&	05 04 40.78	&	-70 42 06.0	&		&	B1.7Ve	&	-13.09	&	335	$\pm$	17	&	56	$\pm$	2	&	240	 $\pm$	5	 &	 306	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1863	&	05 04 44.02	&	-68 16 32.4	&		&	A0Ve	&	-13.73	&	181	$\pm$	9	&	8	$\pm$	0	&	264	 $\pm$	2	 &	 85	$\pm$	 4	&	 H$\alpha$,$\beta$, faint diffuse \HII~emission surrounding star	\\
RPs1795	&	05 04 44.85	&	-68 58 31.1	&	L63106	&	B2IIIe	&	-12.47	&	205	$\pm$	10	&	47	$\pm$	2	&	 290	$\pm$	 3	&	 163	 $\pm$	8	&	 H$\alpha$,$\beta$	\\
RPs1936	&	05 04 47.97	&	-66 38 53.2	&		&		&	-13.91	&	445	$\pm$	22	&	134	$\pm$	5	&	302	$\pm$	 13	&	 489	 $\pm$	 25	&	 H$\alpha$,$\beta$, very weak	\\
RPs1935	&	05 04 51.70	&	-66 38 07.6	&		&	B0.5IIIe	&	-12.32	&	360	$\pm$	18	&	140	$\pm$	6	&	 315	$\pm$	 18	&	 401	 $\pm$	20	&	 H$\alpha$,$\beta$,$\gamma$, southern-most of 7 stars in a line	\\
RPs1675	&	05 04 54.94	&	-70 43 33.7	&		&	B3IIIe	&	-12.39	&	330	$\pm$	16	&	46	$\pm$	2	&	275	 $\pm$	8	 &	 285	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1650	&	05 04 56.74	&	-70 34 45.9	&	L63114	&	B1.7Ve	&	-13.83	&	288	$\pm$	14	&	35	$\pm$	1	&	 250	$\pm$	 4	&	 230	 $\pm$	12	&	 H$\alpha$,$\beta$	\\
RPs1640	&	05 04 58.05	&	-70 41 03.0	&	BE74519	&	B1.7Ve	&	-13.36	&	335	$\pm$	17	&	27	$\pm$	1	&	 256	$\pm$	 4	&	 259	 $\pm$	13	&	 H$\alpha$,$\beta$	\\
RPs1901	&	05 04 58.48	&	-67 32 05.2	&		&	B2Ve	&	-13.35	&	231	$\pm$	12	&	69	$\pm$	3	&	360	 $\pm$	11	 &	 207	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs1639	&	05 05 00.69	&	-70 41 03.4	&	MACHO23.3906.30	&	B3Ve	&	-13.25	&	379	$\pm$	19	&	170	$\pm$	7	 &	 243	 $\pm$	8	 &	434	$\pm$	22	 &	H$\alpha$,$\beta$	\\
RPs1818	&	05 05 04.09	&	-68 44 40.4	&	2MASSJ05050415	&	B4IVe	&	-12.77	&	335	$\pm$	17	&	101	$\pm$	4	 &	 242	 $\pm$	5	 &	342	$\pm$	17	 &	H$\alpha$,$\beta$, Previously identified as delta Cepheid variable	\\
	&		&		&	-6844407	&		&		&				&				&				&				&		 \\
RPs1820	&	05 05 22.28	&	-68 43 39.5	&		&	B5IIIe	&	-13.06	&	188	$\pm$	9	&	101	$\pm$	4	&	285	 $\pm$	3	 &	 177	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1629	&	05 05 25.31	&	-70 51 53.8	&		&	B0Ve	&	-13.77	&	298	$\pm$	15	&	104	$\pm$	4	&	255	 $\pm$	9	 &	 301	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1641	&	05 05 26.53	&	-70 39 45.2	&	MACHO23.4027.43	&		&		&				&				&				 &				 &	 Not observed	\\
RPs1642	&	05 05 30.41	&	-70 40 22.0	&		&	B1Ve	&	-13.72	&	395	$\pm$	20	&	62	$\pm$	2	&	246	 $\pm$	5	 &	 368	 $\pm$	 18	&	 H$\alpha$,$\beta$	\\
RPs1926	&	05 05 33.48	&	-66 51 17.9	&		&	A0Ve	&	-13.19	&	303	$\pm$	15	&	156	$\pm$	6	&	324	 $\pm$	16	 &	 341	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1821	&	05 05 39.09	&	-68 43 20.2	&	SAB561	&	B5IIIe	&	-13.16	&	229	$\pm$	11	&	35	$\pm$	1	&	 243	$\pm$	 4	&	 176	 $\pm$	9	&	 H$\alpha$,$\beta$	\\
RPs1861	&	05 05 56.94	&	-68 20 03.2	&		&	A2IIIe	&	-13.04	&	270	$\pm$	14	&	48	$\pm$	2	&	307	 $\pm$	4	 &	 227	 $\pm$	 11	&	 H$\alpha$,$\beta$, molecular absorption	\\
RPs1915	&	05 06 08.53	&	-67 01 23.1	&		&	B3IIIe	&	-13.41	&	286	$\pm$	14	&	48	$\pm$	2	&	272	 $\pm$	3	 &	 242	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs1882	&	05 06 26.66	&	-67 42 58.3	&		&	B0.5IIIe	&	-12.94	&	392	$\pm$	20	&	50	$\pm$	2	&	 282	$\pm$	 6	&	 355	 $\pm$	18	&	 H$\alpha$,$\beta$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs1822	&	05 06 38.01	&	-68 44 41.5	&		&	B1.7V[e]	&	-13.71	&	167	$\pm$	8	&	27	$\pm$	1	&	 272	 $\pm$	1	 &	 111	 $\pm$	6	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII. Dense halo surrounding 	 \\
	&		&		&		&		&		&				&				&				&				&	star + diffuse emission 10 arcsec radius surrounding assoc. of stars.	\\
RPs1822	&	05 06 38.01	&	-68 44 41.5	&		&	B1.7V[e]	&	-13.71	&	167	$\pm$	8	&	27	$\pm$	1	&	 272	$\pm$	 1	&	 111	 $\pm$	6	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII. Dense halo surrounding 	 \\
	&		&		&		&		&		&				&				&				&				&	star + diffuse emission 10 arcsec radius surrounding assoc. of stars.	\\
RPs1754	&	05 06 39.31	&	-69 01 22.5	&		&	B1Ve	&	-13.54	&	457	$\pm$	23	&	48	$\pm$	2	&	268	 $\pm$	3	 &	 408	 $\pm$	 20	&	 H$\alpha$,$\beta$, \SII~only 3 sigma noise	\\
RPs1879	&	05 06 50.97	&	-67 46 53.7	&		&	B1Ve	&	-13.94	&	253	$\pm$	13	&	138	$\pm$	6	&	247	 $\pm$	4	 &	 272	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1865	&	05 06 54.00	&	-68 16 08.9	&		&		&	-14.22	&	135	$\pm$	7	&	36	$\pm$	1	&	284	$\pm$	 1	&	 88	 $\pm$	4	 &	Too faint to determine accurate class.	\\
RPs1847	&	05 06 59.17	&	-68 31 56.5	&		&	B3IIIe	&	-13.99	&	319	$\pm$	16	&	5	$\pm$	0	&	255	 $\pm$	1	 &	 161	 $\pm$	 8	&	 H$\alpha$ only	\\
RPs1811	&	05 07 01.08	&	-68 46 60.0	&		&	B3V[e]	&	-14.05	&	94	$\pm$	5	&	23	$\pm$	1	&	270	 $\pm$	1	 &	 41	$\pm$	 2	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1837	&	05 07 11.00	&	-68 36 31.8	&		&	B5IIIe	&	-12.89	&	174	$\pm$	9	&	22	$\pm$	1	&	295	 $\pm$	1	 &	 109	 $\pm$	 5	&	 H$\alpha$,$\beta$	\\
RPs1744	&	05 07 11.44	&	-69 10 50.0	&	SAB15	&	A7Ve	&	-14.60	&	200	$\pm$	10	&	35	$\pm$	1	&	 271	$\pm$	 2	&	 149	 $\pm$	7	&	 H$\alpha$,$\beta$, weak forbidden lines due to compact diffuse emission to SW	 \\
RPs1914	&	05 07 11.54	&	-67 02 23.0	&	BE7418	&	B0.5IIIe	&	-12.88	&	346	$\pm$	17	&	48	$\pm$	2	&	 318	 $\pm$	5	&	 301	 $\pm$	15	&	 H$\alpha$,$\beta$	\\
RPs1836	&	05 07 16.78	&	-68 39 06.6	&		&	B5IIIe	&	-13.09	&	339	$\pm$	17	&	61	$\pm$	2	&	244	 $\pm$	5	 &	 310	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs1262	&	05 07 26.42	&	-69 59 41.5	&	SAB1596	&	B1Ve	&	-13.19	&	224	$\pm$	11	&	60	$\pm$	2	&	 244	$\pm$	 3	&	 193	 $\pm$	10	&	 H$\alpha$,$\beta$	\\
RPs1302	&	05 07 41.85	&	-69 22 30.3	&		&	B1IIIe	&	-12.83	&	235	$\pm$	12	&	49	$\pm$	2	&	246	 $\pm$	4	 &	 199	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs1132	&	05 07 44.47	&	-71 23 53.6	&		&	B7Ve	&	-12.49	&	357	$\pm$	18	&	53	$\pm$	2	&	221	 $\pm$	5	 &	 320	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs1862	&	05 07 47.09	&	-68 18 59.6&		&	B2V[e]	&	-14.45	&	78	$\pm$	4	&	8	$\pm$	0	&	255	 $\pm$	1	 &	 12	$\pm$	 1	&	 H$\alpha$,$\beta$, \SII, \NII, \OIII, much of emission from \HII~region extending North	\\
RPs1136	&	05 08 01.19	&	-71 21 25.8	&		&	B0.5IIIe	&	-12.23	&	318	$\pm$	16	&	35	$\pm$	1	&	 206	$\pm$	 5	&	 258	 $\pm$	13	&	 H$\alpha$,$\beta$	\\
RPs1171	&	05 08 07.04	&	-70 55 15.9	&	L63133	&	B2Ve	&	-12.20	&	223	$\pm$	11	&	62	$\pm$	2	&	 213	$\pm$	 3	&	 193	 $\pm$	10	&	 H$\alpha$,$\beta$	\\
RPs1322	&	05 08 12.63	&	-68 58 15.0	&		&	B1.7V[e]	&	-13.53	&	145	$\pm$	7	&	39	$\pm$	2	&	 277	$\pm$	 2	&	 101	 $\pm$	5	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs1459	&	05 08 13.68	&	-68 36 12.8	&		&	B3Ve	&	-14.99	&	175	$\pm$	9	&	50	$\pm$	2	&	251	 $\pm$	1	 &	 139	 $\pm$	7	&	 H$\alpha$ only. Possible symbiotic. SP	\\
RPs1501	&	05 08 29.55	&	-68 21 09.2	&		&	A0Ve	&	-13.93	&	168	$\pm$	8	&	84	$\pm$	3	&	228	 $\pm$	1	 &	 151	 $\pm$	8	&	 H$\alpha$,$\beta$	\\
RPs1206	&	05 08 29.91	&	-70 20 42.6	&	MACHO9.4516.29	&	B3IIIe	&	-12.82	&	505	$\pm$	25	&	48	$\pm$	2	 &	 234	 $\pm$	7	 &	455	$\pm$	23	 &	H$\alpha$,$\beta$	\\
RPs1473	&	05 08 32.37	&	-68 28 51.7	&		&	B1Ve	&	-14.07	&	214	$\pm$	11	&	55	$\pm$	2	&	265	 $\pm$	3	 &	 177	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1393	&	05 08 33.49	&	-69 04 48.6	&		&	B1.7Ve	&	-13.92	&	399	$\pm$	20	&	38	$\pm$	2	&	263	 $\pm$	6	 &	 334	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1151	&	05 08 36.12	&	-71 11 28.1	&		&	B3V[e]	&	-13.50	&	201	$\pm$	10	&	35	$\pm$	1	&	221	 $\pm$	3	 &	 150	 $\pm$	 8	&	 H$\alpha$,$\beta$, \SII, \OIII, weak	\\
RPs1299	&	05 08 38.80	&	-69 25 34.1	&	SAB1642	&	B3V[e]	&	-13.63	&	347	$\pm$	17	&	17	$\pm$	1	&	 247	$\pm$	 5	&	 241	 $\pm$	12	&	 H$\alpha$, \SII, \NII within \HII~region and small cluster. Probably contaminated ELS	\\
RPs1298	&	05 08 41.11	&	-69 24 44.9	&		&	B3V[e]	&	-14.27	&	362	$\pm$	18	&	38	$\pm$	2	&	254	 $\pm$	13	 &	 300	 $\pm$	 15	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1483	&	05 08 52.73	&	-68 26 29.4	&		&	F0Ve	&	-14.43	&	316	$\pm$	16	&	37	$\pm$	1	&	323	 $\pm$	4	 &	 257	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1472	&	05 09 01.39	&	-68 32 12.5	&		&	B5IIIe	&	-13.79	&	57	$\pm$	3	&	19	$\pm$	1	&	278	 $\pm$	1	 &	7	 $\pm$	 0	&	 H$\alpha$,$\beta$, surrounded by a cloud of emission 9arcsec radius	\\
RPs1133	&	05 09 06.46	&	-71 21 10.9	&		&	B2Ve	&	-12.58	&	273	$\pm$	14	&	38	$\pm$	2	&	217	 $\pm$	5	 &	 217	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs1145	&	05 09 29.88	&	-71 15 23.1	&	L63142	&	B0.5IIIe	&	-11.96	&	354	$\pm$	18	&	48	$\pm$	2	&	 248	 $\pm$	5	&	 308	 $\pm$	15	&	 H$\alpha$,$\beta$	\\
RPs1126	&	05 09 41.93	&	-71 27 41.5	&	AL94	&	B1.7Ve	&	-12.15	&	65	$\pm$	3	&	65	$\pm$	3	&	 229	$\pm$	 2	&	 33	 $\pm$	2	&	 H$\alpha$,$\beta$, forbidden lines from dense 	\\
	&		&		&		&		&		&				&				&				&				&	emission surrounding assoc of 9 stars, cluster.	\\
RPs1531	&	05 09 44.24	&	-67 57 50.5	&		&	B5III[e]	&	-13.70	&	112	$\pm$	6	&	16	$\pm$	1	&	 297	$\pm$	 1	&	 48	 $\pm$	2	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1326	&	05 09 47.58	&	-69 00 31.5	&		&	B3Ve	&	-13.96	&	279	$\pm$	14	&	11	$\pm$	0	&	245	 $\pm$	1	 &	 164	 $\pm$	 8	&	 H$\alpha$, \SII~from ambient emission	\\
RPs1311	&	05 09 58.94	&	-69 10 39.6	&	MACHO79.4775.100	&	B5IIIe	&	-13.56	&	168	$\pm$	8	&	10	$\pm$	 0	&	 256	 $\pm$	 2	&	82	$\pm$	 4	&	H$\alpha$,$\beta$	\\
RPs1134	&	05 10 08.37	&	-71 20 35.5	&		&		&		&			0	&			0	&				&				 &	 Not observed	 \\
RPs1471	&	05 10 12.42	&	-68 32 31.1	&		&	B1Ve	&	-14.13	&	218	$\pm$	11	&	34	$\pm$	1	&	266	 $\pm$	3	 &	 160	 $\pm$	 8	&	 H$\alpha$ only	\\
RPs1312	&	05 11 03.97	&	-69 07 32.6	&		&	B2IIIe	&	-13.02	&	207	$\pm$	10	&	50	$\pm$	2	&	268	 $\pm$	3	 &	 170	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1419	&	05 11 56.00	&	-68 53 18.6	&		&	B1Ve	&	-13.85	&	237	$\pm$	12	&	41	$\pm$	2	&				 &	 189	 $\pm$	 10	&	H$\alpha$ only	\\
RPs1290	&	05 12 07.66	&	-69 28 35.0	&	MACHO5.5134.1734	&	B1IIIe	&	-13.43	&	256	$\pm$	13	&	41	$\pm$	 2	&	 270	 $\pm$	 1	&	207	$\pm$	 10	&	H$\alpha$,$\beta$, extended emission contributing \SII~and low \NII	 \\
RPs1209	&	05 12 08.38	&	-70 28 40.3	&		&	B3IIIe	&	-12.76	&	51	$\pm$	3	&	35	$\pm$	1	&	243	 $\pm$	1	 &	 10	$\pm$	 1	&	 H$\alpha$,$\beta$, in an assoc of stars enveloped by 	\\
	&		&		&		&		&		&				&				&				&				&	a disk of dense \HII~emission 11 arcsec radius. Cluster	 \\
RPs1158	&	05 12 09.11	&	-71 06 49.9	&		&	B8Ie	&	-12.22	&	150	$\pm$	8	&	52	$\pm$	2	&	287	 $\pm$	3	 &	 114	 $\pm$	 6	&	 H$\alpha$,$\beta$,$\gamma$,	possibility of being a B5IIIe \\
RPs1316	&	05 12 20.07	&	-69 04 49.5	&		&	F0IIIe	&	-12.73	&	527	$\pm$	26	&	101	$\pm$	4	&	282	 $\pm$	9	 &	 556	 $\pm$	 28	&	 H$\alpha$,$\beta$, SP	\\
RPs1422	&	05 12 22.83	&	-68 52 38.1	&		&	B1IIIe	&	-12.42	&	307	$\pm$	15	&	60	$\pm$	2	&	273	 $\pm$	4	 &	 278	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1211	&	05 12 32.12	&	-70 29 03.3	&		&	B3IIIe	&	-13.60	&	90	$\pm$	5	&	7	$\pm$	0	&	236	 $\pm$	1	 &	 17	$\pm$	 1	&	H$\alpha$, surrounded by huge emission disk 27 arcsec radius	\\
RPs1205	&	05 12 36.18	&	-70 24 58.6	&		&	B1Ve	&	-14.28	&	102	$\pm$	5	&	10	$\pm$	0	&	254	 $\pm$	1	 &	 32	$\pm$	 2	&	H$\alpha$, centre of diffuse emission 6 arcsec radius	\\
RPs1597	&	05 12 36.69	&	-66 38 22.5	&		&	B5IIIe	&	-12.50	&	151	$\pm$	8	&	118	$\pm$	5	&	255	 $\pm$	6	 &	 141	 $\pm$	 7	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs1392	&	05 12 47.90	&	-69 03 06.4	&	BE74224	&	B5IIIe	&	-12.47	&	220	$\pm$	11	&	53	$\pm$	2	&	 335	$\pm$	 3	&	 183	 $\pm$	9	&	 H$\alpha$,$\beta$	\\
RPs1461	&	05 12 49.60	&	-68 33 55.6 &		&	B1.7Ve	&	-13.47	&	275	$\pm$	14	&	56	$\pm$	2	&	240	 $\pm$	3	 &	 245	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs1389	&	05 13 17.44	&	-69 19 55.0	&		&	B3IVe	&	-12.73	&	362	$\pm$	18	&	131	$\pm$	5	&	235	 $\pm$	1	 &	 392	 $\pm$	 20	&	 H$\alpha$,$\beta$ in \HII~region forbidden lines from \HII	\\
RPs1348	&	05 14 13.05	&	-69 33 24.6	&	SAB82	&	B1IIIe	&	-12.83	&	209	$\pm$	10	&	19	$\pm$	1	&	 239	$\pm$	 3	&	 133	 $\pm$	7	&	 H$\alpha$,$\beta$,$\gamma$, SP	\\
RPs1350	&	05 14 14.90	&	-69 36 08.7	&		&	B1Ve	&	-12.97	&	239	$\pm$	12	&	111	$\pm$	4	&	294	 $\pm$	6	 &	 242	 $\pm$	 12	&	 H$\alpha$,$\beta$, within a compact, dense  \HII~region 13 x 9 arcsec, SP	\\
RPs1499	&	05 14 29.85	&	-68 20 50.9	&		&	B2IIIe	&	-13.02	&	348	$\pm$	17	&	67	$\pm$	3	&	263	 $\pm$	5	 &	 329	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs1470	&	05 14 32.47	&	-68 32 46.9	&		&	A2Ve	&	-14.20	&	213	$\pm$	11	&	21	$\pm$	1	&	293	 $\pm$	2	 &	 142	 $\pm$	 7	&	 H$\alpha$ only	\\
RPs1574	&	05 14 43.41	&	-67 12 25.3	&		&	B3IIIe	&	-13.64	&	316	$\pm$	16	&	21	$\pm$	1	&	309	 $\pm$	1	 &	 229	 $\pm$	 11	&	 H$\alpha$,$\beta$, Large \HII~disk 12 arcsec radius surrounding star and contributing \SII.	\\
RPs1563	&	05 15 09.95	&	-67 32 15.3	&		&	B1Ve	&	-13.19	&	206	$\pm$	10	&	149	$\pm$	6	&	251	 $\pm$	3	 &	 216	 $\pm$	 11	&	 H$\alpha$,$\beta$,$\gamma$, SP	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs1260	&	05 15 10.00	&	-70 01 21.6	&		&	B3III[e]	&	-14.07	&	52	$\pm$	3	&	61	$\pm$	2	&	 241	$\pm$	 1	&	 18	 $\pm$	1	&	 H$\alpha$,$\beta$, $\gamma$, \SII, \NII, \OII	\\
RPs1524	&	05 15 41.41	&	-67 58 52.4	&	BE74231	&	B4III[e]	&	-12.29	&	412	$\pm$	21	&	18	$\pm$	1	&	 316	 $\pm$	1	 &	302	 $\pm$	15	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, dense \HII~halo surrounding, SP	 \\
RPs1582	&	05 15 45.61	&	-66 58 42.3	&		&	B1Ve	&	-14.99	&	42	$\pm$	2	&	55	$\pm$	2	&	291	 $\pm$	1	 &	 7	$\pm$	 0	&	H$\alpha$, p cyg on H$\beta$	\\
RPs1469	&	05 15 48.74	&	-68 33 04.0	&		&	B1.7Ve	&	-13.92	&	98	$\pm$	5	&	27	$\pm$	1	&	272	 $\pm$	3	 &	 49	$\pm$	 2	&	H$\alpha$ only	\\
RPs1414	&	05 16 24.57	&	-68 55 27.6	&		&	B3V[e]	&	-12.97	&	302	$\pm$	15	&	186	$\pm$	7	&	232	 $\pm$	1	 &	 349	 $\pm$	 18	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, Poor spectral fit	\\
RPs1335	&	05 16 27.14	&	-69 26 22.6	&	SAB1899	&	B1Ve	&	-13.41	&	262	$\pm$	13	&	78	$\pm$	3	&	 219	$\pm$	 4	&	 246	 $\pm$	12	&	 H$\alpha$,$\beta$, DP V$>$R	\\
RPs1529	&	05 16 31.96	&	-67 56 50.2	&		&	B2V[e]	&	-13.52	&	102	$\pm$	5	&	21	$\pm$	1	&	293	 $\pm$	2	 &	 47	$\pm$	 2	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII	\\
RPs1334	&	05 16 33.24	&	-69 31 29.2	&		&	F0Ve	&	-13.04	&	188	$\pm$	9	&	102	$\pm$	4	&	273	 $\pm$	3	 &	 178	 $\pm$	9	&	 H$\alpha$,$\beta$ only	\\
RPs1423	&	05 16 39.06	&	-68 53 20.5	&		&	B3Ve	&	-14.57	&	95	$\pm$	5	&	8	$\pm$	0	&	238	 $\pm$	1	 &	 25	$\pm$	 1	&	H$\alpha$ only + HeI 4144 in emission	\\
RPs1386	&	05 16 39.11	&	-69 20 47.9	&	SAB899	&	B3Ve	&	-13.41	&	339	$\pm$	17	&	79	$\pm$	3	&	 274	$\pm$	 4	&	 328	 $\pm$	16	&	 H$\alpha$ only, DP centre	\\
RPs1382	&	05 16 52.29	&	-69 33 56.4	&	SAB631	&	B1Ve	&	-13.37	&	76	$\pm$	6	&	15	$\pm$	1	&	 291	$\pm$	 4	&	 20	 $\pm$	5	&	 H$\alpha$,$\beta$, SP bottle-shape	\\
RPs1381	&	05 17 01.02	&	-69 34 10.5	&	SAB138	&	B1Ve	&	-12.54	&	226	$\pm$	11	&	48	$\pm$	2	&	 249	$\pm$	 4	&	 184	 $\pm$	9	&	 H$\alpha$,$\beta$, SP	\\
RPs1525	&	05 17 06.93	&	-68 00 27.8	&		&	B2V[e]	&	-13.98	&	134	$\pm$	7	&	52	$\pm$	2	&	211	 $\pm$	5	 &	 98	$\pm$	 5	&	 H$\alpha$,$\beta$, \SII, \NII strong central H$\alpha$ emission, SP	\\
RPs1526	&	05 17 07.33	&	-68 00 18.5	&		&	B1Ve	&	-13.21	&	356	$\pm$	18	&	63	$\pm$	3	&	276	 $\pm$	4	 &	 328	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs1331	&	05 17 08.13	&	-69 07 02.1	&		&	B1.7V[e]	&	-13.10	&	48	$\pm$	2	&	80	$\pm$	3	&	 267	$\pm$	 1	&	 17	 $\pm$	1	&	 H$\alpha$,$\beta$, \NII, \SII, \OII, \OII, SP	\\
RPs2054	&	05 17 08.93	&	-69 32 21.1	&	SVHV 5717	&		&	-14.51	&	419	$\pm$	21	&	86	$\pm$	3	&	 280	$\pm$	 4	&	 424	 $\pm$	21	&	 H$\alpha$, \NII but no \OIII. 	\\
RPs1588	&	05 17 31.40	&	-66 43 30.1	&		&	B3III[e]	&	-12.77	&	291	$\pm$	15	&	149	$\pm$	6	&	 320	$\pm$	 1	&	 317	 $\pm$	16	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII	\\
RPs1537	&	05 17 34.45	&	-67 50 08.8	&		&	B1IIIe	&	-13.81	&	257	$\pm$	13	&	42	$\pm$	2	&	303	 $\pm$	4	 &	 208	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs1538	&	05 17 35.37	&	-67 46 40.3	&		&	B1Ve	&	-13.33	&	299	$\pm$	15	&	78	$\pm$	3	&	289	 $\pm$	4	 &	 285	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs1592	&	05 17 40.69	&	-66 42 08.8	&		&	B0III[e]	&	-12.82	&	327	$\pm$	16	&	83	$\pm$	3	&	 196	$\pm$	 4	&	 324	 $\pm$	16	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1591	&	05 17 40.80	&	-66 42 04.8	&		&	B3III[e]	&	-12.81	&	216	$\pm$	11	&	93	$\pm$	4	&	 301	$\pm$	 15	&	 209	 $\pm$	10	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII	\\
RPs1593	&	05 17 40.96	&	-66 42 08.7	&		&	B3III[e]	&	-12.90	&	208	$\pm$	10	&	157	$\pm$	6	&	 319	$\pm$	 1	&	 225	 $\pm$	11	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII	\\
RPs1478	&	05 17 46.26	&	-68 30 03.2	&		&	B1Ve	&	-13.32	&	351	$\pm$	18	&	49	$\pm$	2	&	308	 $\pm$	5	 &	 305	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1374	&	05 17 53.26	&	-69 11 44.1	&	BE74242	&	B2IIIe	&	-12.66	&	291	$\pm$	15	&	37	$\pm$	1	&	 292	$\pm$	 4	&	 233	 $\pm$	12	&	 H$\alpha$,$\beta$, low \OIII~5007 from ambient emission in area	\\
RPs1373	&	05 17 57.65	&	-69 11 10.3	&	BE74242	&	B2IIIe	&	-12.09	&	513	$\pm$	26	&	106	$\pm$	4	&	 305	$\pm$	 10	&	 555	 $\pm$	28	&	 H$\alpha$,$\beta$	\\
RPs1384	&	05 17 59.80	&	-69 30 07.6	&		&	A3IIIe	&	-12.77	&	460	$\pm$	23	&	60	$\pm$	2	&	283	 $\pm$	13	 &	 433	 $\pm$	 22	&	 H$\alpha$,$\beta$	\\
RPs1383	&	05 18 02.98	&	-69 29 49.1	&		&	B0Ve	&	-13.00	&	309	$\pm$	15	&	32	$\pm$	1	&	237	 $\pm$	3	 &	 243	 $\pm$	 12	&	 H$\alpha$,$\beta$, SP	\\
RPs1448	&	05 18 08.15	&	-68 42 39.9	&		&	B1V[e]	&	-13.53	&	99	$\pm$	5	&	51	$\pm$	2	&	313	 $\pm$	2	 &	 63	$\pm$	 3	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs1503	&	05 18 59.76	&	-68 14 39.4	&		&	B1Ve	&	-13.47	&	301	$\pm$	15	&	48	$\pm$	2	&	261	 $\pm$	4	 &	 257	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1514	&	05 19 07.79	&	-68 05 42.0	&	AL128	&	B1IIIe	&	-12.63	&	242	$\pm$	12	&	48	$\pm$	2	&	 303	$\pm$	 3	&	 200	 $\pm$	10	&	 H$\alpha$,$\beta$	\\
RPs1517	&	05 19 07.91	&	-68 02 57.7	&		&	B1.5Ve	&	-14.17	&	319	$\pm$	16	&	36	$\pm$	1	&	288	 $\pm$	4	 &	 260	 $\pm$	 13	&	 H$\alpha$, + \OI~6300, 6363	\\
RPs1468	&	05 19 08.33	&	-68 34 01.5	&		&	B1Ve	&	-13.84	&	206	$\pm$	10	&	56	$\pm$	2	&	282	 $\pm$	3	 &	 170	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1339	&	05 19 11.45	&	-69 41 55.9	&	SAB2069	&	B1Ve	&	-13.34	&	175	$\pm$	9	&	45	$\pm$	2	&	 249	$\pm$	 3	&	 134	 $\pm$	7	&	 H$\alpha$,$\beta$, other weak forbidden line probably from ambient emission, SP	 \\
RPs1437	&	05 19 12.83	&	-68 44 04.6	&		&	B5.7Ve	&	-14.38	&	363	$\pm$	18	&	28	$\pm$	1	&	302	 $\pm$	3	 &	 284	 $\pm$	 14	&	 H$\alpha$ only	\\
RPs1506	&	05 19 17.99	&	-68 13 45.0	&		&	B1Ve	&	-12.94	&	327	$\pm$	16	&	67	$\pm$	3	&	309	 $\pm$	4	 &	 306	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs1479	&	05 19 25.11	&	-68 29 36.7	&		&	B3IIIe	&	-13.55	&	73	$\pm$	4	&	107	$\pm$	4	&	271	 $\pm$	2	 &	 52	$\pm$	 3	&	 H$\alpha$,$\beta$, \SII. \HII~emission extending 1 	\\
	&		&		&		&		&		&				&				&				&				&	 arcsec on w side of star. Companion? To immediate E.	 \\
RPs1149	&	05 19 29.28	&	-71 15 50.7	&		&	B1.7V[e]	&	-12.56	&	245	$\pm$	12	&	53	$\pm$	2	&	 226	$\pm$	 3	&	 208	 $\pm$	10	&	 H$\alpha$,$\beta$ weak \SII, \OIII	\\
RPs1436	&	05 19 33.68	&	-68 45 24.5	&		&	B1Ve	&	-14.10	&	112	$\pm$	6	&	44	$\pm$	2	&	274	 $\pm$	1	 &	 73	$\pm$	 4	&	H$\alpha$ only	\\
RPs1370	&	05 19 34.20	&	-69 57 50.6	&		&	B3Ve	&	-13.07	&	275	$\pm$	14	&	33	$\pm$	1	&	258	 $\pm$	3	 &	 212	 $\pm$	 11	&	 H$\alpha$,$\beta$, SP	\\
RPs1539	&	05 19 37.30	&	-67 49 30.5	&	AL136	&	B0.5IIIe	&	-13.10	&	384	$\pm$	19	&	44	$\pm$	2	&	 294	 $\pm$	5	&	 338	 $\pm$	17	&	 H$\alpha$,$\beta$	\\
RPs1340	&	05 19 44.00	&	-69 40 28.3	&		&	B1V[e]	&	-13.37	&	56	$\pm$	3	&	47	$\pm$	2	&	243	 $\pm$	1	 &	 18	$\pm$	 1	&	 H$\alpha$,$\beta$, \OII, \OIII, \SII, \NII, SP	\\
RPs1449	&	05 20 11.54	&	-68 37 53.7	&		&	F5IIIe	&	-13.49	&	259	$\pm$	13	&	107	$\pm$	4	&	293	 $\pm$	14	 &	 264	 $\pm$	 13	&	 H$\alpha$	 \\
RPs1452	&	05 20 12.96	&	-68 38 08.3	&		&	B2Ve	&	-13.72	&	95	$\pm$	5	&	26	$\pm$	1	&	269	 $\pm$	1	 &	 44	$\pm$	 2	&	H$\alpha$ only	\\
RPs1342	&	05 20 15.34	&	-69 40 29.0	&		&	B1Ve	&	-14.06	&	117	$\pm$	6	&	6	$\pm$	0	&	278	 $\pm$	1	 &	 33	$\pm$	 2	&	H$\alpha$ only, SP	\\
RPs1600	&	05 20 17.83	&	-66 52 53.6	&		&	B2Ve	&	-13.14	&	332	$\pm$	17	&	69	$\pm$	3	&	313	 $\pm$	1	 &	 312	 $\pm$	 16	&	 H$\alpha$,$\beta$, (\SII, \NII, \OII, \OIII~from 	\\
	&		&		&		&		&		&				&				&				&				&	dense compact \HII~region 12 x 16 arcsec).	\\
RPs1265	&	05 20 34.34	&	-70 00 33.0	&		&	B8Ve	&	-13.41	&	214	$\pm$	11	&	55	$\pm$	2	&	259	 $\pm$	3	 &	 178	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1356	&	05 20 39.89	&	-69 44 59.1	&	SAB2161	&	B1IIIe	&	-12.71	&	290	$\pm$	14	&	57	$\pm$	2	&	 259	$\pm$	 4	&	 260	 $\pm$	13	&	 H$\alpha$,$\beta$, SP	\\
RPs1586	&	05 20 40.11	&	-66 48 49.2	&		&	B3Ve	&	-14.22	&	85	$\pm$	4	&	13	$\pm$	1	&	305	 $\pm$	1	 &	 25	$\pm$	 1	&	 H$\alpha$,$\beta$, Centre star of faint emission 25 arcsec radius.	\\
RPs1355	&	05 20 45.17	&	-69 58 24.5	&		&	B7Ve	&	-14.07	&	371	$\pm$	19	&	36	$\pm$	1	&	258	 $\pm$	3	 &	 308	 $\pm$	 15	&	 H$\alpha$ only, SP	\\
RPs1343	&	05 20 47.86	&	-69 39 56.2	&		&	A7V[e]	&	-13.14	&	272	$\pm$	14	&	60	$\pm$	2	&	308	 $\pm$	3	 &	 242	 $\pm$	 12	&	 H$\alpha$,$\beta$, \SII, \OIII, DP R$>$V	\\
RPs1238	&	05 20 49.08	&	-70 12 40.8	&		&	A3V[e]	&		&	366	$\pm$	18	&	15	$\pm$	1	&	305	$\pm$	 1	&	 249	 $\pm$	 12	&	with \OIII~emission on star. No H emission. SP	\\
RPs1344	&	05 20 51.12	&	-69 38 28.9	&	BE74565	&	B1IIIe	&	-12.72	&	486	$\pm$	24	&	101	$\pm$	4	&	 259	$\pm$	 7	&	 510	 $\pm$	26	&	 H$\alpha$,$\beta$, DP centre	\\
RPs1173	&	05 20 54.35	&	-70 49 42.1	&	SAB817	&	B1IIIe	&	-12.66	&	374	$\pm$	19	&	69	$\pm$	3	&	 225	$\pm$	 5	&	 356	 $\pm$	18	&	 H$\alpha$,$\beta$, SP	\\
RPs1535	&	05 20 57.37	&	-67 49 21.1	&	BE74255	&	B3IIIe	&	-13.29	&	98	$\pm$	5	&	33	$\pm$	1	&	 304	$\pm$	 2	&	 51	 $\pm$	3	&	 H$\alpha$, p cyg on H$\beta$, In dense \HII~region 20 x 14 arcsec dia	\\
RPs1368	&	05 21 05.22	&	-69 01 03.3	&		&	B1.5Ve	&	-13.46	&	442	$\pm$	22	&	42	$\pm$	2	&	281	 $\pm$	4	 &	 383	 $\pm$	 19	&	 H$\alpha$ only	\\
RPs1156	&	05 21 15.37	&	-71 05 29.8	&		&	B1Ve	&	-14.46	&	536	$\pm$	27	&	24	$\pm$	1	&	157	 $\pm$	3	 &	 426	 $\pm$	 21	&	 H$\alpha$ only	\\
RPs1365	&	05 21 16.97	&	-69 04 57.8	&		&	B2Ve	&	-13.48	&	324	$\pm$	16	&	64	$\pm$	3	&	308	 $\pm$	4	 &	 304	 $\pm$	15	&	 H$\alpha$,$\beta$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs1360	&	05 21 17.30	&	-69 19 53.9	&	BE74257	&	B5IIIe	&	-12.73	&	262	$\pm$	13	&	38	$\pm$	2	&	 251	$\pm$	 4	&	 213	 $\pm$	11	&	 H$\alpha$,$\beta$	\\
RPs1542	&	05 21 20.43	&	-67 47 06.8	&	IRAS-P.C05214	&	B2IV[e]	&	-13.46	&	49	$\pm$	2	&	233	$\pm$	9	 &	 279	 $\pm$	1	 &	36	$\pm$	2	 &	H$\alpha$,$\beta$, \NII, \SII, \OII, SP	\\
	&		&		&	-6749	&		&		&				&				&				&				&		 \\
RPs1266	&	05 21 21.48	&	-69 59 00.2	&		&	A2Ve	&	-14.02	&	320	$\pm$	16	&	30	$\pm$	1	&	300	 $\pm$	1	 &	 246	 $\pm$	 12	&	 H$\alpha$,$\beta$, similar size star 3 arcsec to SW.	\\
RPs1362	&	05 21 29.45	&	-69 07 25.4	&		&	B1Ve	&	-14.04	&	256	$\pm$	13	&	41	$\pm$	2	&	285	 $\pm$	1	 &	 207	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs1494	&	05 21 31.88	&	-68 20 59.5	&	AL 146	&	B3IIIe	&	-12.79	&	287	$\pm$	14	&	42	$\pm$	2	&	 253	 $\pm$	4	 &	 236	 $\pm$	12	&	 H$\alpha$,$\beta$, \OIII~from ambient \HII	\\
RPs1367	&	05 21 36.06	&	-69 02 30.7	&		&	B0Ve	&	-13.79	&	222	$\pm$	11	&	16	$\pm$	1	&	262	 $\pm$	1	 &	 135	 $\pm$	 7	&	 H$\alpha$,  (H$\beta$~is fully absorbed). Forbidden 	\\
	&		&		&		&		&		&				&				&				&				&	\NII~\&  \SII~from strong \HII~region to south	\\
RPs1481	&	05 21 36.52	&	-68 28 55.7	&	MACHO3.6722.273	&	B1IIIe	&	-13.66	&	217	$\pm$	11	&	20	$\pm$	1	 &	 277	 $\pm$	3	 &	140	$\pm$	7	 &	strong \OIII	\\
RPs1543	&	05 21 38.09	&	-67 46 52.1	&		&	B0V[e]	&	-12.75	&	399	$\pm$	20	&	40	$\pm$	2	&	300	 $\pm$	2	 &	 343	 $\pm$	 17	&	 H$\alpha$,$\beta$,\SII, \NII, \OII, \OII, strong \HII~surrounding \& North	\\
RPs1480	&	05 21 38.47	&	-68 28 21.1	&		&	B3Ve	&	-13.59	&	477	$\pm$	24	&	64	$\pm$	3	&	481	 $\pm$	1	 &	 462	 $\pm$	 23	&	 H$\alpha$ only, SP, 	\\
RPs1359	&	05 21 40.54	&	-69 26 06.1	&	SAB2199	&	F5IVe	&	-13.18	&	342	$\pm$	17	&	43	$\pm$	2	&	 257	$\pm$	 5	&	 289	 $\pm$	14	&	 H$\alpha$,$\beta$, SP	\\
RPs715	&	05 21 47.25	&	-69 52 33.5	&		&	F5IVe	&	-13.49	&	263	$\pm$	13	&	32	$\pm$	1	&	240	 $\pm$	4	 &	 202	 $\pm$	 10	&	 H$\alpha$,$\beta$, SP	\\
RPs2173	&	05 21 54.96	&	-69 46 35.9	&		&	BIIIe	&	-13.02	&	202	$\pm$	10	&	35	$\pm$	1	&	273	 $\pm$	4	 &	 151	 $\pm$	 8	&	 H$\alpha$,$\beta$,$\gamma$, SP	\\
RPs852	&	05 22 02.11	&	-69 02 05.8	&		&	A0V[e]	&	-14.07	&	121	$\pm$	6	&	21	$\pm$	1	&	267	 $\pm$	2	 &	 64	$\pm$	 3	&	H$\alpha$ only, \NII, \SII, \OII	\\
RPs2174	&	05 22 02.73	&	-69 46 14.5	&	AGPRSJ052204.	&	BIIIe	&	-14.02	&	99	$\pm$	5	&	18	$\pm$	1	 &	 274	 $\pm$	4	 &	43	$\pm$	2	 &	H$\alpha$,$\beta$, kown variable within \HII~region. SP	\\
	&		&		&	08-694619.6	&		&						&				&				&				&		 \\
RPs985	&	05 22 03.16	&	-67 47 04.3	&		&	B2V[e]	&	-13.38	&	210	$\pm$	10	&	95	$\pm$	4	&	283	 $\pm$	24	 &	 202	 $\pm$	 10	&	 H$\alpha$,$\beta$,\SII, \NII, \OII, \OII, diffuse \HII~in area	\\
RPs606	&	05 22 07.95	&	-70 17 01.1	&		&	B1Ve	&	-13.12	&	190	$\pm$	10	&	17	$\pm$	1	&	219	 $\pm$	3	 &	 114	 $\pm$	 6	&	 H$\alpha$ only	\\
RPs718	&	05 22 10.51	&	-69 49 43.1	&		&	B0V[e]	&	-13.79	&	53	$\pm$	3	&	23	$\pm$	1	&	236	 $\pm$	1	 &	6	 $\pm$	 0	&	 H$\alpha$,$\beta$, \SII, \NII, bright star 5 arcsec to SE, SP	\\
RPs1059	&	05 22 10.82	&	-67 34 50.6	&		&	B1V[e]	&	-13.69	&	77	$\pm$	4	&	30	$\pm$	1	&	294	 $\pm$	1	 &	 31	$\pm$	 2	&	 H$\alpha$,$\beta$, \SII	\\
RPs813	&	05 22 14.14	&	-69 19 30.6	&		&	B1Ve	&	-13.57	&	321	$\pm$	16	&	49	$\pm$	2	&	263	 $\pm$	4	 &	 276	 $\pm$	 14	&	 H$\alpha$,$\beta$ only, SP	\\
RPs854	&	05 22 17.44	&	-69 03 04.8	&		&	B3Ve	&	-13.47	&	483	$\pm$	24	&	44	$\pm$	2	&	306	 $\pm$	3	 &	 434	 $\pm$	 22	&	 H$\alpha$,$\beta$, SP	\\
RPs716	&	05 22 17.90	&	-69 50 49.1	&	MACHO78.6822.56	&	B1Ve	&	-12.89	&	106	$\pm$	6	&	14	$\pm$	1	 &	 247	 $\pm$	2	 &	43	$\pm$	3	 &	H$\alpha$,$\beta$, SP, Bottle shape	\\
RPs925	&	05 22 22.88	&	-68 41 00.8	&		&	A0IVe	&	-13.61	&	245	$\pm$	12	&	41	$\pm$	2	&	290	 $\pm$	3	 &	 196	 $\pm$	 10	&	 H$\alpha$, low level $\beta$	\\
RPs853	&	05 22 28.54	&	-69 00 43.2	&	MACHO80.6835.21	&	B1IIIe	&	-13.06	&	175	$\pm$	9	&	26	$\pm$	1	 &	 268	 $\pm$	3	 &	113	$\pm$	6	 &	H$\alpha$,$\beta$	\\
RPs600	&	05 22 30.03	&	-70 23 53.6	&	L63206	&	F2IIIe	&	-13.01	&	274	$\pm$	14	&	29	$\pm$	1	&	 245	$\pm$	 3	&	 205	 $\pm$	10	&	 H$\alpha$ only	\\
RPs978	&	05 22 39.72	&	-67 55 24.7	&		&	B1.7V[e]	&	-13.26	&	326	$\pm$	16	&	167	$\pm$	7	&	 282	$\pm$	 79	&	 369	 $\pm$	19	&	 H$\alpha$,$\beta$, \SII, \OII, \OIII, \NII, SP	\\
RPs948	&	05 22 48.19	&	-68 32 41.7	&		&	B2V[e]	&	-13.56	&	114	$\pm$	6	&	28	$\pm$	1	&	287	 $\pm$	1	 &	 63	$\pm$	 3	&	H$\alpha$, \NII, \SII	\\
RPs924	&	05 22 54.11	&	-68 41 42.7	&		&	B2Ve	&	-13.67	&	260	$\pm$	13	&	39	$\pm$	2	&	296	 $\pm$	3	 &	 210	 $\pm$	 11	&	 H$\alpha$ only	\\
RPs871	&	05 22 54.20	&	-69 40 09.6	&	SAB2268	&	B1V[e]	&	-13.10	&	506	$\pm$	25	&	37	$\pm$	1	&	 248	$\pm$	 14	&	 433	 $\pm$	22	&	 H$\alpha$,$\beta$, weak \SII, \NII, SP	\\
RPs901	&	05 22 58.45	&	-68 45 34.6	&		&	A1IIe	&	-14.01	&	385	$\pm$	19	&	37	$\pm$	1	&	281	 $\pm$	6	 &	 321	 $\pm$	 16	&	 H$\alpha$,$\beta$ very low	\\
RPs752	&	05 22 58.47	&	-69 44 01.5	&		&	F2III[e]	&	-13.36	&	129	$\pm$	6	&	25	$\pm$	1	&	 274	$\pm$	 1	&	 74	 $\pm$	4	&	 H$\alpha$,$\beta$, \SII, \OII, \OIII, \NII, SP	\\
RPs984	&	05 22 59.58	&	-68 04 07.9	&		&	B5III[e]	&	-13.02	&	108	$\pm$	5	&	25	$\pm$	1	&	 304	$\pm$	 2	&	 55	 $\pm$	3	&	 H$\alpha$,$\beta$, \NII, \SII, \OII, \OIII, SP	\\
RPs962	&	05 23 00.14	&	-68 11 21.3	&		&	B1V[e]	&	-13.08	&	90	$\pm$	17	&	37	$\pm$	1	&	270	 $\pm$	2	 &	 33	$\pm$	 17	&	 H$\alpha$,$\beta$, some portion of the forbidden lines 	\\
	&		&		&		&		&		&				&				&				&				&	from ambient \HII~environment. SP, Bottle shape	\\
RPs814	&	05 23 05.25	&	-69 16 12.1	&	SAB2287	&	B0IIIe	&	-12.96	&	274	$\pm$	14	&	41	$\pm$	2	&	 253	$\pm$	 4	&	 224	 $\pm$	11	&	 H$\alpha$,$\beta$,$\gamma$ only	\\
RPs1054	&	05 23 07.93	&	-67 38 14.1	&		&	F0IIIe	&	-13.13	&	318	$\pm$	16	&	37	$\pm$	1	&	317	 $\pm$	12	 &	 259	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs420	&	05 23 12.37	&	-70 47 51.1	&		&	A2Ve	&	-14.66	&	469	$\pm$	23	&	32	$\pm$	1	&	218	 $\pm$	4	 &	 388	 $\pm$	 19	&	 H$\alpha$ alone	\\
RPs761	&	05 23 17.39	&	-69 40 53.5	&		&	F0Ve	&	-14.45	&				&				&	269	$\pm$	1	 &				 &	 H$\alpha$ alone	 \\
RPs870	&	05 23 17.43	&	-69 38 50.4	&	BE74574	&	B2IV[e]	&	-12.18	&	254	$\pm$	13	&	88	$\pm$	4	&	 286	$\pm$	 4	&	 245	 $\pm$	12	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, He4471 in emission. Much weaker forbidden lines, DP R$>$V	\\
RPs982	&	05 23 17.73	&	-67 59 38.9	&		&	B2V[e]	&	-13.72	&	59	$\pm$	3	&	49	$\pm$	2	&	284	 $\pm$	1	 &	 23	$\pm$	 1	&	 H$\alpha$,$\beta$, \SII, [NI], \OII, \OIII, SP	\\
RPs922	&	05 23 21.91	&	-68 39 53.9	&		&	B1.7Ve	&	-13.98	&	91	$\pm$	5	&	6	$\pm$	0	&	285	 $\pm$	1	 &	 16	$\pm$	 1	&	H$\alpha$ only in emission	\\
RPs762	&	05 23 22.81	&	-69 41 15.3	&		&	B3III[e]	&	-13.63	&	385	$\pm$	19	&	29	$\pm$	1	&	 243	$\pm$	 8	&	 303	 $\pm$	15	&	 H$\alpha$,$\beta$ some associated emission, SP	\\
RPs1010	&	05 23 24.32	&	-70 39 08.0	&	MACHO6.6931.37	&	B1Ve	&	-13.38	&	237	$\pm$	12	&	20	$\pm$	1	 &	 235	 $\pm$	3	 &	157	$\pm$	8	 &	H$\alpha$,$\beta$	\\
RPs552	&	05 23 26.98	&	-70 41 26.9	&		&	B1IVe	&	-13.21	&	278	$\pm$	14	&	38	$\pm$	2	&	223	 $\pm$	4	 &	 221	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs1094	&	05 23 30.46	&	-66 41 53.4	&		&	B0.5IIIe	&	-13.04	&	280	$\pm$	14	&	49	$\pm$	2	&	 287	$\pm$	 3	&	 237	 $\pm$	12	&	 H$\alpha$,$\beta$	\\
RPs983	&	05 23 31.90	&	-68 01 00.9	&		&	B2IV[e]	&	-13.11	&	53	$\pm$	3	&	72	$\pm$	3	&	289	 $\pm$	2	 &	 23	$\pm$	 1	&	 H$\alpha$,$\beta$, \NII, \SII, \OII, in cocoon, SP	\\
RPs1062	&	05 23 33.30	&	-67 24 10.2	&		&	B3III[e]	&	-13.34	&	86	$\pm$	4	&	39	$\pm$	2	&	 302	$\pm$	 2	&	 45	 $\pm$	2	&	 H$\alpha$, Pcyg on H$\beta$, \SII, \OII, \NII, in assoc. of stars.	\\
RPs961	&	05 23 40.48	&	-68 05 28.8	&		&	B1V[e]	&	-13.27	&	59	$\pm$	3	&	30	$\pm$	1	&	270	 $\pm$	1	 &	 16	$\pm$	 1	&	 H$\alpha$,$\beta$, \NII, \SII, SP	\\
RPs966	&	05 23 47.74	&	-67 56 32.4	&		&	B2V[e]	&	-13.83	&	281	$\pm$	14	&	53	$\pm$	2	&	284	 $\pm$	10	 &	 244	 $\pm$	 12	&	 H$\alpha$,$\beta$, \SII, [NI], \OII	\\
RPs964	&	05 23 49.64	&	-67 57 26.3	&		&	F5V[e]	&	-13.35	&	230	$\pm$	11	&	122	$\pm$	5	&	308	 $\pm$	1	 &	 238	 $\pm$	 12	&	 H$\alpha$,$\beta$,$\gamma$, \NII, \SII, SP	\\
RPs899	&	05 24 03.12	&	-68 56 21.4	&		&	B0V[e]	&	-12.93	&	331	$\pm$	17	&	31	$\pm$	1	&	279	 $\pm$	1	 &	 263	 $\pm$	 13	&	 H$\alpha$,$\beta$, \NII, \OII, \SII, in cocoon	\\
RPs928	&	05 24 06.36	&	-68 41 59.2	&		&	B2IIIe	&	-12.67	&	206	$\pm$	10	&	30	$\pm$	1	&	259	 $\pm$	3	 &	 150	 $\pm$	 8	&	 H$\alpha$,$\beta$. Indication of forbidden lines may be \HII~in area.	\\
RPs898	&	05 24 09.71	&	-68 57 04.0	&		&	B2V[e]	&	-13.77	&	322	$\pm$	16	&	29	$\pm$	1	&	266	 $\pm$	1	 &	 248	 $\pm$	 12	&	 H$\alpha$,$\beta$, \NII, \OII, \SII, extensive H$\alpha$ emission surrounding star	 \\
RPs804	&	05 24 11.91	&	-69 21 17.8	&		&	B8V[e]	&	-14.32	&	88	$\pm$	8	&	10	$\pm$	1	&	259	 $\pm$	2	 &	 23	$\pm$	 5	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, SP, Bottle shape	\\
RPs1061	&	05 24 12.33	&	-67 26 37.7	&		&	B3IV[e]	&	-13.57	&	90	$\pm$	4	&	110	$\pm$	4	&	311	 $\pm$	16	 &	 71	$\pm$	 4	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII, SP	\\
RPs1060	&	05 24 12.47	&	-67 26 32.6	&		&	B2IVe	&	-13.69	&	94	$\pm$	5	&	42	$\pm$	2	&	279	 $\pm$	2	 &	 52	$\pm$	 3	&	 H$\alpha$,$\beta$, \SII, \NII mainly from surrounding nebula	\\
RPs847	&	05 24 12.49	&	-69 13 20.5	&		&	B3IIIe	&	-12.78	&	227	$\pm$	11	&	46	$\pm$	2	&	275	 $\pm$	3	 &	 185	 $\pm$	 9	&	 H$\alpha$,$\beta$ only, SP	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs778	&	05 24 14.14	&	-69 27 40.3	&		&	B1III[e]	&	-13.41	&	101	$\pm$	5	&	9	$\pm$	0	&	 277	$\pm$	 1	&	 31	 $\pm$	2	&	 H$\alpha$,$\beta$, \SII \& some associated \NII emission, SP	\\
RPs601	&	05 24 17.73	&	-71 31 50.2	&	BE74580	&	B3V[e]	&	-12.45	&	96	$\pm$	5	&	43	$\pm$	2	&	 238	$\pm$	 1	&	 55	 $\pm$	3	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, \OII~3727, \NII, \SII,	\\
	&		&		&		&		&		&				&				&				&				&	 relatively low continuum levels suggest active \HII~region	\\
RPs873	&	05 24 23.07	&	-69 39 08.9	&	BE74579	&	B3V[e]	&	-13.04	&	88	$\pm$	4	&	62	$\pm$	2	&	 272	$\pm$	 1	&	 55	 $\pm$	3	&	 H$\alpha$,$\beta$, \SII, \OII, \NII	\\
RPs874	&	05 24 23.70	&	-69 38 53.6	&	BE74579	&	B3V[e]	&	-13.31	&	338	$\pm$	17	&	50	$\pm$	2	&	 246	$\pm$	 25	&	 301	 $\pm$	15	&	 H$\alpha$,$\beta$, \SII, \OII	\\
RPs1073	&	05 24 27.98	&	-67 09 10.4	&		&	B3III[e]	&	-12.99	&	86	$\pm$	4	&	74	$\pm$	3	&	 303	$\pm$	 2	&	 59	 $\pm$	3	&	 H$\alpha$, Pcyg on hb, \SII, \OII, \NII	\\
RPs817	&	05 24 37.95	&	-69 15 36.8	&		&	F3Ve	&	-14.05	&	174	$\pm$	9	&	33	$\pm$	1	&	276	 $\pm$	3	 &	 120	 $\pm$	 6	&	 H$\alpha$ only, SP	\\
RPs1055	&	05 24 46.26	&	-67 38 11.1	&	BE74266	&	B3IIIe	&	-13.50	&	241	$\pm$	12	&	41	$\pm$	2	&	 287	$\pm$	 3	&	 193	 $\pm$	10	&	 H$\alpha$,$\beta$, HeII4686	\\
RPs1109	&	05 24 57.81	&	-67 24 58.2	&		&	B1Ve	&	-12.88	&	287	$\pm$	14	&	103	$\pm$	4	&	283	 $\pm$	4	 &	 289	 $\pm$	 14	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs2147	&	05 24 58.51	&	-69 03 04.5	&	FAUST844	&	BIII[e]	&	-13.24	&	224	$\pm$	11	&	36	$\pm$	1	&	 292	 $\pm$	4	&	 171	 $\pm$	9	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, SP	\\
RPs944	&	05 25 00.39	&	-68 19 30.4	&		&	B2V[e]	&	-13.27	&	50	$\pm$	2	&	37	$\pm$	1	&	265	 $\pm$	1	 &	 10	$\pm$	 1	&	 H$\alpha$,$\beta$, \NII, \SII, \OII, HeII4686.	\\
RPs567	&	05 25 01.95	&	-70 37 09.5	&		&	B2IIIe	&	-13.32	&	522	$\pm$	26	&	37	$\pm$	1	&	244	 $\pm$	11	 &	 448	 $\pm$	 22	&	 H$\alpha$,$\beta$	\\
RPs2155	&	05 25 05.75	&	-69 06 56.5	&		&		&	-14.36	&	435	$\pm$	22	&	53	$\pm$	2	&	274	$\pm$	 4	&	 397	 $\pm$	 20	&	 H$\alpha$,$\beta$	\\
RPs943	&	05 25 10.22	&	-68 25 16.4	&	BE74268	&	B2III[e]	&	-13.05	&	60	$\pm$	3	&	71	$\pm$	3	&	 263	 $\pm$	2	&	 29	 $\pm$	1	&	 H$\alpha$, \NII, \SII, \OII	\\
RPs800	&	05 25 10.89	&	-69 20 37.1	&		&	B1V[e]	&	-13.47	&	102	$\pm$	5	&	33	$\pm$	1	&	280	 $\pm$	1	 &	 55	$\pm$	 3	&	 H$\alpha$,$\beta$, \NII, \SII, \OIII, within \HII~region, SP	\\
RPs707	&	05 25 12.29	&	-69 55 26.9	&	SAB2388	&	B3IIIe	&	-13.21	&	257	$\pm$	13	&	26	$\pm$	1	&	 273	$\pm$	 4	&	 185	 $\pm$	9	&	 H$\alpha$,$\beta$, SP	\\
RPs2149	&	05 25 20.02	&	-69 20 24.3	&		&	BIII[e]	&	-14.44	&	433	$\pm$	22	&	34	$\pm$	1	&	288	 $\pm$	4	 &	 365	 $\pm$	 18	&	 H$\alpha$,$\beta$, \SII, \NII, \OII within dense \HII~region. DP-R$>$V	\\
RPs869	&	05 25 25.72	&	-69 12 55.7	&		&	B3IIIe	&	-12.84	&	281	$\pm$	14	&	59	$\pm$	2	&	283	 $\pm$	27	 &	 237	 $\pm$	 12	&	 H$\alpha$,$\beta$, \NII,  \SII~and \OIII~sopme due to local emission. SP	\\
RPs724	&	05 25 29.68	&	-69 50 30.4	&		&	A2Ibe	&	-14.12	&	193	$\pm$	10	&	4	$\pm$	0	&	225	 $\pm$	6	 &	 74	$\pm$	 4	&	H$\alpha$ only, SP	\\
RPs725	&	05 25 39.77	&	-69 50 59.7	&		&	B1.7V[e]	&	-13.80	&	60	$\pm$	3	&	45	$\pm$	2	&	 272	$\pm$	 1	&	 23	 $\pm$	1	&	 H$\alpha$,$\beta$, \SII, \OII, SP	\\
RPs942	&	05 25 40.09	&	-68 30 46.1	&	AL182	&	B1IIIe	&	-12.18	&	299	$\pm$	15	&	64	$\pm$	3	&	 294	$\pm$	 4	&	 278	 $\pm$	14	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs727	&	05 25 44.66	&	-69 53 20.5	&		&	B1V[e]	&	-13.76	&	319	$\pm$	16	&	28	$\pm$	1	&	278	 $\pm$	1	 &	 245	 $\pm$	 12	&	Ha, Pcyg on Hb, \SII, \NII, \OII, \OIII	\\
RPs2166	&	05 25 46.00	&	-69 14 02.3	&		&	B3V[e]	&	-13.20	&	286	$\pm$	14	&	49	$\pm$	2	&	293	 $\pm$	4	 &	 249	 $\pm$	 13	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, SP	\\
RPs2146	&	05 25 50.55	&	-69 05 29.4	&		&	BV[e]	&	-14.42	&	369	$\pm$	18	&	13	$\pm$	1	&	253	 $\pm$	5	 &	 244	 $\pm$	 12	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII, SP	\\
RPs779	&	05 25 50.62	&	-69 27 33.1	&	SAB2427	&	B3III[e]	&	-12.70	&	207	$\pm$	10	&	43	$\pm$	2	&	 285	 $\pm$	1	&	 160	 $\pm$	8	&	 H$\alpha$,$\beta$, \NII, \SII, \OII	\\
RPs672	&	05 25 56.58	&	-70 15 06.6	&		&	B3Ve	&	-13.35	&	330	$\pm$	17	&	28	$\pm$	1	&	288	 $\pm$	4	 &	 255	 $\pm$	 13	&	 H$\alpha$,$\beta$ only, SP	\\
RPs592	&	05 25 58.15	&	-70 28 42.4	&		&	B5IIIe	&	-12.85	&	391	$\pm$	20	&	52	$\pm$	2	&	226	 $\pm$	4	 &	 353	 $\pm$	 18	&	 H$\alpha$,$\beta$ only	\\
RPs886	&	05 26 00.41	&	-69 53 27.0	&	BE74581	&	B5IIIe	&	-12.47	&	495	$\pm$	25	&	72	$\pm$	3	&	 337	$\pm$	 18	&	 481	 $\pm$	24	&	 H$\alpha$,$\beta$, Bpe, semi-regular pulsating star. DP R$>$V	\\
RPs988	&	05 26 05.58	&	-68 36 26.4	&	BE74276	&	B1V[e]	&	-12.90	&	338	$\pm$	17	&	99	$\pm$	4	&	 247	$\pm$	 55	&	 345	 $\pm$	17	&	 H$\alpha$,$\beta$, \SII, [NI], \OII, \OIII	\\
RPs989	&	05 26 07.35	&	-68 36 35.9	&	BE74276	&	B1.7Ve	&	-13.29	&	67	$\pm$	3	&	47	$\pm$	2	&	 260	$\pm$	 2	&	 29	 $\pm$	2	&	 H$\alpha$,$\beta$, weak forbidden lines \SII, 	\\
	&		&		&		&		&		&				&				&				&				&	\NII, \OIII, \OII belong to compact \HII~in area	 \\
RPs2162	&	05 26 11.28	&	-69 19 21.5	&		&	BV[e]	&	-13.11	&	74	$\pm$	8	&	12	$\pm$	1	&	296	 $\pm$	4	 &	 14	$\pm$	 6	&	 H$\alpha$,$\beta$, \SII, \NII, \OII. SP, Bottle shape	\\
RPs798	&	05 26 13.74	&	-69 25 45.1	&		&	A0Ve	&	-13.95	&	482	$\pm$	24	&	26	$\pm$	1	&	333	 $\pm$	6	 &	 379	 $\pm$	19	&	 H$\alpha$ only	\\
RPs2160	&	05 26 22.19	&	-69 18 07.4	&	BE74227	&	BIII[e]	&	-12.72	&	249	$\pm$	12	&	35	$\pm$	1	&	 291	$\pm$	 4	&	 195	 $\pm$	10	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, within dense \HII~region. SP	\\
RPs1110	&	05 26 30.57	&	-67 40 36.5	&		&	F2III[e]	&	-12.56	&	104	$\pm$	5	&	144	$\pm$	6	&	 311	$\pm$	 2	&	 94	 $\pm$	5	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, possible emO with weak continuum	\\
RPs878	&	05 26 34.51	&	-69 06 32.3	&		&	B1Ve	&	-12.84	&	266	$\pm$	13	&	64	$\pm$	3	&	210	 $\pm$	25	 &	 243	 $\pm$	 12	&	 H$\alpha$,$\beta$, \SII~and \OIII~is ambient, SP	\\
RPs818	&	05 26 44.77	&	-69 14 55.7	&		&	B1Ve	&	-13.34	&	202	$\pm$	10	&	31	$\pm$	1	&	262	 $\pm$	3	 &	 146	 $\pm$	 7	&	 H$\alpha$,$\beta$, SP	\\
RPs845	&	05 26 46.73	&	-69 11 58.3	&		&	B2Ve	&	-13.66	&	173	$\pm$	9	&	34	$\pm$	1	&	305	 $\pm$	2	 &	 124	 $\pm$	 6	&	 H$\alpha$,$\beta$, DP R$>$V	\\
RPs941	&	05 26 49.05	&	-68 25 45.5	&		&	B2V[e]	&	-13.29	&	59	$\pm$	3	&	88	$\pm$	4	&	244	 $\pm$	1	 &	 32	$\pm$	 2	&	H$\alpha$, \NII, \SII	\\
RPs859	&	05 26 51.89	&	-69 00 30.4	&		&	B3Ve	&	-13.80	&	412	$\pm$	21	&	36	$\pm$	1	&	232	 $\pm$	2	 &	 346	 $\pm$	 17	&	 H$\alpha$ is mostly from ambient emission, SP	\\
RPs858	&	05 26 52.67	&	-69 00 49.3	&		&	B9Ve	&	-14.14	&	296	$\pm$	15	&	63	$\pm$	3	&	244	 $\pm$	3	 &	 267	 $\pm$	 13	&	 H$\alpha$ only	\\
RPs542	&	05 26 53.39	&	-71 22 08.2	&	LI-SMC235	&	B0IV[e]	&	-12.80	&	339	$\pm$	17	&	146	$\pm$	6	&	 246	 $\pm$	2	&	 375	 $\pm$	19	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, \OII~3727, \NII, \SII	\\
RPs1011	&	05 27 00.26	&	-71 18 54.5	&		&	B6Ve	&	-13.26	&	226	$\pm$	11	&	36	$\pm$	1	&	282	 $\pm$	3	 &	 173	 $\pm$	 9	&	 H$\alpha$ only	\\
RPs730	&	05 27 02.49	&	-69 52 17.2	&	MACHO77.7548.102	&	B2IIIe	&	-13.02	&	259	$\pm$	13	&	28	$\pm$	 1	&	 299	 $\pm$	 3	&	192	$\pm$	 10	&	H$\alpha$,$\beta$, SP	\\
RPs731	&	05 27 02.99	&	-69 46 00.7	&	AGPRSJ052702.	&	B5IIIe	&	-12.85	&	288	$\pm$	14	&	22	$\pm$	1	 &	 289	 $\pm$	4	 &	205	$\pm$	10	 &	H$\alpha$,$\beta$, SP	\\
	&		&		&	99-694600.7	&		&		&				&				&				&				&		 \\
RPs797	&	05 27 03.26	&	-69 24 26.7	&		&	B1Ve	&	-13.21	&	340	$\pm$	17	&	39	$\pm$	2	&	300	 $\pm$	5	 &	 287	 $\pm$	 14	&	 H$\alpha$,$\beta$, weak \OIII, DP R$>$V	\\
RPs599	&	05 27 07.19	&	-70 20 02.1	&		&	B3Ve	&	-13.23	&	144	$\pm$	7	&	110	$\pm$	4	&	247	 $\pm$	2	 &	 132	 $\pm$	 7	&	 H$\alpha$,$\beta$	\\
RPs820	&	05 27 11.02	&	-69 15 55.1	&		&	B3IIIe	&	-12.56	&	295	$\pm$	15	&	36	$\pm$	1	&	251	 $\pm$	4	 &	 237	 $\pm$	 12	&	 H$\alpha$,$\beta$, SP	\\
RPs1108	&	05 27 12.29	&	-67 23 47.9	&	AL 198	&	B0.5IIIe	&	-12.22	&	237	$\pm$	12	&	80	$\pm$	3	&	 319	$\pm$	 4	 &	219	$\pm$	11	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs765	&	05 27 13.11	&	-69 42 12.3	&	MACHO77.7550.54	&	B3Ve	&	-13.02	&	505	$\pm$	25	&	21	$\pm$	1	 &	 253	 $\pm$	7	 &	388	$\pm$	19	 &	H$\alpha$, weak H$\beta$, DP centre, sh	\\
RPs2157	&	05 27 15.26	&	-69 14 36.8	&	L63236	&	BIIIe	&	-12.49	&	174	$\pm$	9	&	42	$\pm$	2	&	 289	$\pm$	 4	&	 129	 $\pm$	6	&	 H$\alpha$,$\beta$, SP	\\
RPs536	&	05 27 20.01	&	-71 14 01.8	&		&	B1IIIe	&	-13.09	&	210	$\pm$	10	&	29	$\pm$	1	&	233	 $\pm$	3	 &	 148	 $\pm$	 7	&	 H$\alpha$,$\beta$	\\
RPs821	&	05 27 42.74	&	-69 14 11.9	&		&	B1Ve	&	-13.01	&	366	$\pm$	18	&	71	$\pm$	3	&	296	 $\pm$	5	 &	 347	 $\pm$	 17	&	 H$\alpha$,$\beta$ only, DP centre	\\
RPs1107	&	05 27 43.16	&	-67 25 47.7	&	AL 203	&	B2IV[e]	&	-12.64	&	130	$\pm$	6	&	115	$\pm$	5	&	 328	 $\pm$	1	 &	 116	 $\pm$	6	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$,$\epsilon$, \SII, \NII, \OII. Ambient 	\\
	&		&		&		&		&		&				&				&				&				&	 \HII~close by. Weak \OIII~probably from ambient emission.	\\
RPs861	&	05 27 43.63	&	-69 03 21.6	&		&	B1V[e]	&	-13.11	&	330	$\pm$	16	&	61	$\pm$	2	&	279	 $\pm$	3	 &	 301	 $\pm$	 15	&	 H$\alpha$,$\beta$, \OIII, \SII	\\
RPs842	&	05 27 44.38	&	-69 08 32.2	&		&	B5IIIe	&	-12.79	&	469	$\pm$	23	&	55	$\pm$	2	&	238	 $\pm$	23	 &	 431	 $\pm$	 22	&	 H$\alpha$,$\beta$, SP	\\
RPs843	&	05 27 47.62	&	-69 09 27.6	&		&	B2IIIe	&	-12.74	&	510	$\pm$	26	&	64	$\pm$	3	&	247	 $\pm$	29	 &	 497	 $\pm$	 25	&	 H$\alpha$,$\beta$, SP	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs605	&	05 27 49.37	&	-71 31 19.8	&		&	A1V[e]	&	-13.37	&	251	$\pm$	13	&	60	$\pm$	2	&	247	 $\pm$	2	 &	 221	 $\pm$	 11	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, \OII~3727, \NII, \SII, \OIII~5007	\\
RPs1057	&	05 28 02.72	&	-67 31 16.5	&	AL 207	&	B2IIIe	&	-12.18	&	256	$\pm$	13	&	72	$\pm$	3	&	 324	 $\pm$	4	 &	 239	 $\pm$	12	&	 H$\alpha$,$\beta$ some diffuse emission in area.	\\
RPs840	&	05 28 03.99	&	-69 09 57.2	&		&	B4IVe	&	-12.96	&	453	$\pm$	23	&	70	$\pm$	3	&	248	 $\pm$	17	 &	 438	 $\pm$	 22	&	 H$\alpha$,$\beta$, SP	\\
RPs2185	&	05 28 04.23	&	-69 05 26.8	&	SVHV 2565	&	B0Ve	&	-13.89	&	182	$\pm$	9	&	19	$\pm$	1	&	 294	 $\pm$	4	&	 111	 $\pm$	6	&	 H$\alpha$,$\beta$, DP centre	\\
RPs823	&	05 28 04.41	&	-69 13 33.0	&		&	B1.7Ve	&	-13.17	&	430	$\pm$	22	&	47	$\pm$	2	&	241	 $\pm$	11	 &	 382	 $\pm$	 19	&	 H$\alpha$,$\beta$, SP	\\
RPs822	&	05 28 07.61	&	-69 14 28.4	&		&	B1V[e]	&	-13.12	&	345	$\pm$	17	&	44	$\pm$	2	&	286	 $\pm$	4	 &	 300	 $\pm$	 15	&	 H$\alpha$,$\beta$, \OIII~5007 weak. Possible symbiotic, SP	\\
RPs841	&	05 28 08.09	&	-69 10 22.6	&		&	B2Ve	&	-14.17	&	213	$\pm$	12	&	25	$\pm$	1	&	264	 $\pm$	16	 &	 146	 $\pm$	 9	&	ambient emission brings in the \OIII~5007 line, SP, Bottle shape	\\
RPs702	&	05 28 14.06	&	-69 54 37.9	&		&	F0IIIe	&	-12.52	&	394	$\pm$	20	&	43	$\pm$	2	&	335	 $\pm$	5	 &	 338	 $\pm$	 17	&	 H$\alpha$,$\beta$, FeII 4173, 4179	\\
RPs879	&	05 28 20.08	&	-68 59 10.4	&		&	B0IIIe	&	-12.50	&	155	$\pm$	8	&	65	$\pm$	3	&	258	 $\pm$	3	 &	 127	 $\pm$	 6	&	 H$\alpha$,$\beta$, SP	\\
RPs512	&	05 28 20.82	&	-70 59 22.4	&	BE74589	&	B2IIIe	&	-12.63	&	393	$\pm$	20	&	32	$\pm$	1	&	 216	$\pm$	 22	&	 319	 $\pm$	16	&	 H$\alpha$,$\beta$	\\
RPs2186	&	05 28 27.04	&	-69 05 37.5	&	BE74300	&	BVe	&	-12.73	&	163	$\pm$	8	&	45	$\pm$	2	&	294	 $\pm$	4	 &	 123	 $\pm$	 6	&	 H$\alpha$,$\beta$, low \OIII~due to ambient emission. SP	\\
RPs510	&	05 28 28.87	&	-71 00 48.5	&		&	B5V[e]	&	-13.95	&	84	$\pm$	4	&	3	$\pm$	0	&	225	 $\pm$	 1	 &	4	 $\pm$	 0	&	H$\alpha$, \NII, \SII, \OIII, SP	\\
RPs796	&	05 28 32.24	&	-69 19 56.8	&		&	B1Ve	&	-13.83	&	278	$\pm$	14	&	32	$\pm$	1	&	280	 $\pm$	3	 &	 215	 $\pm$	 11	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs472	&	05 28 36.50	&	-70 56 21.4	&		&	B2IIIe	&	-11.92	&	341	$\pm$	17	&	49	$\pm$	2	&	225	 $\pm$	5	 &	 296	 $\pm$	 15	&	 H$\alpha$,$\beta$,$\gamma$, HeI absorption	\\
RPs436	&	05 28 36.57	&	-70 48 25.9	&		&	B2IIIe	&	-13.14	&	401	$\pm$	20	&	39	$\pm$	2	&	187	 $\pm$	6	 &	 344	 $\pm$	 17	&	 H$\alpha$,$\beta$ only	\\
RPs839	&	05 28 38.27	&	-69 11 07.6	&	BE74307	&	B0IIIe	&	-12.31	&	239	$\pm$	12	&	35	$\pm$	1	&	 264	$\pm$	 4	&	 185	 $\pm$	9	&	 H$\alpha$,$\beta$,$\gamma$, SP	\\
RPs688	&	05 28 40.90	&	-70 01 38.1	&	MACHO77.7788.54	&	B2IIe	&	-12.99	&	329	$\pm$	16	&	59	$\pm$	2	 &	 203	 $\pm$	5	 &	300	$\pm$	15	 &	H$\alpha$,$\beta$	\\
RPs2179	&	05 28 45.59	&	-68 59 23.7	&		&	BIVe	&	-12.78	&	157	$\pm$	8	&	63	$\pm$	3	&	285	 $\pm$	5	 &	 130	 $\pm$	 7	&	 H$\alpha$,$\beta$, close to \HII~region. DP centre	\\
RPs2181	&	05 28 48.85	&	-69 01 19.6	&		&	BIII[e]	&	-12.69	&	297	$\pm$	15	&	56	$\pm$	2	&	283	 $\pm$	5	 &	 260	 $\pm$	 13	&	 H$\alpha$,$\beta$, \OIII, in \HII~region, SP	\\
RPs784	&	05 28 53.10	&	-69 24 51.4	&	MACHO77.7918.68	&	B3Ve	&	-13.87	&	129	$\pm$	6	&	25	$\pm$	1	 &	 272	 $\pm$	3	 &	73	$\pm$	4	 &	H$\alpha$,$\beta$	\\
RPs783	&	05 28 57.69	&	-69 25 09.5	&	MACHO77.7918.92	&	A7III[e]	&	-13.84	&	288	$\pm$	14	&	31	$\pm$	 1	&	 258	 $\pm$	 5	&	224	$\pm$	 11	&	H$\alpha$,$\beta$, \OIII	\\
RPs2182	&	05 28 58.82	&	-69 03 55.0	&		&	BVe	&	-13.84	&	377	$\pm$	19	&	57	$\pm$	2	&	276	$\pm$	 4	&	 349	 $\pm$	 18	&	 H$\alpha$,$\beta$, in \HII~region. SP	\\
RPs794	&	05 29 01.97	&	-69 22 50.6	&	BE74309	&	B1IIe	&	-12.20	&	184	$\pm$	9	&	100	$\pm$	4	&	 274	$\pm$	 3	&	 174	 $\pm$	9	&	 H$\alpha$,$\beta$,$\gamma$, Bpe	\\
RPs2183	&	05 29 02.92	&	-69 04 29.1	&		&	BIIIe	&	-14.11	&	242	$\pm$	12	&	43	$\pm$	2	&	281	 $\pm$	3	 &	 193	 $\pm$	 10	&	 H$\alpha$,$\beta$, in \HII~region, SP	\\
RPs880	&	05 29 07.24	&	-69 04 51.3	&		&	B1.5V[e]	&	-13.73	&	175	$\pm$	9	&	88	$\pm$	4	&	 278	$\pm$	 2	&	 158	 $\pm$	8	&	 H$\alpha$,$\beta$, most \SII, \NII, \OII~, \OIII~from ambient \HII~emission in area. DP R$>$V	\\
RPs838	&	05 29 21.10	&	-69 11 17.8	&		&	B1Ve	&	-13.96	&	163	$\pm$	8	&	16	$\pm$	1	&	269	 $\pm$	2	 &	 92	$\pm$	 5	&	H$\alpha$ only but mainly from ambient emission, SP	\\
RPs887	&	05 29 22.39	&	-69 00 11.8	&		&	B3Ve	&	-13.88	&	347	$\pm$	17	&	29	$\pm$	1	&	272	 $\pm$	2	 &	 270	 $\pm$	 14	&	 H$\alpha$,$\beta$,$\gamma$,\OIII~,\NII,\SII, DP V$>$R	\\
RPs836	&	05 29 22.71	&	-69 10 13.8	&	BE74313	&	B0.5IIIe	&	-12.47	&	207	$\pm$	10	&	27	$\pm$	1	&	 272	 $\pm$	3	&	 146	 $\pm$	7	&	 H$\alpha$,$\beta$, weak \OIII, SP	\\
RPs995	&	05 29 28.71	&	-68 28 29.9	&		&	B3V[e]	&	-13.96	&	97	$\pm$	5	&	52	$\pm$	2	&	273	 $\pm$	1	 &	 61	$\pm$	 3	&	 H$\alpha$,$\beta$ ambient emission producing \SII, \NII \OII~and \OIII	\\
RPs1056	&	05 29 41.19	&	-67 35 48.2	&	AL 233	&	B3IIIe	&	-13.09	&	297	$\pm$	15	&	32	$\pm$	1	&	 291	 $\pm$	5	 &	 232	 $\pm$	12	&	 H$\alpha$,$\beta$	\\
RPs864	&	05 29 41.40	&	-69 06 53.4	&		&	B5IIIe	&	-12.83	&	312	$\pm$	16	&	27	$\pm$	1	&	217	 $\pm$	10	 &	 239	 $\pm$	 12	&	 H$\alpha$,$\beta$ only	\\
RPs835	&	05 29 50.72	&	-69 10 32.0	&		&	B1Ve	&	-13.62	&	85	$\pm$	11	&	12	$\pm$	3	&	258	 $\pm$	3	 &	 23	$\pm$	 10	&	 H$\alpha$,$\beta$, \OIII from ambient emission, SP, Bottle shape	\\
RPs2177	&	05 29 51.32	&	-68 59 15.5	&		&	BIIIe	&	-12.69	&	350	$\pm$	18	&	48	$\pm$	2	&	288	 $\pm$	4	 &	 305	 $\pm$	 15	&	 H$\alpha$,$\beta$, SP	\\
RPs785	&	05 29 55.03	&	-69 26 53.3	&		&	B0V[e]	&	-13.25	&	227	$\pm$	11	&	57	$\pm$	2	&	257	 $\pm$	3	 &	 196	 $\pm$	 10	&	 H$\alpha$,$\beta$, \OIII, SP	\\
RPs2210	&	05 29 56.15	&	-68 38 50.1	&		&	B1V[e]	&	-12.73	&	250	$\pm$	13	&	26	$\pm$	1	&	318	 $\pm$	10	 &	 184	 $\pm$	 9	&	 H$\alpha$,$\beta$,$\gamma$,\OIII, \NII, \SII	\\
RPs974	&	05 30 00.60	&	-67 57 30.1	&		&	B3Ve	&	-13.94	&	202	$\pm$	10	&	72	$\pm$	3	&	284	 $\pm$	3	 &	 181	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs786	&	05 30 01.22	&	-69 28 09.5	&	SAB955	&	B3IIIe	&	-13.01	&	224	$\pm$	11	&	27	$\pm$	1	&	 266	$\pm$	 3	&	 161	 $\pm$	8	&	 H$\alpha$,$\beta$	\\
RPs740	&	05 30 01.79	&	-69 40 46.6	&	SAB1210	&	B3V[e]	&	-13.27	&	179	$\pm$	9	&	56	$\pm$	2	&	 275	$\pm$	 2	&	 147	 $\pm$	7	&	 H$\alpha$,$\beta$, \SII, \NII, \OIII, SP	\\
RPs1083	&	05 30 14.61	&	-66 49 12.7	&	AL243	&	B2IIIe	&	-12.42	&	395	$\pm$	20	&	88	$\pm$	4	&	 355	$\pm$	 6	&	 398	 $\pm$	20	&	 H$\alpha$,$\beta$	\\
RPs546	&	05 30 19.08	&	-71 20 04.6	&		&	B5Ve	&	-12.49	&	453	$\pm$	23	&	56	$\pm$	2	&	244	 $\pm$	3	 &	 426	 $\pm$	 21	&	 H$\alpha$,$\beta$	\\
RPs1077	&	05 30 24.32	&	-67 14 54.6	&	BE74, 75	&	B2IIIe	&	-12.93	&	350	$\pm$	17	&	70	$\pm$	3	&	 323	 $\pm$	5	&	 330	 $\pm$	17	&	 H$\alpha$,$\beta$	\\
RPs667	&	05 30 26.08	&	-70 15 07.2	&		&	A4IVe	&	-13.77	&	59	$\pm$	3	&	25	$\pm$	1	&	275	 $\pm$	2	 &	 13	$\pm$	 1	&	Possible AGB star. Variable.	\\
RPs867	&	05 30 26.65	&	-69 05 35.8	&		&	B3Ve	&	-13.31	&	312	$\pm$	16	&	46	$\pm$	2	&	265	 $\pm$	1	 &	 268	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1079	&	05 30 33.33	&	-66 57 41.9	&		&	A0V[e]	&	-14.07	&	246	$\pm$	12	&	54	$\pm$	2	&	287	 $\pm$	2	 &	 210	 $\pm$	 11	&	 H$\alpha$ + \OIII	\\
RPs788	&	05 30 39.18	&	-69 25 43.8	&		&	F8IIe	&	-13.89	&	119	$\pm$	6	&	9	$\pm$	0	&	270	 $\pm$	1	 &	 44	$\pm$	 2	&	 H$\alpha$,$\beta$, ambient emission causing \SII~\& \OIII, Cepheid known, SP	\\
RPs930	&	05 30 39.36	&	-68 34 03.6	&		&	B1.7Ve	&	-13.17	&	335	$\pm$	17	&	33	$\pm$	1	&	280	 $\pm$	2	 &	 266	 $\pm$	 13	&	 H$\alpha$, other forbidden lines: \NII, \SII, 	\\
	&		&		&		&		&		&				&				&				&				&	\OIII~but thick nebula in immediate area.	\\
RPs2203	&	05 30 39.43	&	-68 35 28.5	&		&		&		&				&			0	&				&				 &	 Not observed	 \\
RPs787	&	05 30 40.67	&	-69 25 31.1	&	MACHO77.8160.6	&	B3IIIe	&	-12.69	&	422	$\pm$	21	&	38	$\pm$	2	 &	 276	 $\pm$	6	 &	355	$\pm$	18	 &	H$\alpha$,$\beta$	\\
RPs834	&	05 30 41.64	&	-69 11 34.6	&		&	B1.5IIe	&	-13.10	&	99	$\pm$	5	&	15	$\pm$	1	&	256	 $\pm$	1	 &	 38	$\pm$	 2	&	 H$\alpha$,$\beta$, DP centre	\\
RPs587	&	05 30 43.25	&	-70 25 57.9	&		&	B3Ve	&	-13.11	&	294	$\pm$	15	&	42	$\pm$	2	&	256	 $\pm$	4	 &	 243	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs556	&	05 30 55.02	&	-70 45 28.2	&	MACHO7.8140.15	&	B2IIIe	&	-12.18	&	214	$\pm$	11	&	55	$\pm$	2	 &	 255	 $\pm$	3	 &	178	$\pm$	9	 &	H$\alpha$,$\beta$, SP	\\
RPs1075	&	05 31 04.25	&	-67 08 22.3	&		&	B2IIIe	&	-12.89	&	362	$\pm$	18	&	77	$\pm$	3	&	315	 $\pm$	5	 &	 352	 $\pm$	 18	&	 H$\alpha$,$\beta$	\\
RPs881	&	05 31 10.07	&	-69 05 25.0	&		&	B1V[e]	&	-13.62	&	68	$\pm$	3	&	28	$\pm$	1	&	263	 $\pm$	25	 &	 22	$\pm$	 1	&	 H$\alpha$,$\beta$,$\gamma$, \OIII, \NII, \SII. Within 	\\
	&		&		&		&		&		&				&				&				&				&	ambient \HII~which contributes to nebula lines, SP	 \\
RPs824	&	05 31 10.86	&	-69 14 16.9	&		&	B8V[e]	&	-13.77	&	199	$\pm$	10	&	21	$\pm$	1	&	270	 $\pm$	3	 &	 129	 $\pm$	 7	&	 H$\alpha$,$\beta$, \SII, \OIII	\\
RPs444	&	05 31 15.62	&	-70 53 48.4	&	XMMUJ053115.4-705350	&	B0Ie	&	-13.13	&	345	$\pm$	17	&	14	 $\pm$	1	 &	 269	 $\pm$	 4	&	232	 $\pm$	 12	&	H$\alpha$,$\beta$, high mass X-ray binary	\\
RPs2209	&	05 31 16.89	&	-68 40 05.9	&		&	B3III[e]	&	-13.07	&	194	$\pm$	10	&	11	$\pm$	0	&	 295	$\pm$	 8	&	 102	 $\pm$	5	&	 H$\alpha$,$\beta$,\OIII,\NII,\SII	\\
RPs443	&	05 31 18.75	&	-70 54 07.7	&	BE74595	&	B3IVe	&	-12.51	&	415	$\pm$	21	&	84	$\pm$	3	&	 268	$\pm$	 4	&	 420	 $\pm$	21	&	 H$\alpha$,$\beta$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs992	&	05 31 21.06	&	-68 31 34.3	&		&	B2V[e]	&	-12.13	&	32	$\pm$	2	&	108	$\pm$	4	&	302	 $\pm$	1	 &	5	 $\pm$	 0	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII~within compact dense \HII~cloud. SP	\\
RPs915	&	05 31 22.11	&	-68 36 42.0	&		&	B2V[e]	&	-13.24	&	82	$\pm$	4	&	57	$\pm$	2	&	275	 $\pm$	2	 &	 49	$\pm$	 3	&	 H$\alpha$,$\beta$, \SII, \OIII, \OII~in cocoon, SP	\\
RPs2208	&	05 31 24.25	&	-68 41 33.6	&	BE74334	&		&	-11.81	&	374	$\pm$	19	&	34	$\pm$	1	&	278	 $\pm$	19	 &	 310	 $\pm$	 16	&	 H$\alpha$,$\beta$, Late-type star characteristics	\\
RPs832	&	05 31 30.75	&	-69 11 52.0	&	MACHO82.8284.23	&	B3IIIe	&	-12.84	&	258	$\pm$	13	&	31	$\pm$	1	 &	 265	 $\pm$	4	 &	197	$\pm$	10	 &	H$\alpha$,$\beta$ \OIII~from ambient emission	\\
RPs432	&	05 31 33.11	&	-70 46 17.9	&	MACHO7.8260	&	B3Ve	&	-13.49	&	383	$\pm$	19	&	26	$\pm$	1	&	 246	 $\pm$	0	&	 294	 $\pm$	15	&	 H$\alpha$, H$\beta$	\\
RPs507	&	05 31 36.20	&	-71 10 42.9	&		&	B8Ve	&	-15.02	&	95	$\pm$	5	&	24	$\pm$	1	&	246	 $\pm$	1	 &	 44	$\pm$	 2	&	H$\alpha$ only	\\
RPs825	&	05 31 36.24	&	-69 18 45.6	&		&	B2III[e]	&	-13.07	&	273	$\pm$	14	&	73	$\pm$	3	&	 286	$\pm$	 4	&	 258	 $\pm$	13	&	 H$\alpha$,$\beta$, \SII, \OIII, in \HII~region, SP	\\
RPs938	&	05 31 40.51	&	-68 22 44.1	&		&	B9Ve	&	-13.80	&	96	$\pm$	5	&	46	$\pm$	2	&	270	 $\pm$	2	 &	 58	$\pm$	 3	&	H$\alpha$ only, forbidden lines \OIII, \NII, \SII~due to \HII~mainly local.	\\
RPs453	&	05 31 45.97	&	-70 51 22.9	&	MACHO14.8259.18	&	B1V[e]	&	-13.37	&	410	$\pm$	20	&	29	$\pm$	1	 &	 257	 $\pm$	6	 &	326	$\pm$	16	 &	H$\alpha$,$\beta$ with strong \OIII, DP centre	\\
RPs2207	&	05 31 46.25	&	-68 33 59.9	&		&	F2III[e]	&	-12.66	&	300	$\pm$	15	&	38	$\pm$	2	&	 281	$\pm$	 10	&	 242	 $\pm$	12	&	 H$\alpha$,$\beta$,\OIII,\NII,\SII	\\
RPs831	&	05 31 46.26	&	-69 09 57.2	&	L278	&	B2IIIe	&	-12.55	&	279	$\pm$	14	&	85	$\pm$	3	&	 290	$\pm$	 4	&	 272	 $\pm$	14	&	 H$\alpha$,$\beta$, low level \OIII~from ambient emission	\\
RPs868	&	05 31 57.78	&	-69 06 10.8	&	AL290	&	B3IIIe	&	-12.98	&	266	$\pm$	13	&	36	$\pm$	1	&	 264	$\pm$	 4	&	 210	 $\pm$	11	&	 H$\alpha$,$\beta$, weak \OIII only 3$\sigma$ noise	\\
RPs953	&	05 32 02.67	&	-68 11 59.5	&		&	B3Ve	&	-13.71	&	323	$\pm$	16	&	33	$\pm$	1	&	270	 $\pm$	4	 &	 255	 $\pm$	13	&	 H$\alpha$ only	\\
RPs937	&	05 32 05.19	&	-68 12 46.4	&		&	A0Ve	&	-13.93	&	274	$\pm$	14	&	55	$\pm$	2	&	287	 $\pm$	3	 &	 238	 $\pm$	 12	&	 H$\alpha$	 \\
RPs830	&	05 32 13.66	&	-69 13 39.6	&		&	B5IIIe	&	-13.09	&	219	$\pm$	11	&	50	$\pm$	2	&	291	 $\pm$	3	 &	 183	 $\pm$	 9	&	 H$\alpha$,$\beta$ \OIII~from ambient emission, SP	\\
RPs975	&	05 32 14.81	&	-68 10 25.6	&		&	B2Ve	&	-13.93	&	182	$\pm$	9	&	35	$\pm$	1	&	273	 $\pm$	2	 &	 132	 $\pm$	 7	&	 H$\alpha$ only	\\
RPs912	&	05 32 15.68	&	-68 40 14.5	&		&	B3V[e]	&	-13.28	&	111	$\pm$	6	&	83	$\pm$	3	&	276	 $\pm$	2	 &	 89	$\pm$	 4	&	 H$\alpha$,$\beta$, \NII, \OII, \OIII, \SII, SP	\\
RPs448	&	05 32 17.29	&	-70 47 34.0	&		&	B2Ve	&	-12.81	&	267	$\pm$	13	&	41	$\pm$	2	&	215	 $\pm$	6	 &	 217	 $\pm$	 11	&	 H$\alpha$,$\beta$, DP centre	\\
RPs935	&	05 32 18.75	&	-68 17 30.9	&		&	B3Ve	&	-13.51	&	242	$\pm$	12	&	97	$\pm$	4	&	302	 $\pm$	3	 &	 238	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs914	&	05 32 18.77	&	-68 41 59.2	&		&	B2V[e]	&	-13.25	&	58	$\pm$	3	&	48	$\pm$	2	&	254	 $\pm$	1	 &	 20	$\pm$	 1	&	 H$\alpha$,$\beta$, \OII, \OIII, \NII, \SII, DP centre	\\
RPs936	&	05 32 22.20	&	-68 17 33.8	&		&	B3Ve	&	-14.21	&	498	$\pm$	25	&	41	$\pm$	2	&	310	 $\pm$	20	 &	 437	 $\pm$	22	&	 H$\alpha$ only.	\\
RPs911	&	05 32 26.47	&	-68 39 03.9	&		&	B1V[e]	&	-13.54	&	183	$\pm$	9	&	106	$\pm$	4	&	285	 $\pm$	2	 &	 178	 $\pm$	 9	&	 H$\alpha$,$\beta$, \NII, \OII, \OIII, \SII, SP	\\
RPs1014	&	05 32 26.98	&	-70 47 44.3	&		&	B8Ve	&	-14.46	&	267	$\pm$	13	&	34	$\pm$	1	&	253	 $\pm$	3	 &	 205	 $\pm$	 10	&	 H$\alpha$ only, DP V$>$R	\\
RPs447	&	05 32 27.03	&	-70 47 44.0	&		&	B3Ve	&	-13.57	&	409	$\pm$	20	&	49	$\pm$	2	&	227	 $\pm$	6	 &	 371	 $\pm$	 19	&	 H$\alpha$ only	\\
RPs449	&	05 32 28.35	&	-70 47 28.6	&		&	B2V[e]	&	-14.93	&	464	$\pm$	23	&	46	$\pm$	2	&	252	 $\pm$	3	 &	 415	 $\pm$	 21	&	 H$\alpha$,$\beta$, \OII, \OIII, \NII, \SII	\\
RPs532	&	05 32 30.10	&	-71 13 30.2	&		&	B2V[e]	&	-12.65	&	443	$\pm$	22	&	49	$\pm$	2	&	252	 $\pm$	2	 &	 395	 $\pm$	 20	&	 H$\alpha$,$\beta$,  \NII, \SII	\\
RPs790	&	05 32 33.61	&	-69 24 56.0	&		&	F2III[e]	&	-13.68	&	117	$\pm$	6	&	20	$\pm$	1	&	 269	$\pm$	 18	&	 57	 $\pm$	3	&	 H$\alpha$,$\beta$, \OII, \OIII, \NII, \SII	\\
RPs502	&	05 32 34.68	&	-71 06 49.8	&	MACHO14.8497.6	&	B3Ve	&	-13.19	&	208	$\pm$	10	&	25	$\pm$	1	 &	 229	 $\pm$	2	 &	141	$\pm$	7	 &	H$\alpha$,$\beta$	\\
RPs682	&	05 32 41.08	&	-70 09 51.6	&		&	B2Ve	&	-14.13	&	46	$\pm$	2	&	36	$\pm$	1	&	262	 $\pm$	1	 &	6	 $\pm$	 0	&	in diffuse emission 8 arcsec dia.	\\
RPs773	&	05 32 50.20	&	-69 35 35.6	&		&	B3Ve	&	-13.43	&	436	$\pm$	22	&	21	$\pm$	1	&	289	 $\pm$	26	 &	 330	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs826	&	05 33 02.38	&	-69 16 55.9	&	BE74352	&	B0.5IIIe	&	-12.50	&	294	$\pm$	15	&	24	$\pm$	1	&	 274	 $\pm$	3	&	 217	 $\pm$	11	&	 H$\alpha$,$\beta$, forbidden lines at 	\\
	&		&		&		&		&		&				&				&				&				&	$<$3 $\sigma$ noise are due to ambient emission	\\
RPs744	&	05 33 05.02	&	-69 38 47.3	&	MACHO81.8519.32	&	B1IIIe	&	-13.10	&	429	$\pm$	21	&	49	$\pm$	2	 &	 294	 $\pm$	4	 &	381	$\pm$	19	 &	H$\alpha$,$\beta$	\\
RPs1102	&	05 33 05.55	&	-67 37 15.6	&		&	B0Ie	&	-12.62	&	349	$\pm$	17	&	35	$\pm$	1	&	280	 $\pm$	15	 &	 288	 $\pm$	 14	&	 H$\alpha$,$\beta$,$\gamma$, weak \OIII	\\
RPs1101	&	05 33 06.23	&	-67 36 49.2	&		&	B5IIIe	&	-12.54	&	227	$\pm$	11	&	72	$\pm$	3	&	287	 $\pm$	3	 &	 208	 $\pm$	 10	&	 H$\alpha$,$\beta$, Weak forbidden lines mainly due to ambient \HII~emission	\\
RPs827	&	05 33 07.23	&	-69 15 27.7	&		&	B1Ve	&	-13.47	&	286	$\pm$	14	&	88	$\pm$	4	&	283	 $\pm$	4	 &	 279	 $\pm$	 14	&	 H$\alpha$,$\beta$ \OIII~from ambient emission, SP	\\
RPs1001	&	05 33 07.49	&	-68 47 55.1	&		&	F8IV[e]	&	-13.02	&	285	$\pm$	14	&	54	$\pm$	2	&	243	 $\pm$	2	 &	 248	 $\pm$	 12	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII, SP	\\
RPs1098	&	05 33 07.61	&	-67 18 05.5	&	AL 312	&	B0.5IIIe	&	-12.85	&	179	$\pm$	9	&	50	$\pm$	2	&	 280	$\pm$	 3	 &	143	$\pm$	7	&	 H$\alpha$,$\beta$,$\gamma$, SP	\\
RPs791	&	05 33 07.62	&	-69 29 46.1	&		&		&	-13.96	&	220	$\pm$	11	&	52	$\pm$	2	&	260	$\pm$	 19	&	 183	 $\pm$	 9	&	weak	 \\
RPs1100	&	05 33 22.24	&	-67 38 48.5	&		&	B9V[e]	&	-13.36	&	197	$\pm$	10	&	75	$\pm$	3	&	301	 $\pm$	3	 &	 177	 $\pm$	 9	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII	\\
RPs908	&	05 33 23.24	&	-68 39 34.8	&		&	B1V[e]	&	-14.03	&	390	$\pm$	19	&	54	$\pm$	2	&	334	 $\pm$	21	 &	 352	 $\pm$	 18	&	 H$\alpha$,$\beta$,\OIII, \OII, \NII, \SII, DP centre	\\
RPs529	&	05 33 24.93	&	-71 11 38.9	&		&	B5Ve	&	-14.16	&	211	$\pm$	11	&	31	$\pm$	1	&	301	 $\pm$	2	 &	 154	 $\pm$	 8	&	 H$\alpha$ only	\\
RPs829	&	05 33 25.56	&	-69 13 11.7	&		&	B1Ve	&	-13.19	&	286	$\pm$	14	&	35	$\pm$	1	&	254	 $\pm$	4	 &	 228	 $\pm$	 11	&	 H$\alpha$,$\beta$ \OIII~from ambient emission	\\
RPs697	&	05 33 29.21	&	-69 52 33.0	&		&	B1V[e]	&	-13.43	&	345	$\pm$	17	&	64	$\pm$	3	&	217	 $\pm$	11	 &	 325	 $\pm$	 16	&	 H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs698	&	05 33 29.89	&	-69 52 28.8	&		&	B3IIIe	&	-12.91	&	237	$\pm$	12	&	46	$\pm$	2	&	322	 $\pm$	15	 &	 195	 $\pm$	 10	&	weak	 \\
RPs1106	&	05 33 33.12	&	-67 24 54.0	&		&	O7V[e]	&	-13.13	&	90	$\pm$	4	&	8	$\pm$	0	&	298	 $\pm$	18	 &	 21	$\pm$	 1	&	 H$\alpha$,$\beta$, \OIII, \NII, \SII	\\
RPs1105	&	05 33 37.50	&	-67 25 39.3	&	GRV0533-6727	&	A0III[e]	&	-12.91	&	134	$\pm$	7	&	15	$\pm$	 1	&	 296	 $\pm$	 2	&	65	$\pm$	 3	&	H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII	\\
RPs828	&	05 33 40.24	&	-69 12 50.6	&		&	F2III[e]	&	-12.79	&	341	$\pm$	17	&	44	$\pm$	2	&	 252	$\pm$	 40	&	 296	 $\pm$	15	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII	\\
RPs909	&	05 33 44.06	&	-68 40 15.2	&		&	B0.5IIIe	&	-12.07	&	366	$\pm$	18	&	64	$\pm$	3	&	 296	$\pm$	 5	&	 347	 $\pm$	17	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$, SP	\\
RPs574	&	05 33 44.39	&	-70 33 21.2	&		&	B1Ve	&	-13.54	&	280	$\pm$	14	&	31	$\pm$	1	&	251	 $\pm$	3	 &	 217	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs495	&	05 34 26.46	&	-71 16 31.2	&		&	B2Ve	&	-12.83	&	366	$\pm$	18	&	36	$\pm$	1	&	232	 $\pm$	4	 &	 303	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs934	&	05 34 39.65	&	-68 21 55.7	&		&	B2Ve	&	-13.09	&	111	$\pm$	6	&	39	$\pm$	2	&	280	 $\pm$	2	 &	 69	$\pm$	 4	&	 H$\alpha$,$\beta$, forbidden lines from 6 arcsec radius disk surround star.	\\
RPs500	&	05 34 47.82	&	-71 05 48.9	&		&	B2Ve	&	-12.65	&	511	$\pm$	26	&	45	$\pm$	2	&	252	 $\pm$	5	 &	 461	 $\pm$	 23	&	 H$\alpha$,$\beta$, HeI absorption	\\
RPs419	&	05 34 52.63	&	-70 45 45.8	&	MACHO11.8865.7	&	B1Ve	&	-13.24	&	182	$\pm$	9	&	52	$\pm$	2	 &	 258	 $\pm$	3	 &	146	$\pm$	7	 &	H$\alpha$,$\beta$ only	\\
RPs471	&	05 35 05.47	&	-70 51 14.8	&		&	B3Ve	&	-14.08	&	254	$\pm$	13	&	16	$\pm$	1	&	264	 $\pm$	5	 &	 166	 $\pm$	 8	&	 H$\alpha$ only. Strong HeI lines	\\
RPs696	&	05 35 13.68	&	-69 49 46.9	&	SAB1373	&	B1IIIe	&	-13.07	&	268	$\pm$	13	&	30	$\pm$	1	&	 289	$\pm$	 3	&	 200	 $\pm$	10	&	 H$\alpha$,$\beta$, SP	\\
RPs362	&	05 35 29.44	&	-66 50 33.8	&		&	A3V[e]	&	-14.10	&	378	$\pm$	19	&	42	$\pm$	2	&	288	 $\pm$	37	 &	 322	 $\pm$	 16	&	 H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs326	&	05 35 30.21	&	-67 38 05.9	&		&	B1.7Ve	&	-13.55	&	101	$\pm$	5	&	53	$\pm$	2	&	308	 $\pm$	15	 &	 65	$\pm$	 3	&	faint, ambient \HII	\\
RPs304	&	05 35 35.23	&	-67 40 22.1	&	AL345	&	B0.5IIIe	&	-11.04	&	280	$\pm$	14	&	59	$\pm$	2	&	 302	 $\pm$	4	&	 250	 $\pm$	13	&	 H$\alpha$,$\beta$,$\gamma$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs364	&	05 35 49.19	&	-66 51 26.0	&		&	B1.5Ve	&	-13.86	&	329	$\pm$	16	&	28	$\pm$	1	&	302	 $\pm$	5	 &	 254	 $\pm$	 13	&	 H$\alpha$	 \\
RPs365	&	05 35 53.94	&	-66 52 32.3	&		&	F8Ve	&	-13.58	&	399	$\pm$	20	&	65	$\pm$	3	&	262	 $\pm$	6	 &	 382	 $\pm$	 19	&	 H$\alpha$,$\beta$, some local faint \HII~emission	\\
RPs368	&	05 35 55.73	&	-66 51 08.6	&		&	B2IVe	&	-13.33	&	271	$\pm$	14	&	28	$\pm$	1	&	335	 $\pm$	4	 &	 203	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs369	&	05 35 57.84	&	-66 50 53.7	&	AL350	&	B7IIIe	&	-13.56	&	281	$\pm$	14	&	30	$\pm$	1	&	 282	$\pm$	 4	&	 217	 $\pm$	11	&	 H$\alpha$,$\beta$	\\
RPs1033	&	05 36 04.27	&	-67 55 37.0	&	BE74385	&	B2IVe	&	-11.05	&	263	$\pm$	13	&	54	$\pm$	2	&	 289	$\pm$	 4	&	 227	 $\pm$	11	&	 H$\alpha$,$\beta$, LBV poss	\\
RPs487	&	05 36 04.46	&	-70 51 01.4	&	BE74605	&	B2IIIe	&	-12.89	&	394	$\pm$	20	&	49	$\pm$	2	&	 223	$\pm$	 16	&	 347	 $\pm$	17	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs684	&	05 36 09.68	&	-70 06 08.0	&	SAB1386	&	B7Ve	&	-13.59	&	464	$\pm$	23	&	34	$\pm$	1	&	 224	$\pm$	 5	&	 394	 $\pm$	20	&	 H$\alpha$ only	\\
RPs1005	&	05 36 16.32	&	-70 26 21.9	&	MACHO11.9112.61	&	B3V[e]	&	-13.18	&	223	$\pm$	11	&	110	$\pm$	4	 &	 322	 $\pm$	3	 &	223	$\pm$	11	 &	H$\alpha$,$\beta$, \OIII, SP	\\
RPs531	&	05 36 16.96	&	-71 09 41.9	&		&	B2Ve	&	-13.98	&	524	$\pm$	26	&	41	$\pm$	2	&	329	 $\pm$	2	 &	 461	 $\pm$	 23	&	 H$\alpha$,$\beta$,	\\
RPs348	&	05 36 28.63	&	-66 53 02.5	&	AL359	&	B5IIIe	&	-12.46	&	509	$\pm$	25	&	67	$\pm$	3	&	 312	$\pm$	 9	&	 497	 $\pm$	25	&	 H$\alpha$,$\beta$	\\
RPs370	&	05 36 33.18	&	-66 51 18.6	&		&	B1Ve	&	-13.65	&	379	$\pm$	19	&	45	$\pm$	2	&	286	 $\pm$	5	 &	 332	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs639	&	05 36 37.12	&	-69 22 09.4	&		&	B3IIIe	&	-12.87	&	135	$\pm$	7	&	40	$\pm$	2	&	245	 $\pm$	3	 &	 92	$\pm$	 5	&	 H$\alpha$,$\beta$ \OIII~is ambient emission	\\
RPs557	&	05 36 39.75	&	-70 44 37.4	&		&	B3Ve	&	-14.18	&	433	$\pm$	22	&	45	$\pm$	2	&	238	 $\pm$	4	 &	 385	 $\pm$	 19	&	 H$\alpha$,$\beta$,	\\
RPs258	&	05 36 43.71	&	-69 36 44.6	&	MACHO81.9125.21	&	B3III[e]	&	-12.87	&	180	$\pm$	9	&	32	$\pm$	 1	&	 274	 $\pm$	 3	&	126	$\pm$	 6	&	H$\alpha$,$\beta$,$\gamma$, \OIII, \OII, \NII, \SII. Within \HII~region, SP	\\
RPs259	&	05 36 48.63	&	-69 26 44.6	&		&	B3V[e]	&	-13.54	&	218	$\pm$	11	&	62	$\pm$	2	&	333	 $\pm$	18	 &	 187	 $\pm$	 9	&	 H$\alpha$,$\beta$,$\gamma$, \OIII, \OII, \NII, \SII	\\
RPs231	&	05 36 49.38	&	-69 23 55.2	&		&	B2V[e]	&	-13.09	&	246	$\pm$	12	&	53	$\pm$	2	&	265	 $\pm$	22	 &	 210	 $\pm$	 11	&	 H$\alpha$,$\beta$,$\gamma$, \OIII, \OII, \NII, \SII	\\
RPs2163	&	05 36 54.13	&	-66 30 04.1	&		&	B3Ve	&	-13.59	&	176	$\pm$	9	&	62	$\pm$	2	&	320	 $\pm$	7	 &	 145	 $\pm$	 7	&	 H$\alpha$,$\beta$	\\
RPs330	&	05 36 57.68	&	-67 34 02.6	&		&	B1Ve	&	-13.83	&	166	$\pm$	8	&	15	$\pm$	1	&	291	 $\pm$	2	 &	 91	$\pm$	 5	&	H$\alpha$, (pc on H$\beta$), faint, ambient \HII	\\
RPs284	&	05 37 12.85	&	-68 37 11.8	&		&	B1Ve	&	-12.89	&	465	$\pm$	23	&	74	$\pm$	3	&	265	 $\pm$	15	 &	 463	 $\pm$	 23	&	 H$\alpha$,$\beta$	\\
RPs353	&	05 37 14.27	&	-66 26 59.2	&		&	B3IV[e]	&	-13.08	&	212	$\pm$	11	&	91	$\pm$	4	&	263	 $\pm$	5	 &	 199	 $\pm$	 10	&	 H$\alpha$,$\beta$,$\gamma$, \OIII, \OII, \NII, \SII	\\
RPs352	&	05 37 14.60	&	-66 26 52.6	&		&	B1V[e]	&	-12.80	&	38	$\pm$	2	&	129	$\pm$	5	&	291	 $\pm$	 1	 &	 13	$\pm$	 1	&	strong \SII~+ \NII but low \OIII. Strong \OII	\\
RPs27	&	05 37 25.41	&	-70 30 47.9	&		&	A4Ve	&	-13.58	&	166	$\pm$	8	&	136	$\pm$	5	&	254	 $\pm$	3	 &	 168	 $\pm$	 8	&	 H$\alpha$,$\beta$, DP V$>$R	\\
RPs298	&	05 37 28.44	&	-68 12 34.7	&		&	A2IVe	&	-13.09	&	518	$\pm$	26	&	101	$\pm$	4	&	278	 $\pm$	8	 &	 546	 $\pm$	 27	&	 H$\alpha$,$\beta$	\\
RPs257	&	05 37 35.37	&	-69 34 59.5	&	LI-SMC302	&	B2IIIe	&	-12.11	&	282	$\pm$	14	&	172	$\pm$	7	&	 268	 $\pm$	5	&	 315	 $\pm$	16	&	 H$\alpha$,$\beta$, Low level \SII, \OIII~probably ambient	\\
RPs29	&	05 37 38.98	&	-70 32 46.3	&		&	B1.7Ve	&	-13.50	&	555	$\pm$	28	&	31	$\pm$	1	&	271	 $\pm$	65	 &	 466	 $\pm$	 23	&	 H$\alpha$,$\beta$	\\
RPs1043	&	05 37 40.59	&	-67 31 37.1	&		&	B1Ve	&	-14.01	&	111	$\pm$	6	&	8	$\pm$	0	&	293	 $\pm$	1	 &	 36	$\pm$	 2	&	H$\alpha$ only. Centre of faint elliptical emission 20.7 x 42 arcsec	\\
RPs283	&	05 37 48.30	&	-68 39 54.6	&		&	B3V[e]	&	-13.16	&	496	$\pm$	25	&	41	$\pm$	2	&	292	 $\pm$	19	 &	 435	 $\pm$	 22	&	 H$\alpha$,$\beta$,$\gamma$, \OIII, \NII, \SII, DP V$>$R	\\
RPs372	&	05 37 50.31	&	-66 55 40.2	&		&	B4IIIe	&	-12.98	&	394	$\pm$	20	&	41	$\pm$	2	&	306	 $\pm$	5	 &	 338	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs285	&	05 37 58.73	&	-68 33 39.2	&	BE74411	&	B2IVe	&	-12.50	&	352	$\pm$	18	&	38	$\pm$	2	&	 261	$\pm$	 4	&	 290	 $\pm$	15	&	 H$\alpha$,$\beta$	\\
RPs226	&	05 38 03.07	&	-69 31 58.9	&		&	B1.7V[e]	&	-12.85	&	49	$\pm$	2	&	25	$\pm$	1	&	 267	$\pm$	 2	&	4	 $\pm$	0	&	 H$\alpha$,$\beta$, forbidden lines from ambient emission	\\
RPs81	&	05 38 03.78	&	-70 50 28.3	&		&	B0IVe	&	-12.70	&	307	$\pm$	15	&	27	$\pm$	1	&	251	 $\pm$	18	 &	 234	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs634	&	05 38 04.67	&	-69 59 18.4	&		&	B6Ve	&	-13.54	&	226	$\pm$	11	&	96	$\pm$	4	&	242	 $\pm$	3	 &	 220	 $\pm$	 11	&	 H$\alpha$,$\beta$, SP	\\
RPs2198	&	05 38 07.83	&	-70 01 37.8	&		&		&		&				&				&				&				 &	 Not observed	 \\
RPs338	&	05 38 12.92	&	-67 18 27.8	&		&	B2Ve	&	-13.81	&	205	$\pm$	10	&	42	$\pm$	2	&	303	 $\pm$	2	 &	 159	 $\pm$	 8	&	 H$\alpha$,$\beta$, low levels (2 $\sigma$ noise) due to faint ambient emission.	\\
RPs337	&	05 38 15.55	&	-67 15 49.2	&		&	B3IIIe	&	-13.03	&	276	$\pm$	14	&	60	$\pm$	2	&	267	 $\pm$	4	 &	 246	 $\pm$	 12	&	 H$\alpha$,$\beta$	\\
RPs224	&	05 38 17.32	&	-69 32 05.0	&		&	B0.5I[e]	&	-12.41	&	141	$\pm$	7	&	41	$\pm$	2	&	 260	$\pm$	 3	&	 98	 $\pm$	5	&	 H$\alpha$,$\beta$, \SII, \NII, \OIII, \OII 	\\
RPs335	&	05 38 17.82	&	-67 34 39.8	&		&	B2IIIe	&	-13.03	&	240	$\pm$	12	&	46	$\pm$	2	&	256	 $\pm$	3	 &	 198	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs301	&	05 38 19.82	&	-67 45 01.5	&		&	B1V[e]	&	-13.36	&	135	$\pm$	7	&	76	$\pm$	3	&	314	 $\pm$	2	 &	 111	 $\pm$	 6	&	 H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs1952	&	05 38 22.79	&	-71 15 13.5	&		&	B9Ve	&	-14.25	&	511	$\pm$	26	&	42	$\pm$	2	&	201	 $\pm$	1	 &	 449	 $\pm$	 23	&	 H$\alpha$ only	\\
RPs91	&	05 38 22.87	&	-70 18 01.5	&		&	B1Ve	&	-14.32	&	335	$\pm$	17	&	26	$\pm$	1	&	233	 $\pm$	2	 &	 252	 $\pm$	 13	&	 H$\alpha$ only	\\
RPs146	&	05 38 26.35	&	-70 10 50.0	&		&	B2Ve	&	-14.02	&	534	$\pm$	27	&	51	$\pm$	2	&	223	 $\pm$	2	 &	 496	 $\pm$	 25	&	 H$\alpha$ only	\\
RPs290	&	05 38 40.83	&	-68 24 00.7	&		&	BVp[e]	&	-11.92	&	148	$\pm$	7	&	124	$\pm$	5	&	267	 $\pm$	3	 &	 143	 $\pm$	 7	&	 H$\alpha$,$\beta$, \OIII	\\
RPs311	&	05 38 44.16	&	-68 43 53.9	&		&	B1IVe	&	-12.58	&	264	$\pm$	13	&	53	$\pm$	2	&	317	 $\pm$	4	 &	 227	 $\pm$	 11	&	 H$\alpha$,$\beta$, forbidden lines due top strong ambient emission	\\
RPs325	&	05 38 49.92	&	-67 32 04.5	&		&	B2Ve	&	-13.73	&	285	$\pm$	14	&	29	$\pm$	1	&	317	 $\pm$	4	 &	 215	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs256	&	05 38 51.35	&	-69 44 51.1	&		&	B0.5Ve	&	-13.47	&	48	$\pm$	2	&	24	$\pm$	1	&	267	 $\pm$	1	 &	4	 $\pm$	 0	&	 H$\alpha$,$\beta$, \SII, \OIII, large halo proably associated.	\\
RPs248	&	05 38 51.39	&	-69 21 42.5	&		&	B2V[e]	&	-13.10	&	151	$\pm$	8	&	56	$\pm$	2	&	264	 $\pm$	2	 &	 119	 $\pm$	 6	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII~at least, SP	\\
	&		&		&		&		&		&				&				&				&				&	50\% forbidden lines from ambient emission	\\
RPs339	&	05 38 55.12	&	-67 19 31.7	&		&	B1Ve	&	-12.38	&	346	$\pm$	17	&	57	$\pm$	2	&	340	 $\pm$	4	 &	 317	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs104	&	05 39 03.10	&	-70 23 43.9	&		&	B1V[e]	&	-12.80	&	198	$\pm$	10	&	38	$\pm$	2	&	241	 $\pm$	3	 &	 147	 $\pm$	 7	&	 H$\alpha$, \NII and \SII	\\
RPs1034	&	05 39 12.67	&	-67 42 49.9	&		&	B3Ve	&	-12.72	&	310	$\pm$	16	&	50	$\pm$	2	&	286	 $\pm$	4	 &	 273	 $\pm$	 14	&	 H$\alpha$	 \\
RPs66	&	05 39 14.02	&	-70 45 03.7	&		&	B1Ve	&	-13.66	&	226	$\pm$	11	&	31	$\pm$	1	&	245	 $\pm$	2	 &	 168	 $\pm$	 8	&	 H$\alpha$,$\beta$	\\
RPs340	&	05 39 16.59	&	-67 23 42.9	&	BE74141	&	B5IIIe	&	-12.42	&	289	$\pm$	14	&	59	$\pm$	2	&	 304	$\pm$	 4	&	 260	 $\pm$	13	&	 H$\alpha$,$\beta$	\\
RPs391	&	05 39 19.80	&	-67 08 55.7	&		&	B3Ve	&	-12.83	&	249	$\pm$	12	&	70	$\pm$	3	&	325	 $\pm$	2	 &	 225	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs286	&	05 39 25.87	&	-68 33 16.2	&	BE74426	&	B1Ve	&	-13.48	&	458	$\pm$	23	&	31	$\pm$	1	&	 253	$\pm$	 3	&	 378	 $\pm$	19	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs390	&	05 39 36.81	&	-67 08 33.6	&		&	B3IIIe	&	-13.92	&	244	$\pm$	12	&	35	$\pm$	1	&	295	 $\pm$	2	 &	 190	 $\pm$	 10	&	 H$\alpha$, \SII	\\
RPs92	&	05 39 37.63	&	-70 15 43.9	&	SAB507	&	B0IIIe	&	-13.12	&	357	$\pm$	18	&	104	$\pm$	4	&	 269	$\pm$	 6	&	 366	 $\pm$	18	&	 H$\alpha$,$\beta$	\\
RPs141	&	05 39 40.03	&	-70 10 16.7	&		&	B1Ve	&	-14.19	&	143	$\pm$	11	&	30	$\pm$	1	&	240	 $\pm$	2	 &	 93	$\pm$	 5	&	H$\alpha$, Bottle shape	\\
RPs632	&	05 39 44.61	&	-70 01 00.9	&		&	B1Ve	&	-13.87	&	102	$\pm$	24	&	11	$\pm$	2	&	262	 $\pm$	5	 &	 36	$\pm$	 21	&	 H$\alpha$,$\beta$, SP, Bottle shape	\\
RPs341	&	05 39 48.49	&	-67 23 23.5	&		&	B2Ve	&	-13.28	&	184	$\pm$	9	&	41	$\pm$	2	&	295	 $\pm$	3	 &	 139	 $\pm$	 7	&	 H$\alpha$,$\beta$	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs83	&	05 40 04.53	&	-70 39 44.9	&	SAB1449	&	B0IIIe	&	-13.38	&	108	$\pm$	5	&	16	$\pm$	1	&	 255	$\pm$	 2	&	 48	 $\pm$	2	&	 H$\alpha$,$\beta$, Forbidden lines due to surrounding thick \HII~disk 16arcsrc radius	\\
RPs138	&	05 40 10.00	&	-70 09 20.1	&		&	B3Ve	&	-13.50	&	62	$\pm$	3	&	22	$\pm$	1	&	270	 $\pm$	1	 &	 14	$\pm$	 1	&	H$\alpha$ only	\\
RPs139	&	05 40 12.00	&	-70 09 15.1	&		&	F0III[e]	&	-13.84	&	411	$\pm$	21	&	43	$\pm$	2	&	 314	$\pm$	 5	&	 354	 $\pm$	18	&	 H$\alpha$, \SII, SP	\\
RPs625	&	05 40 15.33	&	-70 46 13.2	&		&	B1Ve	&	-13.51	&	543	$\pm$	27	&	44	$\pm$	2	&	221	 $\pm$	9	 &	 493	 $\pm$	 25	&	 H$\alpha$,$\beta$ 	\\
RPs288	&	05 40 19.60	&	-68 29 19.9	&		&		&	-13.42	&	515	$\pm$	26	&	37	$\pm$	1	&				 &	 441	 $\pm$	 22	 &	 H$\alpha$,$\beta$	\\
RPs21	&	05 40 19.65	&	-70 13 47.3	&		&	A6IVe	&	-14.98	&	50	$\pm$	2	&	114	$\pm$	5	&	220	 $\pm$	2	 &	 25	$\pm$	 1	&	Low emission levels at time of observation	\\
RPs160	&	05 40 24.80	&	-69 57 15.5	&		&	B8Ie	&	-12.51	&	311	$\pm$	16	&	37	$\pm$	1	&	268	 $\pm$	2	 &	 252	 $\pm$	 13	&	 H$\alpha$, (\SII~from large \HII~disk R=18 arcsec)	\\
RPs387	&	05 40 25.58	&	-67 07 55.6	&		&	B3Ve	&	-13.35	&	271	$\pm$	14	&	40	$\pm$	2	&	310	 $\pm$	4	 &	 221	 $\pm$	 11	&	 H$\alpha$,$\beta$	\\
RPs2197	&	05 40 26.74	&	-70 07 18.5	&		&		&	-14.25	&	177	$\pm$	9	&	8	$\pm$	0	&				 &	82	 $\pm$	4	&	 H$\alpha$, DP R$>$V	\\
RPs1029	&	05 40 26.95	&	-68 09 40.3	&		&	A3Ve	&	-13.68	&	281	$\pm$	14	&	73	$\pm$	3	&	261	 $\pm$	4	 &	 266	 $\pm$	13	&	 H$\alpha$,$\beta$	\\
RPs629	&	05 40 37.20	&	-70 09 09.8	&		&	B1V[e]	&	-13.26	&	74	$\pm$	4	&	26	$\pm$	1	&	241	 $\pm$	2	 &	 26	$\pm$	 1	&	 H$\alpha$,H$\beta$ absorbed, bright emission	\\
	&		&		&		&		&		&				&				&				&				&	extending 6 arcsec around star with \SII, \NII \OII	 \\
RPs239	&	05 40 39.38	&	-69 15 29.8	&	BE74441	&	B0.5IIIe	&	-12.57	&	264	$\pm$	13	&	68	$\pm$	3	&	 260	 $\pm$	4	&	 241	 $\pm$	12	&	 Pcyg on H$\alpha$,$\beta$	\\
RPs1032	&	05 40 49.76	&	-67 57 22.5	&		&	B1.7V[e]	&	-13.93	&	195	$\pm$	10	&	40	$\pm$	2	&	 301	$\pm$	 2	&	 149	 $\pm$	8	&	 H$\alpha$,$\beta$, \SII, \OII	\\
RPs236	&	05 40 50.29	&	-69 21 26.3	&	BE74443	&	B0V[e]	&	-13.14	&	118	$\pm$	6	&	49	$\pm$	2	&	 254	$\pm$	 2	&	 79	 $\pm$	4	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs115	&	05 40 50.99	&	-70 36 37.9	&		&	B3IIIe	&	-14.20	&	281	$\pm$	14	&	5	$\pm$	0	&	247	 $\pm$	1	 &	 136	 $\pm$	 7	&	 H$\alpha$, low level \SII	\\
RPs306	&	05 40 51.97	&	-68 55 09.9	&		&	B0.5III[e]	&	-12.58	&	122	$\pm$	6	&	37	$\pm$	1	&	 252	$\pm$	 2	&	 76	 $\pm$	4	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII~in \HII	\\
RPs240	&	05 40 55.46	&	-69 14 09.9	&		&	B0.5V[e]	&	-13.06	&	159	$\pm$	8	&	40	$\pm$	2	&	 259	$\pm$	 17	&	 115	 $\pm$	6	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs238	&	05 40 55.93	&	-69 16 14.5	&	BE74444	&	B0.5III[e]	&	-12.10	&	293	$\pm$	15	&	116	$\pm$	5	&	 246	 $\pm$	28	&	 304	 $\pm$	15	&	 H$\alpha$,$\beta$, \SII	\\
RPs237	&	05 41 00.76	&	-69 22 05.1	&	BE74443	&	B1V[e]	&	-13.01	&	152	$\pm$	8	&	35	$\pm$	1	&	 251	$\pm$	 3	&	 104	 $\pm$	5	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs96	&	05 41 04.59	&	-70 19 58.4	&	SAB973	&	B8V[e]	&	-13.87	&	374	$\pm$	19	&	35	$\pm$	1	&	 252	$\pm$	 1	&	 310	 $\pm$	16	&	 H$\alpha$,$\beta$, \SII, \NII	\\
RPs113	&	05 41 05.19	&	-70 32 31.0	&		&	B1Ie	&	-13.77	&	206	$\pm$	10	&	29	$\pm$	1	&	228	 $\pm$	1	 &	 145	 $\pm$	 7	&	 H$\alpha$ only	\\
RPs56	&	05 41 10.12	&	-70 53 38.7	&		&	B1Ie	&	-13.24	&	135	$\pm$	7	&	5	$\pm$	0	&	244	 $\pm$	99	 &	 45	$\pm$	 2	&	H$\alpha$ only	\\
RPs95	&	05 41 13.73	&	-70 23 24.7	&		&	B9V[e]	&	-13.96	&	84	$\pm$	4	&	72	$\pm$	3	&	254	 $\pm$	16	 &	 56	$\pm$	 3	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII (diffuse emission at location)	\\
RPs159	&	05 41 15.29	&	-69 58 10.3	&		&	B3IIIe	&	-13.32	&	347	$\pm$	17	&	23	$\pm$	1	&	255	 $\pm$	2	 &	 255	 $\pm$	 13	&	 H$\alpha$,\SII~centre of large \HII~disk 22 arcsec radius	\\
RPs343	&	05 41 20.97	&	-67 22 02.9	&		&	B1.5Ve	&	-14.01	&	358	$\pm$	18	&	56	$\pm$	2	&	315	 $\pm$	4	 &	 321	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs1022	&	05 41 22.94	&	-68 36 24.9	&		&	F0IIIe	&	-12.71	&	482	$\pm$	24	&	95	$\pm$	4	&	292	 $\pm$	12	 &	 506	 $\pm$	 25	&	 H$\alpha$,$\beta$	\\
RPs1036	&	05 41 30.41	&	-68 53 44.0	&		&	B2IIIe	&	-12.21	&	342	$\pm$	17	&	60	$\pm$	2	&	268	 $\pm$	4	 &	 313	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs20	&	05 41 31.63	&	-70 15 31.4	&		&	B1.7Ve	&	-13.15	&	241	$\pm$	12	&	40	$\pm$	2	&	249	 $\pm$	3	 &	 192	 $\pm$	 10	&	 H$\alpha$ on star	\\
RPs260	&	05 41 34.57	&	-68 56 02.7	&		&	F8V[e]	&	-14.96	&	148	$\pm$	7	&	59	$\pm$	2	&	257	 $\pm$	2	 &	 116	 $\pm$	 6	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs355	&	05 41 36.91	&	-66 41 57.3	&		&	B5IIIe	&	-13.05	&	190	$\pm$	9	&	28	$\pm$	1	&	276	 $\pm$	3	 &	 130	 $\pm$	 7	&	 H$\alpha$,$\beta$ with Pcyg profile.	\\
RPs63	&	05 41 40.07	&	-70 43 55.4	&		&	B2Ve	&	-13.47	&	541	$\pm$	27	&	56	$\pm$	2	&	262	 $\pm$	6	 &	 516	 $\pm$	 26	&	 H$\alpha$,$\beta$, continuum very weak	\\
RPs1963	&	05 41 42.41	&	-71 21 18.5	&		&	B0IVe	&	-11.44	&	75	$\pm$	4	&	119	$\pm$	5	&	241	 $\pm$	2	 &	 57	$\pm$	 3	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$,$\epsilon$ connected to \HII~region to north	 \\
RPs1027	&	05 41 43.34	&	-68 14 48.7	&		&	B1Ve	&	-13.55	&	284	$\pm$	14	&	70	$\pm$	3	&	259	 $\pm$	4	 &	 262	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs300	&	05 41 45.26	&	-67 43 41.2	&	AL395	&	B0IVe	&	-12.95	&	370	$\pm$	19	&	67	$\pm$	3	&	 293	$\pm$	 5	&	 352	 $\pm$	18	&	 H$\alpha$,$\beta$	\\
RPs282	&	05 41 45.42	&	-68 42 30.4	&		&	B3IIIe	&	-12.76	&	221	$\pm$	11	&	51	$\pm$	2	&	266	 $\pm$	3	 &	 184	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1023	&	05 41 45.82	&	-68 34 32.0	&	BE74451	&	A5Ve	&	-13.94	&	537	$\pm$	27	&	31	$\pm$	1	&	 260	$\pm$	 3	&	 450	 $\pm$	23	&	 H$\alpha$,$\beta$	\\
RPs377	&	05 41 49.44	&	-66 58 20.1	&		&	A3Ve	&	-14.07	&	194	$\pm$	10	&	43	$\pm$	2	&	261	 $\pm$	15	 &	 148	 $\pm$	 7	&	 H$\alpha$	 \\
RPs276	&	05 41 57.35	&	-68 47 46.8	&		&	B1.7Ve	&	-13.35	&	341	$\pm$	17	&	57	$\pm$	2	&	290	 $\pm$	4	 &	 313	 $\pm$	 16	&	 H$\alpha$,$\beta$	\\
RPs354	&	05 41 58.11	&	-67 30 39.0	&		&	B1Ve	&	-13.09	&	379	$\pm$	19	&	56	$\pm$	2	&	247	 $\pm$	1	 &	 351	 $\pm$	 18	&	 H$\alpha$, H$\beta$, H$\gamma$	\\
RPs124	&	05 42 03.05	&	-70 44 21.9	&	SAB678	&	B0.5IIIe	&	-13.19	&	174	$\pm$	9	&	40	$\pm$	2	&	 254	 $\pm$	3	&	 129	 $\pm$	7	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs280	&	05 42 08.95	&	-68 41 50.8	&		&	B2IIIe	&	-12.50	&	326	$\pm$	16	&	63	$\pm$	3	&	293	 $\pm$	5	 &	 298	 $\pm$	 15	&	 H$\alpha$,$\beta$	\\
RPs386	&	05 42 15.04	&	-67 07 25.9	&		&	B1Ve	&	-11.75	&	322	$\pm$	16	&	56	$\pm$	2	&	307	 $\pm$	3	 &	 293	 $\pm$	 15	&	 H$\alpha$,$\beta$ Pcyg profile on both.	\\
RPs1020	&	05 42 18.08	&	-68 37 51.4	&		&	B1Ve	&	-13.15	&	550	$\pm$	28	&	60	$\pm$	2	&	286	 $\pm$	8	 &	 526	 $\pm$	 26	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs1112	&	05 42 19.59	&	-67 18 58.0	&		&	B1Ve	&	-13.47	&	536	$\pm$	27	&	86	$\pm$	3	&	310	 $\pm$	2	 &	 552	 $\pm$	 28	&	 H$\alpha$,$\beta$	\\
RPs385	&	05 42 25.60	&	-67 08 42.0	&		&	B1Ve	&	-13.68	&	279	$\pm$	14	&	37	$\pm$	1	&	299	 $\pm$	3	 &	 223	 $\pm$	 11	&	 H$\alpha$ only	\\
RPs293	&	05 42 27.21	&	-68 17 46.0	&		&	B1Ve	&	-12.76	&	356	$\pm$	18	&	144	$\pm$	6	&	334	 $\pm$	5	 &	 396	 $\pm$	 20	&	 H$\alpha$,$\beta$	\\
RPs1949	&	05 42 28.75	&	-68 16 48.2	&		&	B0Ve	&	-13.85	&	242	$\pm$	12	&	78	$\pm$	3	&	256	 $\pm$	4	 &	 225	 $\pm$	 11	&	 H$\alpha$. At outer rim of globular cluster	\\
RPs11	&	05 42 47.38	&	-70 28 48.9	&		&	B0IIIe	&	-12.49	&	364	$\pm$	18	&	65	$\pm$	3	&	251	 $\pm$	4	 &	 345	 $\pm$	 17	&	 H$\alpha$,$\beta$	\\
RPs1026	&	05 42 47.40	&	-68 32 57.4	&		&	F0Ve	&	-14.05	&	415	$\pm$	21	&	50	$\pm$	2	&	299	 $\pm$	7	 &	 378	 $\pm$	 19	&	 H$\alpha$	 \\
RPs249	&	05 42 57.60	&	-69 16 32.9	&		&	B1.7V[e]	&	-12.19	&	100	$\pm$	5	&	99	$\pm$	4	&	 270	$\pm$	 1	&	 80	 $\pm$	4	&	 H$\alpha$,$\beta$,$\gamma$ \SII, \NII, \OII, \OIII. Very strong emission lines	 \\
RPs307	&	05 43 12.41	&	-67 50 53.4	&		&	B1.5V[e]	&	-13.25	&	189	$\pm$	9	&	28	$\pm$	1	&	 305	$\pm$	 19	&	 130	 $\pm$	7	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs161	&	05 43 14.37	&	-69 59 10.4	&		&	B1.7V[e]	&	-13.21	&	320	$\pm$	16	&	43	$\pm$	2	&	 278	$\pm$	 1	&	 268	 $\pm$	13	&	 H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs309	&	05 43 20.77	&	-67 49 44.6	&		&	B1.7V[e]	&	-12.99	&	181	$\pm$	9	&	35	$\pm$	1	&	 304	$\pm$	 2	&	 131	 $\pm$	7	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
RPs204	&	05 43 51.09	&	-69 05 54.9	&	SHV0544120	&	B2V[e]	&	-13.25	&	137	$\pm$	7	&	11	$\pm$	0	&	 280	 $\pm$	2	&	 62	 $\pm$	3	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, \OIII	\\
	&		&		&	-690705	&		&		&				&				&				&				&		 \\
RPs287	&	05 44 12.00	&	-68 27 27.1	&	BE74468	&	B0Ve	&	-12.87	&	330	$\pm$	16	&	66	$\pm$	3	&	 270	$\pm$	 4	&	 310	 $\pm$	16	&	 H$\alpha$,$\beta$	\\
RPs322	&	05 44 14.25	&	-67 29 59.9	&		&	B2IVe	&	-13.18	&	305	$\pm$	15	&	69	$\pm$	3	&	307	 $\pm$	4	 &	 283	 $\pm$	 14	&	 H$\alpha$,$\beta$	\\
RPs321	&	05 44 20.90	&	-67 25 33.8	&		&	B3IVe	&	-12.58	&				&				&	295	$\pm$	1	 &				 &	 H$\alpha$,$\beta$, pcyg on H$\beta$, extended diffuse emission	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\label{secondpage}
\setcounter{table}{2}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|l|c|c|c|c|c|l|}
\hline
RP & RA   &   DEC &  Other &  Spec  &  Log F   &  FWHM   &   EW   &  Vel. (helio)  &  $\textit{v}$ sin $\textit{i}$  &   Comments   \\
Object  &  J2000  &  J2000 & Catalog &  Type &  H$\alpha$ &  H$\alpha$  & H$\alpha$  &   km/s   &   km/s    &                \\
  &         &       &  Reference        &    &   &  km/s   &   \AA    &      &    &            \\
\hline\hline
RPs274	&	05 44 41.56	&	-68 51 29.3	&		&	B1Ve	&	-12.63	&	527	$\pm$	26	&	61	$\pm$	2	&	259	 $\pm$	6	 &	 502	 $\pm$	 25	&	 H$\alpha$,$\beta$	\\
RPs344	&	05 44 47.54	&	-67 19 33.8	&	IRAS - P.C05448-6720	&	B1.5V[e]	&	-13.27	&	95	$\pm$	5	&	 160	$\pm$	 6	&	 294	 $\pm$	2	&	87	 $\pm$	4	&	H$\alpha$,$\beta$, \SII, \NII, \OII	\\
RPs131	&	05 44 49.65	&	-70 08 26.1	&		&		&	-13.49	&	212	$\pm$	11	&	19	$\pm$	1	&	262	$\pm$	 11	&	 136	 $\pm$	 7	&	weak continuum, H$\alpha$,$\beta$, \OIII	\\
RPs383	&	05 45 08.11	&	-67 05 58.1	&		&	B2Ve	&	-13.25	&	293	$\pm$	15	&	45	$\pm$	2	&	306	 $\pm$	4	 &	 250	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs244	&	05 45 19.02	&	-69 48 02.4	&		&	B3Ve	&	-13.65	&	330	$\pm$	16	&	43	$\pm$	2	&	243	 $\pm$	24	 &	 277	 $\pm$	 14	&	 H$\alpha$,$\beta$, (\SII~ambient)	\\
RPs174	&	05 45 24.39	&	-69 50 09.8	&		&	B3V[e]	&	-13.90	&	107	$\pm$	5	&	90	$\pm$	4	&	254	 $\pm$	4	 &	 84	$\pm$	 4	&	 H$\alpha$,$\beta$, \SII, \NII, \OII, Very low \OIII	\\
RPs255	&	05 45 29.40	&	-69 22 37.3	&	BE74474	&	B0.5IIIe	&	-12.28	&	136	$\pm$	7	&	46	$\pm$	2	&	 249	 $\pm$	3	&	 97	 $\pm$	5	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs294	&	05 45 29.63	&	-68 11 45.8	&		&	B0.5IIIe	&	-11.88	&	308	$\pm$	15	&	143	$\pm$	6	&	 340	$\pm$	 4	&	 339	 $\pm$	17	&	 H$\alpha$,$\beta$,$\gamma$	\\
RPs262	&	05 45 44.23	&	-69 14 05.1	&		&	B2IVe	&	-12.55	&	230	$\pm$	11	&	122	$\pm$	5	&	274	 $\pm$	3	 &	 238	 $\pm$	 12	&	 H$\alpha$,$\beta$, own emission but within \HII~ region	\\
RPs636	&	05 45 48.11	&	-69 38 32.6	&		&	B5III[e]	&	-13.66	&	349	$\pm$	17	&	50	$\pm$	2	&	 263	$\pm$	 4	&	 312	 $\pm$	16	&	 H$\alpha$,$\beta$, \NII, \OII, \OIII, Very low \SII	\\
RPs261	&	05 45 58.15	&	-69 08 57.5	&		&	B0.5III[e]	&	-12.50	&	112	$\pm$	6	&	30	$\pm$	1	&	 231	$\pm$	 19	&	 62	 $\pm$	3	&	 H$\alpha$,$\beta$,$\gamma$, \SII, \NII, \OII, \OIII~dense 	\\
	&		&		&		&		&		&				&				&				&				&	emission halo + some diffuse in area	 \\
RPs305	&	05 46 01.62	&	-67 35 54.9	&		&	B5IIIe	&	-12.54	&	270	$\pm$	13	&	56	$\pm$	2	&	265	 $\pm$	 157	&	 233	 $\pm$	12	&	 H$\alpha$	\\
RPs1948	&	05 46 04.82	&	-68 27 41.1	&		&	B3IIIe	&	-13.63	&	460	$\pm$	23	&	31	$\pm$	1	&	342	 $\pm$	4	 &	 380	 $\pm$	 19	&	 H$\alpha$, central star of faint diffuse emission 20 arcsec radius	\\
RPs1017	&	05 46 27.15	&	-68 43 15.9	&		&	B1Ve	&	-12.82	&	388	$\pm$	19	&	49	$\pm$	2	&	282	 $\pm$	2	 &	 350	 $\pm$	 18	&	 H$\alpha$,$\beta$	\\
RPs1041	&	05 47 19.53	&	-70 04 31.4	&		&	B3Ve	&	-14.08	&	296	$\pm$	15	&	17	$\pm$	1	&	244	 $\pm$	1	 &	 199	 $\pm$	 10	&	Ha, \SII~from faint, extended emission	\\
RPs1947	&	05 47 29.74	&	-68 39 46.0	&		&	B3IIIe	&	-12.75	&	229	$\pm$	11	&	38	$\pm$	2	&	273	 $\pm$	3	 &	 176	 $\pm$	 9	&	 H$\alpha$,$\beta$	\\
RPs1950	&	05 48 32.75	&	-68 13 10.8	&		&	B0Ve	&	-13.67	&	439	$\pm$	22	&	116	$\pm$	5	&	306	 $\pm$	5	 &	 471	 $\pm$	 24	&	 H$\alpha$,$\beta$	\\
RPs211	&	05 48 40.08	&	-69 12 00.8	&		&	B5IIIe	&	-12.64	&	301	$\pm$	15	&	42	$\pm$	2	&	255	 $\pm$	5	 &	 250	 $\pm$	 13	&	 H$\alpha$,$\beta$	\\
RPs1035	&	05 48 43.48	&	-67 36 10.6	&		&	B8III[e]	&	-10.03	&	229	$\pm$	11	&	47	$\pm$	2	&	 284	$\pm$	 3	&	 187	 $\pm$	9	&	 H$\alpha$,$\beta$,$\gamma$,$\delta$,$\epsilon$, \SII, \NII, \OIII, LBV poss, SP	 \\
RPs210	&	05 49 10.14	&	-69 11 03.9	&		&	B2Ve	&	-12.87	&	265	$\pm$	13	&	37	$\pm$	1	&	248	 $\pm$	4	 &	 209	 $\pm$	 10	&	 H$\alpha$,$\beta$	\\
RPs633	&	05 49 41.16	&	-70 01 36.3	&		&	B5IIIe	&	-13.38	&	98	$\pm$	5	&	22	$\pm$	1	&	209	 $\pm$	1	 &	 44	$\pm$	 2	&	 H$\alpha$,$\beta$, \OIII~from triangular-shaped \HII~region to N and west	\\
RPs17	&	05 50 08.52	&	-70 09 49.4	&		&	B1.7Ve	&	-13.21	&	200	$\pm$	10	&	58	$\pm$	2	&	219	 $\pm$	3	 &	 168	 $\pm$	 8	&	 H$\alpha$,$\beta$, some low \OIII~from diffuse local \HII	\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE   &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs1741	&	04 52 55.41	&	-69 10 02.30	&	S013202239559	&	0.02	&		&		&		&		&		&	18.279	&		 &		 &		&	16.274	&		&	17.318	&		\\
RPs1647	&	04 53 01.03	&	-70 42 12.33	&	S0132020114	&	0.01	&		&		&		&		&		&	14.561	&		 &	16.53	 &		&		&		&	13.55	&		\\
RPs1701	&	04 53 02.01	&	-69 47 04.14	&	S013202222732	&	0.01	&		&	U0150-02229476	&	0.006	&	289	&		 &	17.306	 &	18.1	&	17.38	&		&	16.003	&		&	16.159	&	16.9	\\
RPs1699	&	04 53 06.86	&	-69 57 24.74	&	S013202215240	&	0.01	&		&	U0150-02231025	&	0.01	&	333	&		 &	16.067	 &	16.1	&	16.98	&		&	15.711	&		&	15.424	&	15.5	\\
RPs1671	&	04 53 25.43	&	-70 35 39.75	&	S013202078	&	0.01	&		&		&		&		&		&	12.896	&		 &	12.91	 &		&	12.939	&		&	11.915	&		\\
RPs1778	&	04 53 43.26	&	-69 54 02.35	&	S013202217709	&	0.02	&		&	U0150-02242441	&	0.015	&	342	&		 &	16.613	 &	17	&	16.5	&		&	15.402	&		&	15.551	&	16.1	\\
RPs1715	&	04 53 54.12	&	-69 29 24.90	&	S013202232919	&	0.01	&		&		&		&		&		&	17.165	&		 &	17.6	 &		&	15.966	&		&	16.437	&		\\
RPs1704	&	04 54 06.45	&	-69 41 14.95	&	S013202225986	&	0.01	&		&	U0150-02249855	&	0.001	&	0	&		 &	16.334	 &	16.9	&	17.14	&		&	15.916	&		&	15.994	&	17.1	\\
RPs1844	&	04 54 08.72	&	-68 37 02.98	&	S013232298143	&	0.01	&		&	U0150-02250505	&	0.011	&	307	&		 &	15.495	 &	16.7	&	15.37	&		&	14.509	&		&	14.383	&	15.8	\\
RPs1757	&	04 54 11.97	&	-69 00 53.94	&	S013202241539	&	0.01	&		&	U0150-02251554	&	0.01	&	340	&		 &	17.1	 &	18.2	&	16.73	&		&	15.545	&		&	15.857	&	16.9	\\
RPs1814	&	04 54 12.32	&	-68 45 21.04	&	S0132011764	&	0.019	&		&	U0150-02251651	&	0.009	&	258	&		&	 17.608	&	 18.5	&	17.4	&		&	16.289	&		&	16.494	&	17.3	\\
RPs1700	&	04 54 23.92	&	-69 50 53.24	&	S013202219458	&	0	&		&	U0150-02255350	&	0.004	&	201	&		&	 16.024	&	 16.7	&	15.88	&		&	15.174	&		&	15.195	&	15.7	\\
RPs1767	&	04 54 26.05	&	-68 54 38.19	&	S0132030347	&	0.01	&		&	U0150-02255968	&	0.016	&	264	&		&	 15.404	&	 17.9	&	15.72	&		&	15.123	&		&	15.188	&	16.2	\\
RPs1765	&	04 54 30.18	&	-68 55 25.21	&	S013202242538	&	0.02	&		&		&		&		&		&	15.865	&		 &	 16.38	&		&	15.646	&		&	15.524	&		\\
RPs1783	&	04 54 33.88	&	-69 20 35.71	&	S013202236648	&	0.01	&		&		&		&		&		&	15.796	&		 &	 15.69	&		&	14.385	&		&	14.049	&		\\
RPs1766	&	04 54 37.11	&	-68 55 19.47	&	S013203021977	&	0.01	&		&	U0150-02259566	&	0.01	&	285	&		 &	15.812	 &	17.4	&	16.01	&		&	15.339	&		&	15.614	&	16.4	\\
RPs1784	&	04 54 53.95	&	-69 23 23.74	&	S013202235339	&	0.01	&		&	U0150-02264839	&	0.027	&	292	&		 &	14.41	 &	13.6	&	14.92	&		&	14.1	&		&	13.782	&	11.8	\\
RPs1651	&	04 54 54.76	&	-70 33 41.49	&	S01320233278	&	0.01	&		&	U0150-02265172	&	0.01	&	162	&		 &	15.737	 &	15.5	&	15.25	&		&	14.869	&		&	14.622	&	15.3	\\
RPs1781	&	04 55 27.18	&	-69 29 33.11	&	S013202232194	&	0.01	&		&		&		&		&		&	15.462	&		 &	 15.92	&		&	14.778	&		&	14.452	&		\\
RPs1786	&	04 55 28.71	&	-69 21 36.59	&	S013202264015	&	0	&		&		&		&		&		&	14.67	&		 &	14.35	 &		&	13.235	&		&	13.315	&		\\
RPs1780	&	04 55 33.97	&	-69 29 43.58	&	S013202256435	&	0.03	&		&		&		&		&		&	13.672	&		 &	 12.56	&		&	14.947	&		&	12.802	&		\\
RPs1710	&	04 55 39.89	&	-69 34 09.04	&	S013202252830	&	0.02	&		&	U0150-02279100	&	0.026	&	265	&		 &	15.627	 &	16.3	&	14.99	&		&	14.025	&		&	13.992	&	15.5	\\
RPs1843	&	04 55 44.36	&	-68 35 42.93	&	S013201134836	&	0	&		&	U0150-02280605	&	0.023	&	90	&		&		 &	13	 &	14.69	&		&		&		&		&	11.9	\\
RPs1779	&	04 55 58.23	&	-69 28 18.38	&	S013202257565	&	0.01	&		&	U0150-02284713	&	0.013	&	299	&		 &	15.009	 &	15.4	&	14.89	&		&	13.763	&		&	13.628	&	15.1	\\
RPs1829	&	04 55 59.94	&	-68 42 08.83	&	S013201133373	&	0	&		&		&		&		&		&	17.821	&		 &	17.16	 &		&	15.86	&		&	16.264	&		\\
RPs1703	&	04 56 01.98	&	-69 43 22.89	&	S013202247799	&	0.01	&		&	U0150-02285858	&	0.011	&	228	&		 &	15.888	 &	17.3	&	15.99	&		&	15.108	&		&	15.098	&	16.5	\\
RPs1733	&	04 56 14.22	&	-69 21 29.67	&	S013202264310	&	0.01	&		&	U0150-02289613	&	0.011	&	219	&		 &	15.952	 &	17.3	&	15.38	&		&	14.725	&		&	14.249	&	15.4	\\
RPs1857	&	04 56 14.37	&	-68 22 59.33	&	S013201139202	&	0	&		&	U0150-02289662	&	0.006	&	243	&		&	 14.875	&	 16.1	&	15.03	&		&	14.335	&		&	14.225	&	15.5	\\
RPs1828	&	04 56 23.14	&	-68 41 34.41	&	S013201133495	&	0	&		&	U0150-02292339	&	0.005	&	156	&		&	 17.572	&	 18.3	&	16.92	&		&	15.877	&		&	16.139	&	17.1	\\
RPs1782	&	04 56 23.42	&	-69 24 41.56	&	S013202262364	&	0.01	&		&		&		&		&		&		&		 &	17.05	 &		&		&		&		&		\\
RPs1736	&	04 56 37.52	&	-69 16 08.52	&		&		&		&	U0150-02296654	&	0.016	&	253	&		&	15.313	&	 16.3	&	 15.74	&		&	15.067	&		&	14.923	&	15.9	\\
RPs1732	&	04 56 44.68	&	-69 20 53.46	&	S0132022107798	&	0.01	&		&		&		&		&		&	18.082	&		 &	 17.98	&		&	16.375	&		&	16.657	&		\\
RPs1762	&	04 56 54.26	&	-68 55 54.62	&		&		&		&		&		&		&		&	19.57	&		&		&		 &	 16.919	&		&	15.567	&		\\
RPs1928	&	04 57 26.91	&	-66 44 08.72	&	S013232081700	&	0	&		&	U0225-01456801	&	0.016	&	257	&		&	 16.194	&	 15.8	&	15.9	&		&	15.107	&		&	15.833	&	16.5	\\
RPs1746	&	04 57 48.54	&	-69 04 15.61	&	S013202273517	&	0.02	&		&	U0150-02320752	&	0.011	&	214	&		 &	17.528	 &	18.5	&	17.42	&		&	16.21	&		&	16.432	&	17.4	\\
RPs1884	&	04 58 07.26	&	-67 41 11.47	&		&		&		&	U0150-02328890	&	0.007	&	332	&		&	14.07	&	 14.1	&	 14.45	&		&	14.048	&		&	13.013	&	11.9	\\
RPs1737	&	04 58 17.48	&	-69 17 20.19	&	S013202268066	&	0.01	&		&	U0150-02333454	&	0.02	&	358	&		 &	16.145	 &	16.9	&	16.46	&		&	15.514	&		&	15.66	&	16.6	\\
RPs1806	&	04 58 33.31	&	-68 50 49.99	&	S0132030150	&	0.014	&		&		&		&		&		&	13.08	&		 &	12.48	 &		&	12.074	&		&	13.153	&		\\
RPs1826	&	04 58 38.12	&	-68 42 26.59	&	S013203038487	&	0.01	&		&	U0150-02342480	&	0.008	&	220	&		 &	16.565	 &	17.3	&	16.1	&		&	15.338	&		&	15.506	&	16.8	\\
RPs1804	&	04 58 55.65	&	-68 51 45.19	&	S013203027984	&	0	&		&	U0150-02350049	&	0.011	&	134	&		&	 15.378	&	 16.4	&	14.89	&		&	14.171	&		&	14.157	&	15.1	\\
RPs1747	&	04 58 56.23	&	-69 03 29.10	&	S01320301436	&	0.01	&		&		&		&		&		&	17.598	&		 &	 16.16	&		&	14.113	&		&	14.539	&		\\
RPs1839	&	04 58 56.52	&	-68 35 02.85	&	S013201135277	&	0	&		&	U0150-02350384	&	0.004	&	138	&		&	 15.376	&	 16.5	&	15.3	&		&	14.584	&		&	14.523	&	15.4	\\
RPs1860	&	04 58 58.47	&	-68 20 32.84	&	S013201140684	&	0	&		&		&		&		&		&	16.147	&		 &	16.65	 &		&	15.374	&		&	15.371	&		\\
RPs1774	&	04 59 35.00	&	-70 06 59.07	&	S013202340960	&	0.02	&		&		&		&		&		&	13.697	&		 &	 14.34	&		&	12.906	&		&	13.11	&		\\
RPs1775	&	04 59 37.18	&	-70 09 09.61	&	S013202339583	&	0.01	&		&	U0150-02367613	&	0.058	&	149	&		 &	13.053	 &	11.4	&	14.35	&		&	15.114	&		&	13.278	&	11.8	\\
RPs1717	&	04 59 44.89	&	-69 28 57.26	&	S013202257961	&	0.01	&		&	U0150-02370560	&	0.027	&	203	&		 &	15.167	 &	16.5	&	15.43	&		&	14.74	&		&	14.797	&	15.5	\\
RPs1724	&	04 59 44.90	&	-69 25 32.53	&	S013202261464	&	0	&		&	U0150-02370600	&	0.011	&	205	&		&	 16.603	&	 17.4	&	16.16	&		&	15.31	&		&	15.39	&	16.5	\\
RPs1656	&	04 59 46.62	&	-70 25 27.70	&	S013202330423	&	0	&		&	U0150-02371390	&	0.01	&	84	&		&	 17.832	&	 18.1	&	17.55	&		&	16.63	&		&	16.762	&	17.5	\\
RPs1698	&	04 59 48.42	&	-69 54 13.06	&	S013202244533	&	0.01	&		&		&		&		&		&	16.033	&		 &	 15.97	&		&	15.035	&		&	14.861	&		\\
RPs1856	&	04 59 54.75	&	-68 23 07.43	&	S013201139631	&	0	&		&		&		&		&		&	15.211	&		 &	15.42	 &		&	14.665	&		&	14.567	&		\\
RPs1777	&	05 00 13.12	&	-70 02 56.50	&		&		&		&		&		&		&		&		&		&		&		 &		&		 &		&		\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs1722	&	05 00 14.06	&	-69 25 13.98	&		&		&	SC15 5854	&	U0150-02382843	&	0.016	&	312	&	15.815	&		 &	15.8	 &		&	15.759	&		&	15.498	&	14.639	&	15.4	\\
RPs1855	&	05 00 28.46	&	-68 23 04.41	&	S013201139687	&	0	&		&	U0150-02388956	&	0.007	&	161	&		&	 16.75	&	 17.6	&	16.3	&		&	15.408	&		&	15.656	&	16.9	\\
RPs1755	&	05 00 28.77	&	-69 01 06.37	&	S013203017314	&	0.01	&	SC15 31595	&		&		&		&	16.637	&		 &		 &	16.44	&	16.589	&		&	16.363	&	14.215	&		\\
RPs1729	&	05 00 35.39	&	-69 19 53.36	&	S013202266654	&	0.02	&	SC15 9370	&	U0150-02391673	&	0.027	&	 307	&	 15.377	&		&	16.8	&	14.71	&	15.409	&		&	15.236	&	14.067	&	14.6	\\
RPs1662	&	05 01 32.53	&	-70 16 56.11	&	S013202335246	&	0.01	&		&	U0150-02416226	&	0.001	&	0	&		 &	16.796	 &	17.7	&	16.35	&		&	15.38	&		&	15.583	&	16.8	\\
RPs1707	&	05 01 33.25	&	-69 36 58.72	&	S013202252033	&	0.01	&		&	U0150-02416553	&	0.005	&	302	&		 &	16.037	 &	17.6	&	15.65	&		&	15.094	&		&	15.049	&	15.9	\\
RPs1832	&	05 01 48.92	&	-68 37 33.62	&	S013203044129	&	0	&		&		&		&		&		&	15.183	&		 &	14.85	 &		&	14.393	&		&	14.385	&		\\
RPs1663	&	05 01 50.52	&	-70 16 14.93	&		&		&		&		&		&		&		&	16.814	&		&	16.55	 &		&	 16.101	&		&	16.027	&		\\
RPs1645	&	05 02 00.95	&	-70 42 23.74	&	S013202322779	&	0.01	&		&	U0150-02428478	&	0.015	&	339	&		 &	14.256	 &	12.9	&	14.95	&		&	14.816	&		&	13.233	&	13.5	\\
RPs1792	&	05 02 03.12	&	-69 03 40.94	&	S013203014882	&	0.02	&	SC15 197045	&		&		&		&	16.771	&		 &		 &	16.74	&	16.685	&		&	16.269	&	15.402	&		\\
RPs1838	&	05 02 26.96	&	-68 36 55.82	&	S013203044797	&	0.01	&		&	U0150-02439738	&	0.006	&	25	&		 &	14.136	 &	14.8	&	13.69	&		&	13.266	&		&	13.554	&	13.4	\\
RPs1854	&	05 02 39.99	&	-68 27 59.41	&	S013203051299	&	0	&		&	U0150-02445341	&	0.023	&	35	&		&	 14.235	&	 12.5	&	14.84	&		&	14.465	&		&	13.481	&	13.1	\\
RPs1750	&	05 02 45.65	&	-69 03 13.12	&	S013203015506	&	0	&		&		&		&		&		&	17.593	&		 &	16.64	 &		&	15.786	&		&	15.763	&		\\
RPs1745	&	05 02 50.69	&	-69 07 57.67	&		&		&	SC14 28777	&	U0150-02449700	&	0.035	&	328	&	16.292	&		 &	16	 &		&	16.373	&		&	16.489	&	13.695	&	14.5	\\
RPs1834	&	05 03 04.89	&	-68 38 35.68	&	S013203043414	&	0	&		&		&		&		&		&	16.98	&		 &	16.86	 &		&	15.848	&		&	15.967	&		\\
RPs1850	&	05 03 26.01	&	-68 28 24.34	&	S013203051028	&	0	&		&		&		&		&		&	18.899	&		 &		&		 &	16.639	&		&	16.261	&		\\
RPs1852	&	05 03 32.09	&	-68 27 56.18	&		&		&		&	U0150-02468002	&	0.006	&	282	&		&	17.13	&	 16.9	&		 &		&	16.611	&		&	16.456	&	17.1	\\
RPs1845	&	05 03 32.94	&	-68 32 35.00	&	S013203048338	&	0.01	&		&		&		&		&		&	15.288	&		 &	16.1	 &		&	15.325	&		&	15.154	&		\\
RPs1794	&	05 03 38.63	&	-69 01 21.29	&	S013203017726	&	0.02	&	SC14 96680	&		&		&		&	15.926	&		 &		 &	14.92	&	15.929	&		&	15.71	&	14.782	&		\\
RPs1793	&	05 03 38.94	&	-69 01 11.94	&	S013203017983	&	0.02	&	SC14 96683	&	U0150-02471264	&	0.031	&	27	 &	15.139	 &		&	15	&	15.3	&	15.308	&		&	15.45	&	14.998	&	14.1	\\
RPs1851	&	05 03 39.12	&	-68 28 23.75	&	S013203051077	&	0.01	&		&	U0150-02471310	&	0.007	&	79	&		 &	15.466	 &	14.5	&	15.74	&		&	15.218	&		&	15.062	&	15.9	\\
RPs1614	&	05 03 41.74	&	-71 07 09.71	&		&		&		&		&		&		&		&	19.35	&		&		&		 &		 &		&	18.733	&		\\
RPs1760	&	05 03 51.47	&	-68 57 25.33	&	S013203022554	&	0.01	&	SC14 170011	&	U0150-02477203	&	0.016	&	85	 &	13.867	 &		&	15.6	&	13.54	&	14.001	&		&	13.942	&	13.47	&	13.7	\\
RPs1899	&	05 03 52.12	&	-67 32 43.67	&		&		&		&	U0150-02477437	&	0.004	&	101	&		&	17.813	&	 17.6	&	 17.75	&		&		&		&	16.431	&	17.8	\\
RPs1945	&	05 04 09.07	&	-67 18 30.14	&	S013201319463	&	0.01	&		&		&		&		&		&		&		 &	14.63	 &	14.852	&		&	14.75	&	14.561	&		\\
RPs1910	&	05 04 17.16	&	-67 10 55.46	&	S013201325440	&	0.01	&		&		&		&		&		&	16.451	&		 &	 16.66	&		&	16.168	&		&	15.928	&		\\
RPs1909	&	05 04 18.26	&	-67 10 30.36	&	S013201325741	&	0.02	&		&		&		&		&		&	14.245	&		 &	 16.13	&		&	15.145	&		&	15.158	&		\\
RPs1944	&	05 04 24.06	&	-67 19 45.92	&	S013201318296	&	0.02	&		&	U0225-01559820	&	0.055	&	62	&		 &		&	 12.2	&		&	18.424	&		&	18.532	&		&	17.1	\\
RPs1738	&	05 04 31.78	&	-69 17 40.92	&	S01320303957	&	0	&		&		&		&		&		&	15.481	&		 &	15.71	 &		&	15.004	&		&	14.688	&		\\
RPs1817	&	05 04 35.61	&	-68 44 55.12	&	S0132030108	&	0.01	&	SC14 252731	&	U0150-02498427	&	0.009	&	215	&	 12.281	&		 &	13.3	&	12.2	&	12.168	&		&	11.832	&		&	11.5	\\
RPs1881	&	05 04 37.15	&	-67 49 49.07	&	S013201121296	&	0	&		&	U0150-02499356	&	0.018	&	79	&		&	 13.259	&	 10.8	&	14.13	&		&	15.839	&		&	14.874	&	13.5	\\
RPs1751	&	05 04 37.41	&	-69 05 05.71	&	S013203013936	&	0.02	&	SC14 225625	&		&		&		&	16.008	&		 &		 &	15.77	&	16.176	&		&	16.316	&	15.289	&		\\
RPs1923	&	05 04 40.40	&	-66 49 49.01	&	S01320108396	&	0	&		&	U0225-01563865	&	0.01	&	299	&		&	 15.399	&	 14.2	&	16.07	&		&	15.711	&		&	15.014	&	16.3	\\
RPs1672	&	05 04 40.78	&	-70 42 06.04	&		&		&		&		&		&		&		&	18.817	&		&		&		 &	 16.477	&		&	17.387	&		\\
RPs1863	&	05 04 44.02	&	-68 16 32.41	&	S013201143367	&	0	&		&		&		&		&		&	15.735	&		 &	15.74	 &		&	15.017	&		&	14.897	&		\\
RPs1795	&	05 04 44.85	&	-68 58 31.15	&	S013203021281	&	0	&	SC14 234471	&		&		&		&	13.891	&		 &		&	 13.65	&	13.871	&		&	13.636	&	13.426	&		\\
RPs1936	&	05 04 47.97	&	-66 38 53.27	&	S013201014337	&	0	&		&	U0225-01565871	&	0.011	&	68	&		&	 17.804	&	 16.6	&	17.27	&		&	15.919	&		&	15.999	&	17.3	\\
RPs1935	&	05 04 51.70	&	-66 38 07.62	&	S013201015047	&	0	&		&		&		&		&		&		&		&	 15.17	&		 &		&		&		&		\\
RPs1675	&	05 04 54.94	&	-70 43 33.73	&	S013202322514	&	0.02	&		&		&		&		&		&	13.073	&		 &	 14.04	&		&	12.836	&		&	12.874	&		\\
RPs1650	&	05 04 56.74	&	-70 34 45.95	&	S013202326272	&	0.01	&		&		&		&		&		&	15.46	&		 &	 15.78	&		&	15	&		&	15.358	&		\\
RPs1640	&	05 04 58.05	&	-70 41 03.03	&	S013202323504	&	0.02	&		&		&		&		&		&	14.928	&		 &	 14.35	&		&	13.102	&		&	13.147	&		\\
RPs1901	&	05 04 58.48	&	-67 32 05.25	&	S013201345991	&	0.03	&		&		&		&		&		&	15.706	&		 &	17.9	 &		&	15.52	&		&	16.112	&		\\
RPs1639	&	05 05 00.69	&	-70 41 03.41	&	S013202323456	&	0.02	&		&		&		&		&		&	15.94	&		 &	 16.23	&		&	15.524	&		&	14.855	&		\\
RPs1818	&	05 05 04.09	&	-68 44 40.42	&	S013203037602	&	0	&	SC13 35171	&		&		&		&	16.298	&		 &		&	 16	&	16.194	&		&	15.766	&	15.069	&		\\
RPs1820	&	05 05 22.28	&	-68 43 39.52	&	S013203038776	&	0.01	&	SC13 35194	&		&		&		&	16.667	&		 &		 &	15.7	&	16.553	&		&	16.228	&		&		\\
RPs1629	&	05 05 25.31	&	-70 51 53.88	&		&		&		&		&		&		&		&	17.641	&		&		&		 &	 14.826	&		&	16.373	&		\\
RPs1641	&	05 05 26.53	&	-70 39 45.27	&	S013202324083	&	0.01	&		&	U0150-02523108	&	0.02	&	319	&		 &	15.844	 &	17.1	&	15.69	&		&	15.678	&		&	15.205	&	15.9	\\
RPs1642	&	05 05 30.41	&	-70 40 22.05	&	S013202323773	&	0.01	&		&		&		&		&		&	17.008	&		 &	 16.59	&		&	15.604	&		&	15.731	&		\\
RPs1926	&	05 05 33.48	&	-66 51 17.98	&	S01320107742	&	0	&		&	U0225-01577904	&	0.017	&	206	&		&	 16.564	&	 16	&	17.51	&		&	15.792	&		&	15.636	&	16.6	\\
RPs1821	&	05 05 39.09	&	-68 43 20.20	&	S013203039737	&	0.07	&	SC13 106982	&		&		&		&	14.977	&		 &		 &	14.41	&	15.02	&		&	14.982	&		&		\\
RPs1861	&	05 05 56.94	&	-68 20 03.23	&	S013203055506	&	0.01	&		&		&		&		&		&		&		 &	14.99	 &		&		&		&		&		\\
RPs1915	&	05 06 08.53	&	-67 01 23.16	&	S013201331482	&	0	&		&	U0225-01587235	&	0.01	&	220	&		&	 16.001	&	 16.2	&	15.69	&		&	15.563	&		&	15.351	&	16	\\
RPs1882	&	05 06 26.66	&	-67 42 58.32	&	S013201126372	&	0	&		&	U0150-02552100	&	0.01	&	337	&		&		 &	14.9	 &	14.98	&		&		&		&		&	14.6	\\
RPs1822	&	05 06 38.01	&	-68 44 41.58	&	S013203037812	&	0.01	&		&	U0150-02557868	&	0.009	&	64	&		 &	15.762	 &	16.8	&	15.35	&		&	15.38	&		&	14.509	&	15.5	\\
RPs1754	&	05 06 39.31	&	-69 01 22.52	&	S013203018107	&	0.01	&		&		&		&		&		&	18.002	&		 &	17.5	 &		&	16.338	&		&	16.384	&		\\
RPs1879	&	05 06 50.97	&	-67 46 53.76	&		&		&		&		&		&		&		&	18.763	&		&		&		 &		 &		&	17.529	&		\\
RPs1865	&	05 06 54.00	&	-68 16 08.94	&		&		&		&	U0150-02566013	&	0.019	&	220	&		&	20.146	&	 19.9	&		 &		&		&		&	17.563	&	17.8	\\
RPs1847	&	05 06 59.17	&	-68 31 56.55	&	S013203049161	&	0	&		&	U0150-02568818	&	0.009	&	125	&		&		 &	14.9	 &	14.89	&		&	14.592	&		&	14.627	&	15.6	\\
RPs1811	&	05 07 01.08	&	-68 46 60.08	&	S013203035408	&	0	&		&	U0150-02569744	&	0.014	&	228	&		&	 17.901	&	 19.5	&	16.61	&		&	16.017	&		&	16.051	&	17.1	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs1837	&	05 07 11.00	&	-68 36 31.84	&	S013203045734	&	0	&		&	U0150-02574919	&	0.007	&	118	&		&	 16.031	&	 17.9	&	15.46	&		&	14.917	&		&	14.893	&	15.9	\\
RPs1744	&	05 07 11.44	&	-69 10 50.04	&	S01320308726	&	0.01	&		&		&		&		&		&	14.615	&		 &	 15.42	&		&		&	15.346	&	15.08	&		\\
RPs1914	&	05 07 11.54	&	-67 02 23.09	&	S013201330984	&	0.01	&		&	U0225-01605095	&	0.005	&	106	&		 &	14.877	 &	14.6	&	14.92	&		&	14.784	&		&	14.502	&	15.4	\\
RPs1836	&	05 07 16.78	&	-68 39 06.64	&	S013203043527	&	0	&		&		&		&		&		&	16.763	&		 &	15.6	 &		&	15.039	&		&	14.954	&		\\
RPs1262	&	05 07 26.42	&	-69 59 41.56	&	S013202345622	&	0.02	&	SC12 163287	&	U0150-02582713	&	0.004	&	 262	&	 15.55	&		&	16.3	&	15.25	&	15.527	&		&	15.346	&	14.376	&	15	\\
RPs1302	&	05 07 41.85	&	-69 22 30.31	&	S01320302287	&	0.02	&	SC11 21389	&		&		&		&	14.886	&		 &		 &	15.04	&	14.934	&		&	14.814	&	14.939	&		\\
RPs1132	&	05 07 44.47	&	-71 23 53.67	&	S010101332560	&	0	&		&	U0150-02592415	&	0.007	&	131	&		&	 16.502	&	 16.5	&	16.34	&		&	15.533	&		&	15.748	&	16.1	\\
RPs1862	&	05 07 47.09	&	-68 18 59.60	&	S013203055955	&	0.01	&		&	U0150-02593797	&	0.017	&	46	&		 &		&	 16.5	&	16.55	&		&		&		&		&	16.7	\\
RPs1136	&	05 08 01.19	&	-71 21 25.87	&	S010101333852	&	0	&		&	U0150-02600716	&	0.008	&	83	&		&	 15.56	&	 15.6	&	15.36	&		&	14.825	&		&	14.988	&	15.4	\\
RPs1171	&	05 08 07.04	&	-70 55 15.97	&	S0132021400	&	0.01	&		&	U0150-02603530	&	0.006	&	57	&		&	 15.896	&	 15.9	&	15.67	&		&	15.043	&		&	14.918	&	15.9	\\
RPs1322	&	05 08 12.63	&	-68 58 15.08	&	S013203022170	&	0.05	&	SC11 145977	&		&		&		&	16.387	&		 &		 &	15.97	&	16.286	&		&	15.987	&		&		\\
RPs1459	&	05 08 13.68	&	-68 36 12.82	&		&		&		&		&		&		&		&	14.516	&		&		&		 &	 15.943	&		&	16.13	&		\\
RPs1501	&	05 08 29.55	&	-68 21 09.23	&	S013203055110	&	0	&		&	U0150-02613620	&	0.022	&	93	&		&	 16.501	&	 17.5	&	16.57	&		&	15.342	&		&	15.609	&	16.2	\\
RPs1206	&	05 08 29.91	&	-70 20 42.62	&	S013202112913	&	0.01	&		&	U0150-02613698	&	0.008	&	36	&		 &	15.341	 &	15.9	&	15.47	&		&	14.811	&		&	14.601	&	15.7	\\
RPs1473	&	05 08 32.37	&	-68 28 51.71	&		&		&		&	U0150-02614748	&	0.016	&	1	&		&	16.779	&	 17.3	&	 17.04	&		&	15.823	&		&	15.955	&	17.1	\\
RPs1393	&	05 08 33.49	&	-69 04 48.63	&		&		&	SC11 135957	&		&		&		&	17.737	&		&		&		 &	 17.732	&		&	17.623	&		&		\\
RPs1151	&	05 08 36.12	&	-71 11 28.13	&	S010101238204	&	0.01	&		&		&		&		&		&	18.552	&		 &	17.9	 &		&		&		&	17.561	&		\\
RPs1299	&	05 08 38.80	&	-69 25 34.16	&	S01320301794	&	0.01	&	SC11 103743	&		&		&		&	15.482	&		 &		 &	15.78	&	15.592	&		&	15.681	&	16.127	&		\\
RPs1298	&	05 08 41.11	&	-69 24 44.97	&		&		&		&	U0150-02618204	&	0.073	&	276	&		&	19.725	&	 21.1	&		 &		&	16.197	&		&	17.75	&	17.8	\\
RPs1483	&	05 08 52.73	&	-68 26 29.41	&	S013203052475	&	0.05	&		&	U0150-02623498	&	0.035	&	266	&		 &	18.32	 &	18.3	&	16.73	&		&	15.213	&		&	15.464	&	16.3	\\
RPs1472	&	05 09 01.39	&	-68 32 12.55	&	S013203049034	&	0.01	&		&	U0150-02627193	&	0.029	&	238	&		 &	15.819	 &	15.9	&	14.72	&		&	15.395	&		&	15.231	&	15.3	\\
RPs1133	&	05 09 06.46	&	-71 21 10.97	&	S01010133400	&	0	&		&	U0150-02629404	&	0.013	&	246	&		&	 16.024	&	 16.3	&	16.29	&		&	15.566	&		&	15.795	&	15.9	\\
RPs1145	&	05 09 29.88	&	-71 15 23.17	&	S010101336440	&	0	&		&	U0150-02639307	&	0.007	&	265	&		&	 14.659	&	 14.4	&	14.71	&		&	14.399	&		&	14.361	&	14.5	\\
RPs1126	&	05 09 41.93	&	-71 27 41.54	&	S010101330832	&	0	&		&	U0150-02644165	&	0.08	&	266	&		&	 13.319	&	 11.1	&	14.8	&		&	14.779	&		&	14.225	&	11.7	\\
RPs1531	&	05 09 44.24	&	-67 57 50.52	&	S013201113250	&	0.01	&		&	U0150-02645526	&	0.011	&	273	&		 &	15.495	 &	16.4	&	15.4	&		&	14.887	&		&	14.679	&	15.4	\\
RPs1326	&	05 09 47.58	&	-69 00 31.59	&	S013203019488	&	0.02	&	SC11 320107	&		&		&		&	15.696	&	 16.889	&		 &	15.96	&	15.86	&	15.65	&	16.016	&	15.595	&		\\
RPs1311	&	05 09 58.94	&	-69 10 39.65	&	S01320309053	&	0.01	&	SC11 300974	&		&		&		&	15.548	&		 &		 &	15.5	&	15.63	&		&	15.711	&		&		\\
RPs1134	&	05 10 08.37	&	-71 20 35.51	&	removed	&		&		&		&		&		&		&	20.45	&		&	 15.36	&		 &		&		&	18.401	&		\\
RPs1471	&	05 10 12.42	&	-68 32 31.14	&	S013203048876	&	0.05	&		&	U0150-02658721	&	0.012	&	40	&		 &	17.128	 &	17.8	&	17.07	&		&	16.35	&		&	17.174	&	17.7	\\
RPs1312	&	05 11 03.97	&	-69 07 32.65	&	S01320337993	&	0.01	&	SC10 109818	&		&		&		&	16.337	&		 &		 &	15.98	&	16.029	&		&	15.334	&	15.734	&		\\
RPs1419	&	05 11 56.00	&	-68 53 18.67	&		&		&	SC10 275054	&		&		&		&	19.15	&		&		&		 &	 18.657	&		&	17.889	&		&		\\
RPs1290	&	05 12 07.66	&	-69 28 35.07	&		&		&	SC10 225872	&		&		&		&	16.347	&		&		&		 &	 16.34	&		&	16.081	&	15.516	&		\\
RPs1209	&	05 12 08.38	&	-70 28 40.36	&	S01320218129	&	0.04	&		&	U0150-02712096	&	0.042	&	283	&		 &	13.905	 &	14.1	&		&		&	15.163	&		&	13.164	&	13.5	\\
RPs1158	&	05 12 09.11	&	-71 06 49.92	&	S01010124742	&	0.01	&		&	U0150-02712630	&	0.001	&	33	&		 &	14.981	 &	14.9	&	14.18	&		&	13.841	&		&	14.003	&	14.4	\\
RPs1316	&	05 12 20.07	&	-69 04 49.51	&	S01320339785	&	0.01	&	SC10 260043	&	U0150-02717762	&	0.008	&	24	 &	16.386	 &		&	18.6	&	16.06	&	16.313	&		&	16.041	&	15.518	&	16	\\
RPs1422	&	05 12 22.83	&	-68 52 38.19	&	S013203319485	&	0	&	SC10 274142	&		&		&		&	14.644	&		 &		&	 14.51	&	14.534	&		&	13.918	&	14.703	&		\\
RPs1211	&	05 12 32.12	&	-70 29 03.30	&	S01320217919	&	0.02	&		&	U0150-02723407	&	0.017	&	349	&		 &	15.675	 &	16.7	&	15.83	&		&	15.184	&		&	14.9	&	15	\\
RPs1205	&	05 12 36.18	&	-70 24 58.65	&	S013202110184	&	0.01	&		&	U0150-02725347	&	0.004	&	193	&		 &	16.497	 &	17.2	&	16.66	&		&	15.937	&		&	15.961	&	16.9	\\
RPs1597	&	05 12 36.69	&	-66 38 22.51	&	S013201340035	&	0	&		&	U0225-01698237	&	0.014	&	201	&		&	 15.279	&	 14.9	&	14.87	&		&	14.516	&		&	14.253	&	15.2	\\
RPs1392	&	05 12 47.90	&	-69 03 06.42	&	S013203310954	&	0.01	&	SC9 65324	&		&		&		&	15.875	&		 &		 &	15.08	&	15.657	&		&	15.079	&	14.655	&		\\
RPs1461	&	05 12 49.60	&	-68 33 55.66	&	S013203336221	&	0.01	&		&	U0150-02731588	&	0.007	&	74	&		 &	17.634	 &	17.1	&	17.46	&		&	15.843	&		&	16.406	&	17.2	\\
RPs1389	&	05 13 17.44	&	-69 19 55.02	&	S013203146573	&	0.01	&	SC9 127600	&	U0150-02744501	&	0.023	&	 318	&	 15.891	&	15.95	&	17.2	&	15.9	&	16.032	&		&	16.154	&	14.659	&	14.5	\\
RPs1348	&	05 14 13.05	&	-69 33 24.67	&	S013203123689	&	0.01	&	SC9 198321	&		&		&		&	14.14	&		 &		 &	13.93	&	14.232	&		&	14.178	&	14.262	&		\\
RPs1350	&	05 14 14.90	&	-69 36 08.78	&	S013203119056	&	0.05	&	SC9 193733	&		&		&		&	17.369	&		 &		 &		&	16.977	&		&	16.378	&	15.813	&		\\
RPs1499	&	05 14 29.85	&	-68 20 50.90	&	S013203346200	&	0.02	&		&		&		&		&		&	17.988	&		 &	 15.17	&		&		&		&	16.226	&		\\
RPs1470	&	05 14 32.47	&	-68 32 46.92	&	S013203360939	&	0.09	&		&	U0150-02778970	&	0.049	&	134	&		 &		&	 12.9	&	17.98	&		&		&		&		&	16.1	\\
RPs1574	&	05 14 43.41	&	-67 12 25.30	&	S013201257215	&	0.01	&		&		&		&		&		&	14.451	&		 &	 15.12	&		&	15.22	&		&	14.239	&		\\
RPs1563	&	05 15 09.95	&	-67 32 15.37	&	S013201282937	&	0.01	&		&	U0150-02796061	&	0.004	&	51	&		 &	16.459	 &	16.1	&		&		&	15.99	&		&	15.867	&	17.3	\\
RPs1260	&	05 15 10.00	&	-70 01 21.60	&	S013202132262	&	0.01	&		&	U0150-02796107	&	0.015	&	151	&		 &	18.569	 &	19.4	&	17.82	&		&	16.525	&		&	16.877	&	17.6	\\
RPs1524	&	05 15 41.41	&	-67 58 52.40	&	S013203269318	&	0.01	&		&	U0150-02809040	&	0.009	&	320	&		 &	13.685	 &	12.3	&	14.62	&		&	14.311	&		&	12.963	&	11.7	\\
RPs1582	&	05 15 45.61	&	-66 58 42.37	&		&		&		&		&		&		&		&	19.508	&		&		&		 &		 &		&	18.534	&		\\
RPs1469	&	05 15 48.74	&	-68 33 04.01	&	S013203336767	&	0.3	&		&	U0150-02811982	&	0.008	&	239	&		&	 17.038	&	 18.3	&	17.43	&		&	16.025	&		&	16.39	&	17.2	\\
RPs1414	&	05 16 24.57	&	-68 55 27.64	&	S013203316735	&	0.01	&	SC8 264446	&		&		&		&	16.914	&		 &		 &	16.98	&	16.905	&		&	16.895	&		&		\\
RPs1335	&	05 16 27.14	&	-69 26 22.60	&	S013203135789	&	0.07	&	SC8 212582	&		&		&		&	17.5	&		 &		 &	15.92	&	17.372	&		&	16.95	&		&		\\
RPs1529	&	05 16 31.96	&	-67 56 50.21	&	S013203270696	&	0.01	&		&		&		&		&		&	15.188	&		 &	15.6	 &		&	15.148	&		&	15.083	&		\\
RPs1334	&	05 16 33.24	&	-69 31 29.28	&	S013203126607	&	0.08	&	SC8 205674	&		&		&		&	18.499	&		 &		 &	16.1	&	18.293	&		&	17.742	&		&		\\
RPs1423	&	05 16 39.06	&	-68 53 20.56	&	S013203357211	&	0.01	&	SC8 268942	&	U0150-02832201	&	0.002	&	74	 &	17.842	 &		&	20	&	17.96	&	17.689	&		&	17.657	&		&	17.7	\\
RPs1386	&	05 16 39.11	&	-69 20 47.90	&	S013203144919	&	0.02	&	SC8 225386	&		&		&		&	17.131	&		 &		 &	16.71	&	17.21	&		&	17.019	&		&		\\
RPs1382	&	05 16 52.29	&	-69 33 56.40	&	S013203122593	&	0.03	&	SC8 198896	&		&		&		&	15.499	&		 &		 &	15.05	&	15.512	&		&	15.439	&		&		\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs1381	&	05 17 01.02	&	-69 34 10.57	&	S013203121696	&	0	&	SC8 291817	&	U0150-02842280	&	0.012	&	69	&	 15.57	&		 &	20	&	15.21	&	15.64	&		&	15.574	&		&	15.9	\\
RPs1525	&	05 17 06.93	&	-68 00 27.87	&	S013203267977	&	0	&		&	U0150-02844993	&	0.009	&	130	&		&	 16.88	&	 17	&	17.68	&		&	16.546	&		&	16.591	&	17.2	\\
RPs1526	&	05 17 07.33	&	-68 00 18.54	&	S013203268101	&	0.01	&		&	U0150-02845215	&	0.013	&	59	&		 &	16.376	 &	16.8	&	16.5	&		&	15.502	&		&	15.686	&	16.3	\\
RPs1331	&	05 17 08.13	&	-69 07 02.17	&	S013203161741	&	0.01	&	SC8 343463	&		&		&		&	17.164	&		 &		 &	17.16	&	17.021	&		&	16.886	&		&		\\
RPs2054	&	05 17 08.93	&	-69 32 21.18	&	S013203124892	&	0	&		&		&		&		&		&		&		&	 13.19	&		 &		&		&		&		\\
RPs1588	&	05 17 31.40	&	-66 43 30.17	&	S013201275581	&	0	&		&		&		&		&		&		&		&	 15.27	&		 &		&		&		&		\\
RPs1537	&	05 17 34.45	&	-67 50 08.79	&	S013203275596	&	0.01	&		&	U0150-02857306	&	0.005	&	84	&		 &	14.043	 &	14	&	14.53	&		&		&		&	14.221	&	14.1	\\
RPs1538	&	05 17 35.37	&	-67 46 40.31	&	S013203278001	&	0	&		&	U0150-02857700	&	0.003	&	34	&		&	 16.17	&	 16.2	&	16.08	&		&	15.17	&		&	15.426	&	16.1	\\
RPs1592	&	05 17 40.69	&	-66 42 08.87	&	S013201276255	&	0.02	&		&		&		&		&		&		&		 &	12.72	 &		&		&		&		&		\\
RPs1591	&	05 17 40.80	&	-66 42 04.80	&		&		&		&		&		&		&		&	11.293	&		&		&		 &	 13.375	&		&	11.072	&		\\
RPs1593	&	05 17 40.96	&	-66 42 08.74	&		&		&		&		&		&		&		&		&		&		&		 &		&		 &		&		\\
RPs1478	&	05 17 46.26	&	-68 30 03.20	&	S013203339118	&	0	&		&	U0150-02862624	&	0.006	&	148	&		&	 16.779	&	 16.9	&	16.61	&		&	15.52	&		&	15.842	&	16.5	\\
RPs1374	&	05 17 53.26	&	-69 11 44.15	&	S013203156585	&	0	&	SC7 86307	&	U0150-02865761	&	0.013	&	113	&	 14.3	&		 &	20.1	&	14.46	&	14.405	&		&	14.36	&	15.413	&	16.1	\\
RPs1373	&	05 17 57.65	&	-69 11 10.32	&	S013203157288	&	0.01	&	SC7 86310	&	U0150-02867663	&	0.024	&	79	 &	14.137	 &		&	20.2	&	14.11	&	14.159	&		&	13.942	&		&	15.6	\\
RPs1384	&	05 17 59.80	&	-69 30 07.65	&	S013203128623	&	0	&	SC7 47341	&		&		&		&	15.566	&		 &		&	 14.9	&	15.297	&		&	14.722	&	15.515	&		\\
RPs1383	&	05 18 02.98	&	-69 29 49.10	&	S013203129049	&	0.01	&	SC7 47422	&	U0150-02869905	&	0.077	&	13	 &	17.346	 &		&	25.7	&	17.22	&	16.881	&		&	16.034	&	16.048	&	17.3	\\
RPs1448	&	05 18 08.15	&	-68 42 39.95	&	S013203327977	&	0	&		&	U0150-02872068	&	0.013	&	86	&		&	 15.329	&	 15.2	&	16.04	&		&	15.391	&		&	15.075	&	15.5	\\
RPs1503	&	05 18 59.76	&	-68 14 39.44	&	S013203349201	&	0	&		&	U0150-02894246	&	0.011	&	39	&		&	 16.745	&	 17.1	&	16.91	&		&	15.827	&		&	16.06	&	16.9	\\
RPs1514	&	05 19 07.79	&	-68 05 42.02	&	S0132032100278	&	0.01	&		&	U0150-02897667	&	0.013	&	95	&		 &	13.989	 &	13.9	&	14.22	&		&	13.392	&		&	13.572	&	13.4	\\
RPs1517	&	05 19 07.91	&	-68 02 57.76	&	S013203266058	&	0	&		&	U0150-02897663	&	0.007	&	10	&		&	 17.672	&	 18.1	&	17.77	&		&	16.734	&		&	16.815	&	17.4	\\
RPs1468	&	05 19 08.33	&	-68 34 01.54	&	S013203335485	&	0.02	&		&		&		&		&		&	17.659	&		 &	 17.44	&		&	16.845	&		&	16.625	&		\\
RPs1339	&	05 19 11.45	&	-69 41 55.90	&	S013203110644	&	0.01	&	SC7 255063	&		&		&		&	16.681	&		 &		 &	16.6	&	16.688	&		&	16.487	&	17.04	&		\\
RPs1437	&	05 19 12.83	&	-68 44 04.63	&	S013203326554	&	0.04	&		&	U0150-02899625	&	0.036	&	217	&		 &	17.287	 &	17.7	&	17.44	&		&	15.788	&		&	16.811	&	16.1	\\
RPs1506	&	05 19 17.99	&	-68 13 45.02	&	S013203349570	&	0.01	&		&	U0150-02901912	&	0.006	&	312	&		 &	15.803	 &	16.1	&	15.8	&		&	15.278	&		&	15.354	&	16	\\
RPs1479	&	05 19 25.11	&	-68 29 36.74	&	S013203339293	&	0.01	&		&		&		&		&		&	15.084	&		 &	 15.27	&		&	14.53	&		&	14.222	&		\\
RPs1149	&	05 19 29.28	&	-71 15 50.72	&	S01010121311	&	0.01	&		&	U0150-02906586	&	0.017	&	191	&		 &	15.608	 &	15.5	&	15.45	&		&	14.798	&		&	15.12	&	15.3	\\
RPs1436	&	05 19 33.68	&	-68 45 24.53	&	S013203358719	&	0.01	&		&	U0150-02908458	&	0.003	&	76	&		 &	18.211	 &	18.8	&	17.97	&		&	16.678	&		&	17.084	&	17.7	\\
RPs1370	&	05 19 34.20	&	-69 57 50.60	&	S013202136684	&	0.01	&		&		&		&		&		&	16.123	&		 &	 15.25	&		&	15.684	&		&	15.404	&		\\
RPs1539	&	05 19 37.30	&	-67 49 30.51	&	S0132032122868	&	0	&		&	U0150-02910003	&	0.008	&	68	&		&	 15.412	&	 14.9	&	15.04	&		&	14.692	&		&	14.334	&	15.1	\\
RPs1340	&	05 19 44.00	&	-69 40 28.35	&	S013203112354	&	0	&	SC7 380031	&	U0150-02912749	&	0.008	&	132	&	 15.72	&		 &	21.2	&	15.79	&	15.791	&		&	15.821	&	16.14	&	16.7	\\
RPs1449	&	05 20 11.54	&	-68 37 53.71	&	S013203331963	&	0	&		&	U0150-02924445	&	0.007	&	51	&		&	 16.308	&	 17.6	&	17.73	&		&	15.935	&		&	15.859	&	17	\\
RPs1452	&	05 20 12.96	&	-68 38 08.34	&	S013203331770	&	0.03	&		&	U0150-02925160	&	0.027	&	87	&		 &	14.195	 &	14	&	14.7	&		&	14.619	&		&	13.99	&	15.5	\\
RPs1342	&	05 20 15.34	&	-69 40 28.99	&	S013203112114	&	0.01	&	SC6 48573	&	U0150-02926079	&	0.02	&	 172	&	 15.291	&		&	20.5	&	15.19	&	15.468	&		&	15.696	&	15.998	&	16.5	\\
RPs1600	&	05 20 17.83	&	-66 52 53.59	&		&		&		&	U0225-01843046	&	0.045	&	270	&		&	12.385	&	 10.6	&		 &		&	14.196	&		&	12.883	&	12.2	\\
RPs1265	&	05 20 34.34	&	-70 00 33.07	&	S013202132471	&	0.01	&	SC6 5808	&		&		&		&	17.489	&		 &		 &	17.04	&	17.273	&		&	16.756	&	16.53	&		\\
RPs1356	&	05 20 39.89	&	-69 44 59.15	&	S01320317243	&	0.01	&	SC6 155977	&	U0150-02937513	&	0.041	&	 119	&	 15.096	&		&	20.7	&	15.06	&	15.075	&		&	14.892	&	15.967	&	15.5	\\
RPs1586	&	05 20 40.11	&	-66 48 49.19	&	S0132012107706	&	0.01	&		&		&		&		&		&	14.225	&		 &	15.5	 &		&	14.697	&		&	14.98	&		\\
RPs1355	&	05 20 45.17	&	-69 58 24.55	&	S013202164516	&	0.01	&	SC6 131604	&		&		&		&	19.95	&		 &		 &	17.83	&	19.224	&		&	18.385	&		&		\\
RPs1343	&	05 20 47.86	&	-69 39 56.26	&	S013203112973	&	0.01	&	SC6 170496	&	U0150-02940959	&	0.01	&	67	 &	16.815	 &		&	20.8	&	15.74	&	16.672	&		&	16.227	&		&	16.5	\\
RPs1238	&	05 20 49.08	&	-70 12 40.84	&	S013202118344	&	0.02	&	SC21 85424	&		&		&		&	16.875	&		 &		 &		&	16.664	&		&	16.295	&	15.851	&		\\
RPs1344	&	05 20 51.12	&	-69 38 28.95	&	S013203114418	&	0	&	SC6 170538	&		&		&		&	15.637	&		 &		&	 15.55	&	15.628	&		&	15.378	&	16.01	&		\\
RPs1173	&	05 20 54.35	&	-70 49 42.11	&	S010101215216	&	0	&	SC21 57039	&	U0150-02943793	&	0.011	&	137	&	 15.166	&		 &	16.1	&		&	15.093	&		&	14.853	&	15.645	&	15.7	\\
RPs1535	&	05 20 57.37	&	-67 49 21.14	&	S0132032122838	&	0.01	&		&	U0150-02945105	&	0.01	&	81	&		 &	18.94	 &	12.6	&	14.77	&		&		&		&	18.19	&	13.1	\\
RPs1368	&	05 21 05.22	&	-69 01 03.36	&	S013203166749	&	0.01	&		&		&		&		&		&		&		 &	17.58	 &		&		&		&	16.224	&		\\
RPs1156	&	05 21 15.37	&	-71 05 29.79	&		&		&		&		&		&		&		&	18.041	&		&		&		 &		 &		&	18.145	&		\\
RPs1515	&	05 21 15.85	&	-68 01 59.79	&	S013203266326	&	0	&		&	U0150-02953157	&	0.009	&	38	&		&	 14.641	&	 15.4	&	14.56	&		&	14.349	&		&	13.874	&	14.4	\\
RPs1551	&	05 21 16.35	&	-67 57 01.68	&	S0132032276	&	0.02	&		&	U0150-02953460	&	0.028	&	60	&		&	 14.739	&	 14.7	&	14.71	&		&	14.231	&		&	13.72	&	13.7	\\
RPs1365	&	05 21 16.97	&	-69 04 57.86	&	S013203163113	&	0.01	&		&	U0150-02953636	&	0.01	&	12	&		 &	17.135	 &	16.5	&	16.22	&		&	15.632	&		&	15.992	&	16.4	\\
RPs1360	&	05 21 17.30	&	-69 19 53.92	&	S013203145276	&	0.03	&	SC6 214298	&	U0150-02953582	&	0.04	&	 294	&	 14.923	&		&	18.5	&	14.53	&	14.97	&		&	14.817	&	15.089	&	13.5	\\
RPs1542	&	05 21 20.43	&	-67 47 06.80	&	S0132032136264	&	0	&		&	U0150-02955143	&	0.003	&	3	&		&	 16.716	&	 16.4	&	16.92	&		&	16.007	&		&	15.989	&	16.4	\\
RPs1266	&	05 21 21.48	&	-69 59 00.25	&	S013203132018	&	0.01	&	SC6 249718	&		&		&		&	20.585	&		 &		 &	15.88	&	19.856	&		&	18.229	&		&		\\
RPs1362	&	05 21 29.45	&	-69 07 25.43	&		&		&		&	U0150-02959152	&	0.014	&	97	&		&	18.631	&	 20.2	&		 &		&	16.513	&		&	17.747	&	17.8	\\
RPs1494	&	05 21 31.88	&	-68 20 59.57	&	S013203345472	&	0.02	&		&	U0150-02960101	&	0.017	&	348	&		 &	14.859	 &	15	&	14.84	&		&	14.424	&		&	14.043	&	14.9	\\
RPs1367	&	05 21 36.06	&	-69 02 30.74	&	S013203165372	&	0.01	&		&	U0150-02962041	&	0.015	&	82	&		 &	15.584	 &	17.5	&	15.04	&		&	15.201	&		&	15.235	&	14.6	\\
RPs1481	&	05 21 36.52	&	-68 28 55.79	&	S013203339471	&	0.01	&		&	U0150-02962176	&	0.008	&	14	&		 &	15.867	 &	16.1	&	15.69	&		&	15.112	&		&	15.006	&	15.9	\\
RPs1543	&	05 21 38.09	&	-67 46 52.11	&	S0132032136292	&	0.01	&		&	U0150-02962911	&	0.011	&	48	&		 &		&	 12.6	&	16.22	&		&		&		&		&	12.9	\\
RPs1480	&	05 21 38.47	&	-68 28 21.11	&	S013203339932	&	0	&		&		&		&		&		&	17.85	&		 &	17.84	 &		&	16.704	&		&	16.932	&		\\
RPs1359	&	05 21 40.54	&	-69 26 06.11	&	S013203134543	&	0.01	&	SC6 322365	&	U0150-02963896	&	0.015	&	 212	&	 16.448	&		&	20.4	&	15.42	&	16.555	&		&	16.315	&	16.237	&	15.6	\\
RPs715	&	05 21 47.25	&	-69 52 33.50	&	S013202142948	&	0.01	&	SC6 260753	&	U0150-02966957	&	0.019	&	53	 &	17.018	 &		&	20.9	&	16.68	&	16.605	&		&	15.867	&	16.721	&	17.1	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs2173	&	05 21 54.96	&	-69 46 35.99	&	S01320315582	&	0.03	&	SC6 273912	&	U0150-02970166	&	0.012	&	 355	&	 15.671	&		&	20.8	&	15.42	&	15.576	&		&	15.263	&	16.07	&	16.7	\\
RPs852	&	05 22 02.11	&	-69 02 05.82	&	S013203165603	&	0.01	&		&		&		&		&		&	17.39	&		 &		 &		&	16.937	&		&	15.911	&		\\
RPs2174	&	05 22 02.73	&	-69 46 14.48	&	S01320315848	&	0	&		&	U0150-02973617	&	0.007	&	31	&		&	 19.393	&	 20.6	&	15.17	&		&	15.57	&		&	15.788	&	16.5	\\
RPs985	&	05 22 03.16	&	-67 47 04.28	&	S0132032136219	&	0.02	&		&	U0150-02973891	&	0.032	&	45	&		 &	17.785	 &	11.1	&	17.08	&		&		&		&	16.28	&	11.5	\\
RPs606	&	05 22 07.95	&	-70 17 01.10	&	S010101233265	&	0.02	&		&	U0150-02975873	&	0.011	&	16	&		 &	16.942	 &	18.8	&	15.63	&		&	15.094	&		&	15.404	&	16.3	\\
RPs718	&	05 22 10.51	&	-69 49 43.17	&	S01320313308	&	0.05	&	SC6 384268	&	U0150-02977015	&	0.05	&	 155	&	 16.712	&		&	21.1	&	15.44	&	16.787	&		&	16.781	&	15.99	&	16.2	\\
RPs1059	&	05 22 10.82	&	-67 34 50.59	&	S0132032138256	&	0	&		&		&		&		&		&	14.933	&		 &	16.19	 &		&	15.427	&		&	14.953	&		\\
RPs813	&	05 22 14.14	&	-69 19 30.62	&	S013203145154	&	0	&	SC6 448194	&		&		&		&	16.836	&		 &		&	 16.42	&	16.876	&		&	16.702	&	16.36	&		\\
RPs854	&	05 22 17.44	&	-69 03 04.86	&	S013203164675	&	0.04	&		&	U0150-02979844	&	0.018	&	214	&		 &	16.478	 &	19.1	&	15.71	&		&	14.917	&		&	15.315	&	15.4	\\
RPs716	&	05 22 17.90	&	-69 50 49.09	&	S01320312663	&	0.01	&	SC6 384140	&	U0150-02979990	&	0.02	&	 272	&	 15.842	&		&	19.4	&	16.02	&	15.786	&		&	15.491	&	15.878	&	16.2	\\
RPs925	&	05 22 22.88	&	-68 41 00.85	&	S013203328716	&	0.01	&		&	U0150-02982252	&	0.026	&	17	&		 &	16.497	 &	17.4	&	17.47	&		&	15.585	&		&	15.692	&	15.9	\\
RPs853	&	05 22 28.54	&	-69 00 43.20	&	S013203166806	&	0.01	&		&	U0150-02984565	&	0.009	&	21	&		 &	15.213	 &	16.2	&	14.71	&		&	14.562	&		&	14.364	&	14.8	\\
RPs600	&	05 22 30.03	&	-70 23 53.60	&	S010101230117	&	0.02	&	SC21 171353	&	U0150-02985154	&	0.011	&	 322	&	 14.416	&		&	15.3	&	14.27	&	14.361	&		&	14.228	&	14.365	&	14.5	\\
RPs978	&	05 22 39.72	&	-67 55 24.75	&	S013203270557	&	0.01	&		&	U0150-02989134	&	0.004	&	141	&		 &	16.289	 &	14.8	&	16.64	&		&	15.767	&		&	15.478	&	16.4	\\
RPs948	&	05 22 48.19	&	-68 32 41.73	&	S013203335987	&	0.03	&		&		&		&		&		&	14.48	&		 &	 15.17	&		&	14.925	&		&	14.427	&		\\
RPs924	&	05 22 54.11	&	-68 41 42.73	&	S013203327953	&	0.04	&		&		&		&		&		&	15.527	&		 &	 15.93	&		&	15.461	&		&	15.119	&		\\
RPs871	&	05 22 54.20	&	-69 40 09.63	&	S013203180941	&	0.01	&	SC5 58478	&		&		&		&	17.329	&		 &		 &	17.33	&	17.312	&		&	17.111	&	17.363	&		\\
RPs901	&	05 22 58.45	&	-68 45 34.58	&	S013203175078	&	0.08	&		&	U0150-02996851	&	0.057	&	274	&		 &	17.336	 &	18.3	&	17.13	&		&	16.501	&		&	16.405	&	17.1	\\
RPs752	&	05 22 58.47	&	-69 44 01.53	&		&		&	SC5 51095	&		&		&		&	19.39	&		&		&		 &	 18.946	&		&	18.212	&		&		\\
RPs984	&	05 22 59.58	&	-68 04 07.97	&	S0132032119529	&	0.01	&		&		&		&		&		&		&		 &	14.32	 &		&		&		&		&		\\
RPs962	&	05 23 00.14	&	-68 11 21.29	&	S013203298277	&	0	&		&	U0150-02997846	&	0.006	&	347	&		&	 16.529	&	 15.8	&	16.23	&		&	15.154	&		&	15.366	&	15.5	\\
RPs814	&	05 23 05.25	&	-69 16 12.10	&	S013203149822	&	0.01	&	SC5 112858	&		&		&		&	15.134	&		 &		 &	14.66	&	15.16	&		&	14.947	&	14.837	&		\\
RPs1054	&	05 23 07.93	&	-67 38 14.11	&	S0132032125862	&	0.01	&		&	U0150-03001218	&	0.008	&	347	&		 &	15.926	 &	16.4	&	16.34	&		&	15.458	&		&	15.683	&	16.2	\\
RPs420	&	05 23 12.37	&	-70 47 51.08	&		&		&		&		&		&		&		&	18.807	&		&		&		 &		 &		&	17.967	&		\\
RPs761	&	05 23 17.39	&	-69 40 53.51	&	S013203110893	&	0.01	&	SC5 177908	&	U0150-03005238	&	0.003	&	 208	&	 16.408	&		&	20.8	&	16.18	&	16.555	&	17.008	&	16.664	&	16.911	&	16.7	\\
RPs870	&	05 23 17.43	&	-69 38 50.42	&	S013203113442	&	0.01	&	SC5 177730	&		&		&		&	16.955	&		 &		 &	15.49	&	16.248	&		&	14.044	&	16.573	&		\\
RPs982	&	05 23 17.73	&	-67 59 38.97	&	S0132032119870	&	0.01	&		&		&		&		&		&		&		 &	17.39	 &		&		&		&		&		\\
RPs922	&	05 23 21.91	&	-68 39 53.94	&	S013203329551	&	0.01	&		&		&		&		&		&	13.748	&		 &	 14.99	&		&	14.747	&		&	14.101	&		\\
RPs762	&	05 23 22.81	&	-69 41 15.32	&	S013203110589	&	0.01	&	SC5 169541	&		&		&		&	15.108	&		 &		 &	15.06	&	15.329	&		&	15.526	&	15.621	&		\\
RPs1010	&	05 23 24.32	&	-70 39 08.00	&	S010101241139	&	0	&		&		&		&		&		&	14.545	&		 &	15.88	 &		&	13.732	&		&	13.654	&		\\
RPs552	&	05 23 26.98	&	-70 41 26.91	&	S010101220158	&	0.02	&		&	U0150-03009243	&	0.012	&	258	&		 &	15.439	 &	16.1	&	15.26	&		&	15.049	&		&	14.899	&	15.6	\\
RPs1094	&	05 23 30.46	&	-66 41 53.46	&	S013201242884	&	0.01	&		&	U0225-01908742	&	0.007	&	177	&		 &	15.9	 &	15.6	&	15.87	&		&	15.389	&		&	15.256	&	16.3	\\
RPs983	&	05 23 31.90	&	-68 01 00.92	&	S013203266543	&	0.01	&		&		&		&		&		&	13.775	&		 &	14.9	 &		&	15.251	&		&	13.948	&		\\
RPs1062	&	05 23 33.30	&	-67 24 10.22	&	S0132032139806	&	0.01	&		&	U0225-01909733	&	0.039	&	181	&		 &	12.985	 &	10.8	&	14.88	&		&	14.225	&		&	12.464	&	14.6	\\
RPs961	&	05 23 40.48	&	-68 05 28.85	&	S013203299979	&	0	&		&	U0150-03015069	&	0.011	&	33	&		&	 15.81	&	 15.8	&	15.8	&		&	15.146	&		&	14.879	&	15.5	\\
RPs966	&	05 23 47.74	&	-67 56 32.42	&	S0132032120443	&	0.01	&		&	U0150-03018199	&	0.013	&	101	&		 &	16.391	 &	16.1	&	16.9	&		&	15.976	&		&	15.856	&	16.3	\\
RPs964	&	05 23 49.64	&	-67 57 26.35	&	S0132032120266	&	0.01	&		&		&		&		&		&	16.034	&		 &	17	 &		&	15.751	&		&	15.505	&		\\
RPs899	&	05 24 03.12	&	-68 56 21.41	&	S013203169747	&	0.01	&		&	U0150-03025393	&	0.072	&	107	&		 &	15.192	 &	16.3	&	15.48	&		&	14.915	&		&	14.246	&	12.9	\\
RPs928	&	05 24 06.36	&	-68 41 59.26	&	S013203176069	&	0.01	&		&		&		&		&		&	14.769	&		 &	 14.57	&		&	14.047	&		&	14.118	&		\\
RPs898	&	05 24 09.71	&	-68 57 04.01	&	S013203169181	&	0	&		&	U0150-03027958	&	0.009	&	159	&		&	 17.055	&	 18.1	&	16.89	&		&	16.276	&		&	16.21	&	17	\\
RPs804	&	05 24 11.91	&	-69 21 17.80	&	S013203141719	&	0.08	&	SC5 328219	&		&		&		&	18.16	&		 &		 &	17.65	&	18.092	&		&	17.878	&	17.055	&		\\
RPs1061	&	05 24 12.33	&	-67 26 37.74	&	S013203243584	&	0.02	&		&		&		&		&		&	13.92	&		 &	 16.56	&		&	15.324	&		&	13.017	&		\\
RPs1060	&	05 24 12.47	&	-67 26 32.58	&	S0132032129072	&	0	&		&		&		&		&		&	13.92	&		 &	16.43	 &		&	15.324	&		&	13.017	&		\\
RPs847	&	05 24 12.49	&	-69 13 20.54	&	S013203153262	&	0	&		&		&		&		&		&	16.205	&		 &	15.22	 &		&	15.189	&		&	15.393	&		\\
RPs778	&	05 24 14.14	&	-69 27 40.38	&	S013203130687	&	0.01	&	SC5 315475	&		&		&		&	14.272	&		 &		 &	13.52	&	14.391	&		&	14.477	&	14.499	&		\\
RPs601	&	05 24 17.73	&	-71 31 50.28	&	S010103090792	&	0.01	&		&	U0150-03031463	&	0.001	&	0	&		 &	15.601	 &	13	&	13.27	&		&	13.156	&		&	12.722	&	11.7	\\
RPs873	&	05 24 23.07	&	-69 39 08.90	&	S013203112703	&	0.01	&	SC5 292195	&		&		&		&	16.487	&		 &		 &	15.29	&	16.595	&		&	16.501	&	15.918	&		\\
RPs874	&	05 24 23.70	&	-69 38 53.60	&	S013203113188	&	0.02	&	SC5 292390	&	U0150-03033969	&	0.02	&	 297	&	 17.109	&		&	20.8	&	15.64	&	17.055	&		&	16.847	&	17.123	&	16.4	\\
RPs1073	&	05 24 27.98	&	-67 09 10.43	&	S013201298143	&	0	&		&	U0225-01928397	&	0.005	&	216	&		&	 13.143	&	 11.9	&	14.74	&		&	14.337	&		&	14.453	&	11.7	\\
RPs817	&	05 24 37.95	&	-69 15 36.79	&		&		&	SC5 456570	&	U0150-03040201	&	0.019	&	195	&	19.802	&		 &	20.7	 &		&	19.411	&		&	18.786	&	18.285	&	17.8	\\
RPs1055	&	05 24 46.26	&	-67 38 11.12	&	S0132032137588	&	0	&		&	U0150-03043726	&	0.01	&	8	&		&	 14.924	&	 15	&	14.59	&		&	14.143	&		&	13.89	&	14.6	\\
RPs1109	&	05 24 57.81	&	-67 24 58.21	&	S0132032139573	&	0	&		&	U0225-01938335	&	0.025	&	63	&		&	 14.707	&	 14.1	&	14.62	&		&	13.31	&		&	13.156	&	16.3	\\
RPs2147	&	05 24 58.51	&	-69 03 04.55	&	S013203164014	&	0	&		&		&		&		&		&	16.343	&		 &	15.63	 &		&	15.213	&		&	15.299	&		\\
RPs944	&	05 25 00.39	&	-68 19 30.46	&	S013203345810	&	0.01	&		&	U0150-03049480	&	0.013	&	315	&		 &	13.716	 &	12.2	&	15.16	&		&	14.425	&		&	13.117	&	12.4	\\
RPs567	&	05 25 01.95	&	-70 37 09.52	&	S010101222557	&	0.02	&		&	U0150-03050235	&	0.026	&	46	&		 &	15.061	 &	17.4	&	14.4	&		&	13.992	&		&	14.499	&	14.5	\\
RPs2155	&	05 25 05.75	&	-69 06 56.48	&	S013203160353	&	0.01	&		&		&		&		&		&	16.826	&		 &	16	 &		&	13.919	&		&	14.538	&		\\
RPs943	&	05 25 10.22	&	-68 25 16.41	&	S013203341727	&	0	&		&	U0150-03053584	&	0.015	&	38	&		&	 15.052	&	 14.8	&	15.42	&		&	14.859	&		&	14.146	&	14.9	\\
RPs800	&	05 25 10.89	&	-69 20 37.12	&	S013203142276	&	0.01	&	SC4 119963	&		&		&		&		&		 &		&	 16.23	&		&		&	16.189	&	15.376	&		\\
RPs707	&	05 25 12.29	&	-69 55 26.91	&	S0132031767	&	0	&	SC4 36261	&		&		&		&	15.32	&		&		 &	 15.81	&	15.431	&		&	15.373	&	16.742	&		\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs2149	&	05 25 20.02	&	-69 20 24.34	&	S013203142564	&	0	&		&	U0150-03057554	&	0.007	&	87	&		&	 16.931	&	 18.6	&	14.88	&		&	14.289	&		&	14.722	&	14.9	\\
RPs869	&	05 25 25.72	&	-69 12 55.70	&	S013203153169	&	0.01	&		&	U0150-03059808	&	0.016	&	179	&		 &	15.61	 &	17.6	&	15.24	&		&	15.238	&		&	14.827	&	14.9	\\
RPs724	&	05 25 29.68	&	-69 50 30.40	&	S0132031501	&	0.02	&	SC4 53506	&		&		&		&	15.33	&		 &		&	 12.46	&	15.081	&		&	14.715	&	15.118	&		\\
RPs725	&	05 25 39.77	&	-69 50 59.75	&	S013203178612	&	0.02	&	SC4 176812	&		&		&		&	17.564	&		 &		 &	17.52	&	17.545	&		&	17.518	&	17.35	&		\\
RPs942	&	05 25 40.09	&	-68 30 46.16	&	S013203337006	&	0.01	&		&		&		&		&		&	14.978	&		 &	 14.87	&		&	13.521	&		&	13.911	&		\\
RPs727	&	05 25 44.66	&	-69 53 20.57	&	S01320311372	&	0	&	SC4 168200	&		&		&		&	16.558	&		 &		&	 16.37	&	16.691	&	16.404	&	16.777	&	17.224	&		\\
RPs2166	&	05 25 46.00	&	-69 14 02.37	&	S013203151726	&	0.01	&		&	U0150-03068130	&	0.059	&	33	&		 &	16.525	 &	19.4	&	16.28	&		&	15.5	&		&	15.128	&	17.3	\\
RPs2146	&	05 25 50.55	&	-69 05 29.47	&	S013203161376	&	0	&		&	U0150-03069827	&	0.002	&	353	&		&	 17.685	&	 18.8	&	16.37	&		&	14.597	&		&	15.294	&	15.9	\\
RPs779	&	05 25 50.62	&	-69 27 33.16	&	S013203129921	&	0	&	SC4 227136	&		&		&		&	15.743	&		 &		&	 14.84	&	15.732	&		&	15.524	&	14.549	&		\\
RPs672	&	05 25 56.58	&	-70 15 06.66	&	S010103273114	&	0.01	&		&		&		&		&		&	17.205	&		 &	 16.19	&		&		&	15.653	&	16.14	&		\\
RPs592	&	05 25 58.15	&	-70 28 42.46	&	S010103245998	&	0.02	&		&	U0150-03072773	&	0.044	&	6	&		 &	15.113	 &	17.4	&	14.54	&		&	14.421	&		&	14.634	&	14.8	\\
RPs886	&	05 26 00.41	&	-69 53 26.99	&	S01320311186	&	0.01	&	SC4 167932	&	U0150-03073596	&	0.012	&	 315	&	 15.43	&		&	20.6	&	15.11	&	15.11	&		&	13.904	&	15.633	&	15.1	\\
RPs988	&	05 26 05.58	&	-68 36 26.40	&	S013203177237	&	0.02	&		&	U0150-03075655	&	0.012	&	67	&		 &	13.678	 &	11.1	&	14.83	&		&	14.672	&		&	12.98	&	13.7	\\
RPs989	&	05 26 07.35	&	-68 36 35.93	&	S013203177238	&	0.01	&		&		&		&		&		&	14.26	&		 &	 15.84	&		&	15.112	&		&	13.508	&		\\
RPs2162	&	05 26 11.28	&	-69 19 21.57	&	S013203143764	&	0	&		&		&		&		&		&	15.307	&		 &	14.96	 &		&	15.206	&		&	14.228	&		\\
RPs798	&	05 26 13.74	&	-69 25 45.16	&	S013203186338	&	0.01	&	SC4 234440	&	U0150-03078721	&	0.022	&	67	 &	17.598	 &	18.851	&	19.4	&	17.69	&	17.679	&		&	17.644	&	17.824	&	17.7	\\
RPs2160	&	05 26 22.19	&	-69 18 07.45	&	S013203145785	&	0.02	&		&		&		&		&		&	14.719	&		 &	 13.73	&		&	13.747	&		&	13.474	&		\\
RPs1110	&	05 26 30.57	&	-67 40 36.50	&	S0132032137044	&	0.01	&		&		&		&		&		&	15.515	&		 &	 15.74	&		&	14.614	&		&	13.48	&		\\
RPs878	&	05 26 34.51	&	-69 06 32.29	&	S013203160225	&	0.01	&		&	U0150-03086154	&	0.006	&	57	&		 &	16.617	 &	17.6	&	15.77	&		&	15.374	&		&	15.393	&	16.1	\\
RPs818	&	05 26 44.77	&	-69 14 55.77	&	S013203150054	&	0.02	&		&		&		&		&		&	17.106	&		 &	 16.54	&		&	15.719	&		&	15.961	&		\\
RPs845	&	05 26 46.73	&	-69 11 58.34	&	S013203153775	&	0.01	&		&	U0150-03090646	&	0.007	&	32	&		 &	17.427	 &	19.1	&	17.26	&		&	16.496	&		&	16.815	&	17.6	\\
RPs941	&	05 26 49.05	&	-68 25 45.54	&	S013203341011	&	0.01	&		&	U0150-03091528	&	0.055	&	11	&		 &	13.191	 &	11.1	&	14.32	&		&	14.37	&		&	12.587	&	12.7	\\
RPs859	&	05 26 51.89	&	-69 00 30.43	&	S013203165783	&	0.02	&		&		&		&		&		&	16.711	&		 &	17.7	 &		&	16.864	&		&	16.54	&		\\
RPs858	&	05 26 52.67	&	-69 00 49.35	&	S013203165575	&	0.08	&		&	U0150-03092932	&	0.019	&	52	&		 &	19.064	 &	19.7	&		&		&	17.303	&		&	17.48	&	17.8	\\
RPs542	&	05 26 53.39	&	-71 22 08.18	&	S0101033146050	&	0.01	&		&	U0150-03093142	&	0.003	&	39	&		 &	18.565	 &	15.3	&	16.12	&		&	14.662	&		&	13.668	&	13.7	\\
RPs1011	&	05 27 00.26	&	-71 18 54.48	&	S0101033148216	&	0	&		&	U0150-03095818	&	0.008	&	107	&		&	 17.718	&	 17.8	&	18	&		&	16.029	&		&	16.436	&	17.2	\\
RPs730	&	05 27 02.49	&	-69 52 17.26	&	S013200296144	&	0	&	SC4 408905	&	U0150-03096674	&	0.017	&	138	&	 15.768	&		 &	21.1	&	16.06	&	15.881	&		&	15.745	&	17.178	&	17.3	\\
RPs731	&	05 27 02.99	&	-69 46 00.70	&		&		&	SC4 427114	&		&		&		&	18.436	&	20.297	&		 &		&	 16.754	&	14.33	&	13.928	&	15.425	&		\\
RPs797	&	05 27 03.26	&	-69 24 26.77	&		&		&	SC4 474303	&	U0150-03096948	&	0.005	&	129	&	16.514	&		 &	19.4	 &		&	16.567	&		&	16.428	&	16.12	&	16.9	\\
RPs599	&	05 27 07.19	&	-70 20 02.12	&	S010103263838	&	0	&		&	U0150-03098415	&	0.007	&	216	&		&	 16.427	&	 17.1	&	15.42	&		&	15.337	&		&	15.681	&	15.9	\\
RPs820	&	05 27 11.02	&	-69 15 55.13	&	S0132002115870	&	0.01	&		&	U0150-03099966	&	0.015	&	78	&		 &	15.793	 &	16.7	&	14.18	&		&	14.344	&		&	14.813	&	15.1	\\
RPs1108	&	05 27 12.29	&	-67 23 47.95	&	S0132032139620	&	0.01	&		&	U0225-01983059	&	0.012	&	23	&		 &	14.228	 &	13.5	&	13.99	&		&	12.813	&		&	12.878	&	14.8	\\
RPs765	&	05 27 13.11	&	-69 42 12.31	&	S013200299415	&	0.02	&	SC4 436093	&		&		&		&	15.279	&		 &		 &		&	15.43	&		&	15.397	&		&		\\
RPs2157	&	05 27 15.26	&	-69 14 36.82	&	S0132002116794	&	0	&		&		&		&		&		&	15.294	&		 &	13.6	 &		&	13.986	&		&	14.015	&		\\
RPs536	&	05 27 20.01	&	-71 14 01.82	&	S0101033151527	&	0.01	&		&	U0150-03103156	&	0.009	&	288	&		 &	15.635	 &	15.6	&	14.85	&		&	14.464	&		&	14.715	&	14.8	\\
RPs821	&	05 27 42.74	&	-69 14 11.96	&	S013200228223	&	0	&		&		&		&		&		&	16.029	&		 &	15.47	 &		&	15.39	&		&	15.394	&		\\
RPs1107	&	05 27 43.16	&	-67 25 47.77	&	S0132032114013	&	0.02	&		&	U0225-01994367	&	0.021	&	176	&		 &		&	 10.9	&	14.63	&		&		&		&		&	15.6	\\
RPs861	&	05 27 43.63	&	-69 03 21.59	&	S0132002160125	&	0.01	&		&	U0150-03111731	&	0.02	&	337	&		 &	18.018	 &	18.8	&	17.94	&		&		&		&	16.61	&	17.2	\\
RPs842	&	05 27 44.38	&	-69 08 32.22	&	S0132002121181	&	0.01	&		&		&		&		&		&	16.36	&		 &	 15.01	&		&	15.046	&		&	15.139	&		\\
RPs843	&	05 27 47.62	&	-69 09 27.65	&	S0132002120018	&	0.03	&		&		&		&		&		&		&		 &	14.77	 &		&		&		&		&		\\
RPs605	&	05 27 49.37	&	-71 31 19.83	&	S0101030141793	&	0.01	&		&	U0150-03113887	&	0.01	&	345	&		 &	16.621	 &	16.2	&	16.3	&		&	15.453	&		&	15.578	&	16.2	\\
RPs1057	&	05 28 02.72	&	-67 31 16.51	&	S0132032138471	&	0	&		&	U0150-03118691	&	0.014	&	314	&		&	 14.671	&	 13	&	14.49	&		&	13.562	&		&	13.371	&	14.5	\\
RPs840	&	05 28 03.99	&	-69 09 57.19	&	S0132002119622	&	0.01	&		&		&		&		&		&	17.052	&		 &	 15.97	&		&	15.322	&		&	15.528	&		\\
RPs2185	&	05 28 04.23	&	-69 05 26.84	&	S013200239082	&	0	&		&		&		&		&		&	15.86	&		 &	14.63	 &		&	14.493	&		&	13.703	&		\\
RPs823	&	05 28 04.41	&	-69 13 33.06	&	S013200229367	&	0.02	&		&	U0150-03119362	&	0.019	&	39	&		 &	17.904	 &	18.9	&	17.14	&		&	15.965	&		&	16.674	&	17.1	\\
RPs822	&	05 28 07.61	&	-69 14 28.47	&	S013200228705	&	0.01	&		&		&		&		&		&	15.733	&		 &	 14.82	&		&	14.306	&		&	14.144	&		\\
RPs841	&	05 28 08.09	&	-69 10 22.61	&		&		&		&		&		&		&		&	19.085	&		&		&		 &		 &		&	18.048	&		\\
RPs702	&	05 28 14.06	&	-69 54 37.88	&	S010100115217	&	0.03	&	SC3 162119	&		&		&		&	14.629	&		 &		 &	14.14	&	14.283	&		&	13.412	&	15.144	&		\\
RPs879	&	05 28 20.08	&	-68 59 10.39	&	S0132002127477	&	0	&		&		&		&		&		&		&		&	 15.16	&		 &		&		&		&		\\
RPs512	&	05 28 20.82	&	-70 59 22.38	&	S0101032156647	&	0.02	&		&	U0150-03125209	&	0.005	&	22	&		 &	14.399	 &	13.6	&	13.71	&		&	13.669	&		&	13.685	&	14	\\
RPs2186	&	05 28 27.04	&	-69 05 37.54	&	S013200238728	&	0.01	&		&		&		&		&		&	15.716	&		 &	 14.94	&		&	14.433	&		&	14.191	&		\\
RPs510	&	05 28 28.87	&	-71 00 48.55	&	S0101032156358	&	0	&		&	U0150-03128178	&	0.018	&	81	&		&	 17.4	&	 18.3	&	17.76	&		&	16.578	&		&	16.697	&	17.4	\\
RPs796	&	05 28 32.24	&	-69 19 56.84	&	S013200222913	&	0	&	SC3 226218	&	U0150-03129266	&	0.011	&	19	&		 &		 &	19	&	17.97	&		&		&	17.546	&	17.242	&	17.7	\\
RPs472	&	05 28 36.50	&	-70 56 21.47	&	S0101032157252	&	0	&		&	U0150-03130734	&	0.006	&	67	&		&	 15.483	&	 16.3	&	15.69	&		&	14.936	&		&	14.785	&	16.5	\\
RPs436	&	05 28 36.57	&	-70 48 25.96	&	S010103220240	&	0.01	&		&	U0150-03130728	&	0.003	&	192	&		 &	15.188	 &	15.9	&		&		&	14.379	&		&	14.756	&	15.3	\\
RPs839	&	05 28 38.27	&	-69 11 07.61	&	S013200233133	&	0.01	&		&		&		&		&		&	17.74	&		 &	 14.25	&		&	13.938	&		&	14.561	&		\\
RPs688	&	05 28 40.90	&	-70 01 38.12	&	S0101032190566	&	0.01	&	SC3 146260	&		&		&		&	15.708	&		 &		 &	15.87	&	15.706	&		&	15.442	&	15.746	&		\\
RPs2179	&	05 28 45.59	&	-68 59 23.76	&	S0132002127585	&	0	&		&		&		&		&		&		&		&	 14	&		 &		&		&		&		\\
RPs2181	&	05 28 48.85	&	-69 01 19.63	&	S0132002125603	&	0.01	&		&	U0150-03135172	&	0.025	&	25	&		 &	16.001	 &	16	&	15.68	&		&	14.814	&		&	14.192	&	15.8	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs784	&	05 28 53.10	&	-69 24 51.39	&	S0132002149010	&	0	&	SC3 328853	&	U0150-03136671	&	0.006	&	252	&	 16.894	&		 &	19.1	&	17.32	&	17.026	&		&	16.978	&	16.063	&	17.3	\\
RPs783	&	05 28 57.69	&	-69 25 09.57	&	S0132002148868	&	0	&	SC3 328843	&	U0150-03138364	&	0.008	&	81	&	 17.055	&		 &	19.4	&	17.3	&	17.177	&		&	17.094	&	17.594	&	17.7	\\
RPs2182	&	05 28 58.82	&	-69 03 55.04	&	S0132002123411	&	0	&		&	U0150-03138765	&	0.001	&	0	&		&	 15.75	&	 15	&	15.94	&		&	15.287	&		&	14.172	&	15.8	\\
RPs794	&	05 29 01.97	&	-69 22 50.66	&	S0132002149891	&	0.01	&	SC3 333494	&	U0150-03139883	&	0.02	&	 187	&	 14.074	&		&	16.8	&	14.01	&	14.139	&		&	13.924	&	14.779	&	14.8	\\
RPs2183	&	05 29 02.92	&	-69 04 29.12	&	S0132002181	&	0	&		&	U0150-03140235	&	0.011	&	342	&		&	 18.514	&	12.5	 &	12.94	&		&	14.883	&		&	15.492	&	10.9	\\
RPs880	&	05 29 07.24	&	-69 04 51.31	&		&		&		&	U0150-03141879	&	0.023	&	27	&		&	18.577	&	 18.1	&		 &		&	16.952	&		&	16.942	&	16.8	\\
RPs838	&	05 29 21.10	&	-69 11 17.82	&	S0132002155627	&	0.01	&		&		&		&		&		&	18.592	&		 &	 17.98	&		&	16.978	&		&	17.433	&		\\
RPs887	&	05 29 22.39	&	-69 00 11.87	&		&		&		&		&		&		&		&		&		&		&		 &		&		 &		&		\\
RPs836	&	05 29 22.71	&	-69 10 13.79	&	S0132002156183	&	0	&		&		&		&		&		&	15.106	&		 &	14.24	 &		&	14.028	&		&	14.467	&		\\
RPs995	&	05 29 28.71	&	-68 28 29.96	&	S013200295451	&	0.02	&		&		&		&		&		&	14.704	&		 &	 16.57	&		&	15.689	&		&	13.429	&		\\
RPs1056	&	05 29 41.19	&	-67 35 48.25	&	S0132001246828	&	0	&		&	U0150-03155306	&	0.01	&	324	&		&	 15.259	&	 15.4	&	15.22	&		&	14.4	&		&	14.37	&	15	\\
RPs864	&	05 29 41.40	&	-69 06 53.47	&	S013200238423	&	0	&		&		&		&		&		&	15.318	&		 &	14.91	 &		&	14.382	&		&	14.236	&		\\
RPs835	&	05 29 50.72	&	-69 10 32.02	&	S0132002155932	&	0.01	&		&	U0150-03159078	&	0.009	&	217	&		 &	16.097	 &	19	&	17.38	&		&	15.931	&		&	15.836	&	17.1	\\
RPs2177	&	05 29 51.32	&	-68 59 15.56	&	S0132002161878	&	0	&		&		&		&		&		&	15.765	&		 &	14.87	 &		&	14.42	&		&	14.243	&		\\
RPs785	&	05 29 55.03	&	-69 26 53.32	&	S0132002147930	&	0	&	SC3 439582	&	U0150-03160776	&	0.009	&	239	&	 17.117	&		 &	19.4	&	17.46	&	17.166	&		&	16.904	&	16.717	&	17.3	\\
RPs2210	&	05 29 56.15	&	-68 38 50.13	&	S0132002139404	&	0.01	&		&	U0150-03161288	&	0.018	&	54	&		 &	15.064	 &	12.9	&	14.22	&		&		&		&	12.565	&	16.6	\\
RPs974	&	05 30 00.60	&	-67 57 30.12	&	S0132001244841	&	0.02	&		&	U0150-03163080	&	0.023	&	35	&		 &	16.929	 &	17.2	&	17.65	&		&	16.437	&		&	16.581	&	17.4	\\
RPs786	&	05 30 01.22	&	-69 28 09.55	&	S0132002147342	&	0.01	&	SC2 103618	&	U0150-03163263	&	0.024	&	 192	&	 15.569	&	16.421	&	19.1	&	14.9	&	15.776	&		&	15.537	&	14.827	&	15.6	\\
RPs740	&	05 30 01.79	&	-69 40 46.64	&	S0132002173423	&	0.01	&	SC3 415377	&		&		&		&	17.34	&		 &		 &		&	17.394	&		&	17.193	&		&		\\
RPs1083	&	05 30 14.61	&	-66 49 12.69	&	S0112002140324	&	0.01	&		&	U0225-02055412	&	0.001	&	0	&		 &	15.143	 &	15.2	&	15.3	&		&	15.204	&		&	13.952	&	15.7	\\
RPs546	&	05 30 19.08	&	-71 20 04.66	&	S0101033146668	&	0.01	&		&	U0150-03170913	&	0.025	&	77	&		 &	16.282	 &	17	&	16.8	&		&	15.361	&		&	15.258	&	16.1	\\
RPs1077	&	05 30 24.32	&	-67 14 54.67	&	S0132001237840	&	0.02	&		&	U0225-02059428	&	0.007	&	7	&		 &	15.138	 &	15.7	&	15.29	&		&	14.36	&		&	13.731	&	14.8	\\
RPs667	&	05 30 26.08	&	-70 15 07.20	&	S0101032142643	&	0.01	&	SC2 6916	&	U0150-03173722	&	0.028	&	 341	&	 17.737	&	17.613	&	20	&	15.54	&	16.297	&		&	13.946	&	15.885	&	16.5	\\
RPs867	&	05 30 26.65	&	-69 05 35.80	&	S0132002158437	&	0	&		&	U0150-03174069	&	0.012	&	57	&		&	 17.942	&	 18.3	&	17.12	&		&	16.031	&		&	16.559	&	17.3	\\
RPs1079	&	05 30 33.33	&	-66 57 41.90	&	S0132001193065	&		&		&	U0225-02063052	&	0.021	&	270	&		&	 18.66	&	 18.5	&		&		&	16.147	&		&	18.006	&	17.6	\\
RPs788	&	05 30 39.18	&	-69 25 43.85	&	S0132002107818	&	0.01	&	SC2 213961	&	U0150-03179326	&	0.002	&	 138	&	 16.724	&		&	18	&	16.28	&	16.035	&		&	15.253	&	15.816	&	16.2	\\
RPs930	&	05 30 39.36	&	-68 34 03.60	&	S0132002172460	&	0.01	&		&	U0150-03179418	&	0.013	&	166	&		 &	15.523	 &	16	&	15.74	&		&	15.073	&		&	13.838	&	15.8	\\
RPs2203	&	05 30 39.43	&	-68 35 28.52	&	S013200289724	&	0	&		&	U0150-03179463	&	0.015	&	26	&		&	 16.149	&	 16.4	&	16.75	&		&	15.206	&		&	15.592	&	16.6	\\
RPs787	&	05 30 40.67	&	-69 25 31.17	&	S0132002148407	&	0.01	&	SC2 213896	&	U0150-03179891	&	0.019	&	 230	&	 14.469	&		&	17.2	&	14.39	&	14.58	&		&	14.462	&	14.839	&	15	\\
RPs834	&	05 30 41.64	&	-69 11 34.61	&	S0132002242	&	0.01	&		&	U0150-03180443	&	0.013	&	82	&		&	 13.862	&	 13	&	11.93	&		&	11.664	&		&	12.784	&	12	\\
RPs587	&	05 30 43.25	&	-70 25 57.89	&	S010103257948	&	0.01	&		&		&		&		&		&	15.86	&		 &	 17.24	&		&	15.721	&		&	15.565	&		\\
RPs556	&	05 30 55.02	&	-70 45 28.25	&	S0101032160728	&	0	&		&	U0150-03186062	&	0.003	&	44	&		&	 14.58	&	 14.4	&	14.49	&		&	13.899	&		&	14.26	&	14.9	\\
RPs1075	&	05 31 04.25	&	-67 08 22.32	&	S0132001240405	&	0.01	&		&	U0225-02075923	&	0.012	&	195	&		 &	16.432	 &	16.9	&	16.09	&		&	15.993	&		&	15.169	&	15.9	\\
RPs881	&	05 31 10.07	&	-69 05 25.01	&	S013200215838	&	0.01	&		&	U0150-03192469	&	0.009	&	317	&		 &	15.209	 &	15.2	&	15.03	&		&	14.407	&		&	13.895	&	14.4	\\
RPs824	&	05 31 10.86	&	-69 14 16.93	&	S0132002153803	&	0	&		&		&		&		&		&	18.046	&		 &	17.97	 &		&	16.791	&		&	17.068	&		\\
RPs444	&	05 31 15.62	&	-70 53 48.44	&	S010103216359	&	0.01	&		&		&		&		&		&	14.153	&		 &	13.7	 &		&	13.614	&		&	13.63	&		\\
RPs2209	&	05 31 16.89	&	-68 40 05.94	&	S0132002171204	&	0.02	&		&	U0150-03195492	&	0.027	&	348	&		 &		&	 13.5	&	14.12	&		&		&		&		&	15.1	\\
RPs443	&	05 31 18.75	&	-70 54 07.70	&	S0101032113553	&		&		&	U0150-03196278	&	0.056	&	345	&		&	 15.404	&	 16.8	&		&		&	14.848	&		&	14.963	&	15.6	\\
RPs992	&	05 31 21.06	&	-68 31 34.37	&	S0132002172642	&	0.01	&		&	U0150-03197684	&	0.064	&	85	&		 &	13.501	 &	11.9	&	15.03	&		&	15.473	&		&	15.644	&	11.7	\\
RPs915	&	05 31 22.11	&	-68 36 42.03	&	S0132002172022	&	0	&		&	U0150-03197966	&	0.024	&	124	&		&	 13.584	&	 11.4	&	14.17	&		&	13.994	&		&	12.356	&	11.7	\\
RPs2208	&	05 31 24.25	&	-68 41 33.65	&	S0132002170752	&	0	&		&	U0150-03198862	&	0.013	&	87	&		&	 14.276	&	 14.1	&	12.74	&		&	12.502	&		&	12.851	&	12	\\
RPs832	&	05 31 30.75	&	-69 11 52.06	&	S0132002154933	&	0.01	&		&		&		&		&		&	15.484	&		 &	 15.19	&		&	14.673	&		&	14.472	&		\\
RPs432	&	05 31 33.11	&	-70 46 17.91	&	S0101032160217	&	0	&		&	U0150-03202769	&	0.01	&	33	&		&	 15.813	&	 16.4	&	15.58	&		&	15.073	&		&	15.394	&	16.2	\\
RPs507	&	05 31 36.20	&	-71 10 42.96	&	S010103341468	&	0	&		&		&		&		&		&	19.771	&		 &		&		 &	16.389	&		&	17.962	&		\\
RPs825	&	05 31 36.24	&	-69 18 45.66	&	S0132002151300	&	0.01	&		&		&		&		&		&	17.238	&		 &	 16.11	&		&	15.617	&		&	15.888	&		\\
RPs938	&	05 31 40.51	&	-68 22 44.10	&	S013200324507	&	0	&		&	U0150-03205851	&	0.004	&	258	&		&	 16.387	&	 16.3	&	16.29	&		&	15.662	&		&	15.226	&	16.4	\\
RPs453	&	05 31 45.97	&	-70 51 22.98	&	S0101032158316	&	0	&		&	U0150-03208195	&	0.007	&	95	&		&	 16.399	&	 17.1	&	16.28	&		&	15.304	&		&	15.401	&	16.6	\\
RPs2207	&	05 31 46.25	&	-68 33 59.94	&	S0132002140403	&	0	&		&		&		&		&		&		&		&	 15.32	&		 &		&		&		&		\\
RPs831	&	05 31 46.26	&	-69 09 57.19	&	S0132002155810	&	0.01	&		&	U0150-03208276	&	0.011	&	12	&		 &	15.896	 &	16.5	&	15.38	&		&	15.083	&		&	15.225	&	15.8	\\
RPs868	&	05 31 57.78	&	-69 06 10.87	&	S0132002157753	&	0.01	&		&	U0150-03213293	&	0.015	&	70	&		 &	15.952	 &	17.2	&	14.94	&		&	13.988	&		&	14.41	&	15.4	\\
RPs953	&	05 32 02.67	&	-68 11 59.54	&	S0132003164943	&	0.02	&		&		&		&		&		&	18.625	&		 &		 &		&	17.236	&		&	17.958	&		\\
RPs937	&	05 32 05.19	&	-68 12 46.40	&	S0132003186467	&	0.01	&		&	U0150-03216331	&	0.016	&	44	&		 &	17.785	 &	17.6	&	17.96	&		&	16.345	&		&	16.674	&	17.4	\\
RPs830	&	05 32 13.66	&	-69 13 39.62	&	S0132002153897	&	0.01	&		&	U0150-03219771	&	0.011	&	319	&		 &	15.068	 &	16.9	&	14.84	&		&	14.164	&		&	14.227	&	14.6	\\
RPs975	&	05 32 14.81	&	-68 10 25.64	&	S0132003187360	&	0.02	&		&	U0150-03220310	&	0.007	&	4	&		 &	18.005	 &	17.8	&	17.96	&		&	16.36	&		&	16.673	&	17.2	\\
RPs912	&	05 32 15.68	&	-68 40 14.55	&	S0132002138390	&	0.01	&		&	U0150-03220723	&	0.016	&	74	&		 &	16.455	 &	16.5	&	16.85	&		&	15.682	&		&	15.537	&	17.1	\\
RPs448	&	05 32 17.29	&	-70 47 33.98	&		&		&		&		&		&		&		&	16.793	&		&		&		 &	 16.033	&		&	16.078	&		\\
RPs935	&	05 32 18.75	&	-68 17 30.96	&	S0132003184683	&	0	&		&	U0150-03221939	&	0.006	&	344	&		&	 16.849	&	 17.5	&	17.04	&		&	15.885	&		&	15.93	&	16.8	\\
RPs914	&	05 32 18.77	&	-68 41 59.26	&	S013200279876	&	0	&		&		&		&		&		&	14.729	&		 &	13.88	 &		&	14.933	&		&	14.103	&		\\
RPs936	&	05 32 22.20	&	-68 17 33.87	&	S013200336431	&	0.02	&		&	U0150-03223325	&	0.014	&	318	&		 &	17.97	 &	18	&	17.44	&		&	16.593	&		&	16.751	&	17.7	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs911	&	05 32 26.47	&	-68 39 03.91	&	S013200285951	&	0.01	&		&		&		&		&		&	17.57	&		 &	 18.79	&		&	16.469	&		&	16.621	&		\\
RPs1014	&	05 32 26.98	&	-70 47 44.35	&	S0101032159496	&	0	&		&	U0150-03225440	&	0.014	&	93	&		&	 18.045	&	 18.1	&	17.98	&		&	16.846	&		&	17.051	&	17.8	\\
RPs447	&	05 32 27.03	&	-70 47 44.05	&	S0101032159496	&	0.01	&		&	U0150-03225440	&	0.012	&	120	&		 &	18.045	 &	18.1	&	17.98	&		&	16.846	&		&	17.051	&	17.8	\\
RPs449	&	05 32 28.35	&	-70 47 28.58	&		&		&		&		&		&		&		&	17.737	&		&		&		 &	 16.48	&		&	17.222	&		\\
RPs532	&	05 32 30.10	&	-71 13 30.24	&	S0101033150569	&	0.02	&		&	U0150-03226663	&	0.012	&	292	&		 &	15.85	 &	15.3	&	16.7	&		&	15.322	&		&	15.132	&	15.8	\\
RPs790	&	05 32 33.61	&	-69 24 56.01	&		&		&		&		&		&		&		&		&		&		&		 &		&		 &		&		\\
RPs502	&	05 32 34.68	&	-71 06 49.83	&	S0101033154884	&	0.01	&		&	U0150-03228696	&	0.01	&	62	&		 &	15.698	 &	16.5	&	15.53	&		&	14.642	&		&	14.994	&	14.4	\\
RPs682	&	05 32 41.08	&	-70 09 51.65	&	S010103294073	&	0.02	&		&	U0150-03231537	&	0.008	&	77	&		 &		&	 19.9	&	18.68	&		&		&		&		&	17.6	\\
RPs773	&	05 32 50.20	&	-69 35 35.58	&	S010100155397	&	0.01	&		&	U0150-03235543	&	0.032	&	340	&		 &	16.276	 &	17.8	&	17.71	&		&	16.849	&		&	15.9	&	17.4	\\
RPs826	&	05 33 02.38	&	-69 16 55.89	&	S0132002151887	&	0	&		&		&		&		&		&	14.931	&		 &	14.42	 &		&	13.587	&		&	14.133	&		\\
RPs744	&	05 33 05.02	&	-69 38 47.30	&	S010100151529	&	0.03	&	SC1 90124	&	U0150-03242717	&	0.011	&	 142	&	 15.697	&		&	18.2	&	15.41	&	15.818	&		&	15.684	&	14.915	&	14.8	\\
RPs1102	&	05 33 05.55	&	-67 37 15.59	&	S0132001225698	&	0	&		&		&		&		&		&	14.076	&		 &	13.4	 &		&	12.515	&		&	12.822	&		\\
RPs1101	&	05 33 06.23	&	-67 36 49.19	&	S0132001225883	&	0.01	&		&	U0150-03243298	&	0.008	&	51	&		 &		&	 15.8	&	14.9	&		&		&		&		&	15.3	\\
RPs827	&	05 33 07.23	&	-69 15 27.72	&	S0132002152665	&	0.01	&		&	U0150-03243768	&	0.007	&	43	&		 &	17.074	 &	16.5	&	16.17	&		&	15.602	&		&	15.934	&	16.9	\\
RPs1001	&	05 33 07.49	&	-68 47 55.08	&	S0132002167580	&		&		&	U0150-03243832	&	0.013	&	324	&		&	 17.668	&	 18.6	&	17.91	&		&	16.499	&		&	16.318	&	17.5	\\
RPs1098	&	05 33 07.61	&	-67 18 05.48	&	S0132001235563	&	0.01	&		&	U0225-02122575	&	0.008	&	207	&		 &	15.475	 &	15.5	&	14.83	&		&	14.563	&		&	13.96	&	16.2	\\
RPs791	&	05 33 07.62	&	-69 29 46.15	&		&		&		&	U0150-03243605	&	0.06	&	284	&		&		&	 20.6	&		 &		&		&		&		&	16.7	\\
RPs1100	&	05 33 22.24	&	-67 38 48.57	&	S0132001225082	&	0.01	&		&	U0150-03251351	&	0.013	&	80	&		 &	16.829	 &	17.2	&	17.04	&		&	15.838	&		&	15.599	&	16.7	\\
RPs908	&	05 33 23.24	&	-68 39 34.85	&	S0132002171079	&	0.03	&		&	U0150-03251834	&	0.011	&	95	&		 &	16.707	 &	16.3	&	17.37	&		&	16.29	&		&	15.935	&	16.7	\\
RPs529	&	05 33 24.93	&	-71 11 38.88	&	S0101033151576	&	0.01	&		&	U0150-03252579	&	0.002	&	265	&		 &	17.668	 &	17.8	&	17.24	&		&	16.583	&		&	16.917	&	17.3	\\
RPs829	&	05 33 25.56	&	-69 13 11.76	&	S0132002153829	&	0.01	&		&	U0150-03252829	&	0.018	&	254	&		 &	16.299	 &	17.7	&	16.17	&		&	15.202	&		&	15.119	&	16.2	\\
RPs697	&	05 33 29.21	&	-69 52 33.06	&	S0101001141665	&	0.01	&	SC1 158224	&		&		&		&	17.263	&		 &		 &	17.2	&	17.175	&		&	16.934	&	16.643	&		\\
RPs698	&	05 33 29.89	&	-69 52 28.79	&	S010100128465	&	0.01	&	SC1 158227	&	U0150-03255253	&	0.014	&	81	 &	16.616	 &	16.04	&	19	&	15.64	&	16.61	&		&	16.474	&	16.15	&	15.9	\\
RPs1106	&	05 33 33.12	&	-67 24 54.05	&	S0132001206852	&	0.01	&		&	U0225-02131628	&	0.02	&	294	&		 &		&	 10.4	&		&		&		&		&		&	15.7	\\
RPs1105	&	05 33 37.50	&	-67 25 39.32	&	S0132001206429	&	0	&		&	U0225-02133176	&	0.013	&	243	&		&		 &	11.3	 &	13.7	&		&	13.899	&		&	15.303	&	13.7	\\
RPs828	&	05 33 40.24	&	-69 12 50.65	&	S0132002153948	&	0.01	&		&	U0150-03260558	&	0.017	&	73	&		 &		&	 17.1	&	16.65	&		&		&		&		&	16.7	\\
RPs909	&	05 33 44.06	&	-68 40 15.22	&	S0132002170818	&	0.01	&		&		&		&		&		&	14.647	&		 &	 14.07	&		&	13.476	&		&	13.687	&		\\
RPs574	&	05 33 44.39	&	-70 33 21.24	&	S0101032166788	&	0	&	SC1 94850	&	U0150-03262731	&	0.015	&	86	&	 15.891	&	 16.255	&	16.9	&	15.97	&	15.97	&		&	15.825	&	15.47	&	16.6	\\
RPs495	&	05 34 26.46	&	-71 16 31.19	&	S0101033147898	&	0.02	&		&	U0150-03284978	&	0.01	&	12	&		 &	17.461	 &	17.7	&	17.58	&		&	16.426	&		&	16.338	&	17.2	\\
RPs934	&	05 34 39.65	&	-68 21 55.77	&	S0132003182517	&	0	&		&		&		&		&		&	15.127	&		 &	15.88	 &		&	15.595	&		&	14.028	&		\\
RPs500	&	05 34 47.82	&	-71 05 48.91	&	S0101033154904	&	0.01	&		&	U0150-03296375	&	0.008	&	107	&		 &	15.56	 &	17	&	15.66	&		&	15.24	&		&	15.272	&	15.9	\\
RPs419	&	05 34 52.63	&	-70 45 45.82	&	S0101033165225	&	0	&		&	U0150-03298983	&	0.024	&	59	&		&	 15.447	&	 15.5	&	15.42	&		&	15.124	&		&	14.738	&	14.8	\\
RPs471	&	05 35 05.47	&	-70 51 14.81	&	S010103376510	&	0	&		&	U0150-03305683	&	0.008	&	82	&		&	 15.972	&	 17.3	&	16.67	&		&	15.677	&		&	15.439	&	16.3	\\
RPs696	&	05 35 13.68	&	-69 49 46.90	&	S0101001143559	&	0.02	&	SC16 62137	&	U0150-03310013	&	0.025	&	 348	&	 15.62	&		&	14.9	&	15.27	&	15.511	&		&	15.108	&	14.519	&	13.1	\\
RPs362	&	05 35 29.44	&	-66 50 33.84	&		&		&		&		&		&		&		&	20.348	&		&		&		 &	 16.935	&		&	18.211	&		\\
RPs326	&	05 35 30.21	&	-67 38 05.94	&	S0132001106691	&	0	&		&	U0150-03318863	&	0.009	&	231	&		&		 &	15.4	 &		&		&		&		&		&	16.6	\\
RPs304	&	05 35 35.23	&	-67 40 22.13	&	S0132001103204	&	0.01	&		&	U0150-03321531	&	0.019	&	302	&		 &	15.209	 &	14.7	&		&		&	13.887	&		&	13.642	&	14.5	\\
RPs364	&	05 35 49.19	&	-66 51 26.06	&	S0112002138861	&	0.01	&		&	U0225-02179737	&	0.07	&	32	&		 &	15.686	 &	17.9	&	16.44	&		&	15.319	&		&	16.474	&	17.7	\\
RPs365	&	05 35 53.94	&	-66 52 32.37	&		&		&		&		&		&		&		&	18.907	&		&		&		 &	 18.415	&		&	18.475	&		\\
RPs368	&	05 35 55.73	&	-66 51 08.67	&	S0112002138912	&	0.01	&		&		&		&		&		&	15.274	&		 &	 15.51	&		&	15.087	&		&	14.263	&		\\
RPs369	&	05 35 57.84	&	-66 50 53.75	&	S0112002138960	&	0	&		&	U0225-02182717	&	0.002	&	140	&		&	 16.319	&	 16.8	&	16.24	&		&	15.904	&		&	15.439	&	16.3	\\
RPs1033	&	05 36 04.27	&	-67 55 37.06	&	S0132003191683	&	0	&		&	U0150-03337033	&	0.013	&	303	&		&	 14.928	&	 15.7	&	15.05	&		&	14.603	&		&	13.394	&	16.4	\\
RPs487	&	05 36 04.46	&	-70 51 01.47	&	S010103377689	&	0.01	&		&	U0150-03337222	&	0.002	&	66	&		 &	15.125	 &	16.4	&		&		&	14.256	&		&	14.429	&	14.5	\\
RPs684	&	05 36 09.68	&	-70 06 07.98	&	S0101001130880	&	0.01	&	SC16 115376	&	U0150-03340052	&	0.008	&	13	 &	17.595	 &		&	20.1	&	17.11	&	17.054	&		&	16.74	&	16.576	&	17.3	\\
RPs1005	&	05 36 16.32	&	-70 26 21.89	&	S0101032170811	&	0.02	&	SC16 85520	&	U0150-03343653	&	0.012	&	 116	&	 16.498	&		&	18.5	&	15.99	&	16.396	&		&	16.055	&	15.969	&	15.9	\\
RPs531	&	05 36 16.96	&	-71 09 41.93	&	S0101033151968	&	0	&		&	U0150-03343962	&	0.005	&	54	&		&	 17.91	&	 18.5	&	17.4	&		&	16.293	&		&	16.485	&	17.4	\\
RPs348	&	05 36 28.63	&	-66 53 02.58	&	S0112002133460	&	0.01	&		&	U0225-02194151	&	0.006	&	132	&		 &	15.752	 &	16.5	&	15.33	&		&	15.216	&		&	15.342	&	15.6	\\
RPs370	&	05 36 33.18	&	-66 51 18.61	&	S0112002138783	&	0.01	&		&	U0225-02195731	&	0.012	&	252	&		 &	17.499	 &	17.8	&	17.53	&		&	16.637	&		&	16.683	&	17.1	\\
RPs639	&	05 36 37.12	&	-69 22 09.43	&	S010100171266	&	0.01	&		&		&		&		&		&		&		 &	15.27	 &		&		&		&		&		\\
RPs557	&	05 36 39.75	&	-70 44 37.44	&	S0101033165322	&	0.02	&		&	U0150-03356202	&	0.017	&	33	&		 &	18.386	 &	18.1	&	17.64	&		&	16.407	&		&	16.704	&	17.5	\\
RPs258	&	05 36 43.71	&	-69 36 44.62	&	S0101001152792	&	0.01	&		&	U0150-03358332	&	0.009	&	205	&		 &		&	 18.2	&	14.89	&		&		&		&		&	14.5	\\
RPs259	&	05 36 48.63	&	-69 26 44.67	&	S0101001158575	&	0.01	&		&		&		&		&		&		&		 &	17.12	 &		&		&		&		&		\\
RPs231	&	05 36 49.38	&	-69 23 55.20	&	S010100170174	&	0.01	&		&	U0150-03361422	&	0.008	&	168	&		 &		&	 19.5	&	16.93	&		&		&		&		&	17.7	\\
RPs2163	&	05 36 54.13	&	-66 30 04.10	&	S0112002119673	&	0.02	&		&		&		&		&		&	15.188	&		 &	 15.01	&		&	14.962	&		&	14.157	&		\\
RPs330	&	05 36 57.68	&	-67 34 02.68	&	S0132001226147	&	0.02	&		&		&		&		&		&	13.866	&		 &	 16.18	&		&	14.881	&		&	16.094	&		\\
RPs284	&	05 37 12.85	&	-68 37 11.79	&	S01320033915	&	0	&		&	U0150-03374341	&	0.008	&	26	&		&	 17.003	&	 17.1	&	16.75	&		&	15.831	&		&	16.039	&	16.8	\\
RPs353	&	05 37 14.27	&	-66 26 59.25	&		&		&		&		&		&		&		&		&		&		&		 &		&		 &	14.807	&		\\
RPs352	&	05 37 14.60	&	-66 26 52.61	&	S011200283937	&	0.02	&		&		&		&		&		&		&		 &	15.88	 &		&		&		&	14.807	&		\\
RPs27	&	05 37 25.41	&	-70 30 47.89	&		&		&	SC16 214851	&		&		&		&	17.742	&		&		&		 &	 17.754	&		&	17.657	&		&		\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs298	&	05 37 28.44	&	-68 12 34.72	&	S0132003185437	&	0.02	&		&	U0150-03382920	&	0.015	&	95	&		 &	17.026	 &	17.1	&	16.98	&		&	16.041	&		&	16.342	&	16.7	\\
RPs257	&	05 37 35.37	&	-69 34 59.56	&	S0101001153570	&	0.01	&		&	U0150-03386570	&	0.007	&	4	&		 &	16.633	 &	18	&	16.48	&		&	15.297	&		&	15.591	&	15.7	\\
RPs29	&	05 37 38.98	&	-70 32 46.34	&	S0101033169023	&	0.01	&	SC16  211454	&	U0150-03388603	&	0.009	&	 84	&	 17.395	&		&	17.8	&	17.74	&	17.148	&		&	16.938	&	16.782	&	16.9	\\
RPs1043	&	05 37 40.59	&	-67 31 37.14	&	S0132001226952	&	0.01	&		&	U0150-03389408	&	0.009	&	312	&		 &	15.412	 &	15.5	&	15.56	&		&	14.785	&		&	16.118	&	15.6	\\
RPs283	&	05 37 48.30	&	-68 39 54.66	&	S0132002170098	&	0.01	&		&	U0150-03393904	&	0.012	&	174	&		 &		&	 16	&	16.58	&		&		&		&		&	16.2	\\
RPs372	&	05 37 50.31	&	-66 55 40.25	&	S0112002137919	&	0.01	&		&	U0225-02223619	&	0.024	&	160	&		 &	16.345	 &	16.6	&	16.68	&		&	15.833	&		&	15.728	&	15.9	\\
RPs285	&	05 37 58.73	&	-68 33 39.28	&	S0132003176545	&	0	&		&	U0150-03400127	&	0.008	&	32	&		&	 15.429	&	 15.8	&	15.02	&		&	15.024	&		&	14.659	&	14.8	\\
RPs226	&	05 38 03.07	&	-69 31 58.98	&	S0101001155176	&	0.02	&		&	U0150-03402588	&	0.017	&	247	&		 &	15.19	 &	16.9	&	14.81	&		&	15.07	&		&	13.926	&	16.2	\\
RPs81	&	05 38 03.78	&	-70 50 28.37	&	S010103380091	&	0.01	&		&	U0150-03403052	&	0.006	&	283	&		 &	16.183	 &	17	&	16.21	&		&	15.785	&		&	15.263	&	15.5	\\
RPs634	&	05 38 04.67	&	-69 59 18.48	&		&		&	SC17 56064	&		&		&		&	18.588	&		&		&		 &	 18.368	&		&	18.012	&	18.05	&		\\
RPs2198	&	05 38 07.83	&	-70 01 37.80	&	S0101001132450	&	0	&	SC17 117727	&	U0150-03405545	&	0.008	&	50	&	 19.87	&	 19.186	&	19.4	&	17.81	&	18.301	&	14.902	&	14.246	&	16.979	&	17.3	\\
RPs338	&	05 38 12.92	&	-67 18 27.78	&	S0132001233560	&	0.02	&		&	U0225-02232093	&	0.009	&	357	&		 &	17.343	 &	17.7	&	17.9	&		&	17.359	&		&	16.896	&	17.8	\\
RPs337	&	05 38 15.55	&	-67 15 49.24	&	S0132001235119	&	0	&		&	U0225-02233063	&	0.003	&	214	&		&	 16.383	&	 17.1	&	16.09	&		&	15.717	&		&	15.665	&	16	\\
RPs224	&	05 38 17.32	&	-69 32 05.07	&	S0101001155028	&	0.02	&		&	U0150-03411003	&	0.009	&	7	&		 &	16.14	 &	18.1	&	15.32	&		&	15.064	&		&	14.354	&	13.8	\\
RPs335	&	05 38 17.82	&	-67 34 39.81	&	S0132001225536	&	0.01	&		&	U0150-03411254	&	0.011	&	216	&		 &	16.275	 &	16.7	&	15.85	&		&	15.741	&		&	15.67	&	15.8	\\
RPs301	&	05 38 19.82	&	-67 45 01.54	&	S0132003194083	&	0.02	&		&	U0150-03412390	&	0.018	&	231	&		 &	14.648	 &	14.2	&	15.75	&		&	14.255	&		&	14.17	&	14.1	\\
RPs1952	&	05 38 22.79	&	-71 15 13.55	&	S0101033115164	&	0	&		&		&		&		&		&	17.57	&		 &	17.97	 &		&	16.926	&		&	17.161	&		\\
RPs91	&	05 38 22.87	&	-70 18 01.51	&	S0101032176883	&	0.01	&	SC17 99368	&		&		&		&	18.207	&		 &		 &	18.04	&	18.143	&		&	17.954	&	17.644	&		\\
RPs146	&	05 38 26.35	&	-70 10 50.00	&		&		&	SC17 107879	&	U0150-03416162	&	0.032	&	300	&	19.701	&		 &	19.3	 &		&	19.019	&		&	18.087	&		&	17.8	\\
RPs290	&	05 38 40.83	&	-68 24 00.70	&	S0132003180554	&	0.01	&		&		&		&		&		&	20.605	&		 &	 16.85	&		&		&		&	19.199	&		\\
RPs311	&	05 38 44.16	&	-68 43 53.98	&	S0132002168062	&	0.02	&		&	U0150-03427123	&	0.019	&	127	&		 &	16.154	 &	15.1	&	15.22	&		&	15.573	&		&	13.436	&	14.6	\\
RPs325	&	05 38 49.92	&	-67 32 04.57	&	S0132001226438	&	0.01	&		&	U0150-03430369	&	0.018	&	330	&		 &	17.521	 &	17.9	&	17.6	&		&	16.689	&		&	16.657	&	17	\\
RPs256	&	05 38 51.35	&	-69 44 51.17	&	S0101001145885	&	0	&		&		&		&		&		&		&		&	 16.26	&		 &	15.901	&		&	14.817	&		\\
RPs248	&	05 38 51.39	&	-69 21 42.55	&	S0101001160306	&	0.01	&		&	U0150-03431273	&	0.005	&	257	&		 &	18.408	 &	18.7	&	17.57	&		&	16.863	&		&	17.141	&	17.8	\\
RPs339	&	05 38 55.12	&	-67 19 31.69	&	S0132001232673	&	0.01	&		&	U0225-02247665	&	0.005	&	205	&		 &	17.343	 &	17.8	&	17.48	&		&	16.586	&		&	16.376	&	17.6	\\
RPs104	&	05 39 03.10	&	-70 23 43.89	&	S0101032127853	&	0	&	SC17 154001	&		&		&		&	16.644	&		 &		&		 &	16.574	&		&	16.288	&	16.477	&		\\
RPs1034	&	05 39 12.67	&	-67 42 49.92	&	S0132003194425	&	0.01	&		&	U0150-03443816	&	0.013	&	360	&		 &	17.277	 &	16.8	&	17.47	&		&	16.545	&		&	16.927	&	17	\\
RPs66	&	05 39 14.02	&	-70 45 03.78	&	S0101033164488	&	0	&		&	U0150-03444617	&	0.004	&	356	&		&		 &	19.4	 &	17.87	&		&	16.91	&		&	17.16	&	17.6	\\
RPs340	&	05 39 16.59	&	-67 23 42.93	&	S0132001230272	&	0	&		&	U0225-02255396	&	0.001	&	0	&		&	 14.385	&	 14.4	&	14.39	&		&	13.784	&		&	15.437	&	13.4	\\
RPs391	&	05 39 19.80	&	-67 08 55.76	&		&		&		&		&		&		&		&	17.287	&		&		&		 &	 15.989	&		&	16.331	&		\\
RPs286	&	05 39 25.87	&	-68 33 16.19	&	S0132003176360	&	0.02	&		&		&		&		&		&	17.388	&		 &	 17.53	&		&	16.416	&		&	16.16	&		\\
RPs390	&	05 39 36.81	&	-67 08 33.66	&	S0132001165739	&	0	&		&	U0225-02262700	&	0.014	&	103	&		&		 &	17.5	 &		&		&		&		&		&	17.2	\\
RPs92	&	05 39 37.63	&	-70 15 43.91	&	S0101032178491	&	0.01	&	SC17 214830	&	U0150-03457915	&	0.005	&	 263	&	 16.142	&		&	17.9	&	15.77	&	15.725	&		&	14.957	&	15.053	&	15.4	\\
RPs141	&	05 39 40.03	&	-70 10 16.77	&	S010103210324	&	0.04	&	SC17 218115	&	U0150-03459087	&	0.037	&	 311	&	 18.273	&		&	17.9	&		&	18.139	&		&	17.835	&	18.662	&	17.4	\\
RPs632	&	05 39 44.61	&	-70 01 00.95	&	S0101001132285	&	0.01	&		&	U0150-03461897	&	0.008	&	141	&		 &	18.058	 &	18.6	&	17.98	&		&	17.266	&		&	17.352	&	17.5	\\
RPs341	&	05 39 48.49	&	-67 23 23.57	&	S0132001230235	&	0.01	&		&	U0225-02266870	&	0.008	&	8	&		 &	15.439	 &	15.8	&	16.36	&		&	15	&		&	15.888	&	16.4	\\
RPs83	&	05 40 04.53	&	-70 39 44.92	&	S0101033166448	&	0.01	&	SC17 191780	&	U0150-03473049	&	0.009	&	20	 &	14.801	 &		&	15.5	&	14.73	&	14.694	&		&	14.575	&	13.639	&	14.1	\\
RPs138	&	05 40 10.00	&	-70 09 20.14	&	S010100112949	&	0	&	SC18 41480	&	U0150-03475984	&	0.01	&	15	&	 17.084	&		 &	17.6	&	16.7	&	16.956	&		&	16.811	&	15.632	&	16.8	\\
RPs139	&	05 40 12.00	&	-70 09 15.16	&		&		&		&	U0150-03476854	&	0.044	&	303	&		&		&	 17.5	&		 &	20.531	&		&	19.786	&		&	15.5	\\
RPs625	&	05 40 15.33	&	-70 46 13.20	&	S010103386817	&	0.01	&	SC18 3151	&	U0150-03478837	&	0.011	&	 277	&	 17.219	&		&	17.9	&	17.21	&	16.914	&		&	16.468	&	16.427	&	16.9	\\
RPs288	&	05 40 19.60	&	-68 29 19.94	&	S0132003177685	&	0.02	&		&	U0150-03481321	&	0.008	&	120	&		 &	17.589	 &	16.5	&	17.4	&		&	16.918	&		&	16.972	&	17.5	\\
RPs21	&	05 40 19.65	&	-70 13 47.30	&	S0101032179885	&	0.01	&		&	U0150-03481348	&	0.02	&	163	&		 &	16.105	 &	18.4	&	16.55	&		&	15.48	&		&	15.259	&	15.9	\\
RPs160	&	05 40 24.80	&	-69 57 15.56	&		&		&	SC18 53340	&	U0150-03484121	&	0.025	&	198	&	15.254	&	 14.485	&	 16.3	&	15.23	&	15.237	&	14.712	&	15.247	&	12.943	&	12.3	\\
RPs387	&	05 40 25.58	&	-67 07 55.64	&	S0132001238328	&	0.01	&		&		&		&		&		&	16.349	&		 &	 16.13	&		&	15.881	&		&	15.501	&		\\
RPs2197	&	05 40 26.74	&	-70 07 18.49	&	S0101001129838	&	0.01	&	SC18 41387	&	U0150-03485347	&	0.014	&	 151	&	 18.737	&	17.84	&	18.8	&	17.38	&	16.699	&	14.692	&	14.335	&	14.929	&	16.1	\\
RPs1029	&	05 40 26.95	&	-68 09 40.34	&	S0132003185822	&	0.01	&		&	U0150-03485381	&	0.006	&	298	&		 &		&	 18.3	&	17.91	&		&		&		&		&	17.5	\\
RPs629	&	05 40 37.20	&	-70 09 09.80	&	S0101001129469	&	0.03	&	SC18 96356	&	U0150-03491122	&	0.022	&	 329	&	 15.554	&		&	17.1	&	15.44	&	15.605	&		&	15.657	&	15.35	&	14.9	\\
RPs239	&	05 40 39.38	&	-69 15 29.86	&	S0101001162156	&	0.01	&		&		&		&		&		&	13.828	&		 &	 14.11	&		&	13.475	&		&	12.84	&		\\
RPs1032	&	05 40 49.76	&	-67 57 22.57	&	S013200376874	&	0	&		&	U0150-03498231	&	0.015	&	205	&		&	 15.083	&	 15.9	&	15.02	&		&	16.055	&		&	16.054	&	15.3	\\
RPs236	&	05 40 50.29	&	-69 21 26.30	&	S0101001159947	&	0.06	&		&	U0150-03498246	&	0.061	&	304	&		 &		&	 17.6	&	16.19	&		&		&		&		&	15.5	\\
RPs115	&	05 40 50.99	&	-70 36 37.94	&	S010103396533	&	0.01	&		&	U0150-03498836	&	0.02	&	263	&		 &	16.074	 &	16.5	&		&		&	15.439	&		&	15.194	&	15.5	\\
RPs306	&	05 40 51.97	&	-68 55 09.93	&	S0132002160969	&	0.02	&		&	U0150-03499468	&	0.01	&	295	&		 &	15.793	 &	16.1	&	16.11	&		&	16.113	&		&	15.387	&	16.3	\\
RPs240	&	05 40 55.46	&	-69 14 09.92	&	S0101001162473	&	0.01	&		&	U0150-03501438	&	0.008	&	309	&		 &		&	 19.7	&	17.89	&		&		&		&		&	17.6	\\
RPs238	&	05 40 55.93	&	-69 16 14.57	&	S0101001161863	&	0.01	&		&	U0150-03501760	&	0.006	&	8	&		 &	15.059	 &	16.2	&	14.46	&		&	14.482	&		&	13.328	&	14.7	\\
RPs237	&	05 41 00.76	&	-69 22 05.10	&	S0101001159576	&	0.01	&		&	U0150-03504585	&	0.017	&	86	&		 &	17.707	 &	18.3	&	16.74	&		&	15.996	&		&	16.668	&	17.2	\\
RPs96	&	05 41 04.59	&	-70 19 58.41	&	S0101033138668	&	0.01	&	SC18 85335	&	U0150-03506820	&	0.025	&	 142	&	 17.467	&		&	17.7	&	16.86	&	17.399	&		&	17.15	&	16.065	&	16.8	\\
RPs113	&	05 41 05.19	&	-70 32 30.99	&	S0101033136132	&	0.01	&		&	U0150-03507037	&	0.007	&	226	&		 &	13.54	 &	14.8	&		&		&	14.475	&		&	15.463	&	12.9	\\
RPs56	&	05 41 10.12	&	-70 53 38.73	&	S0101033159770	&	0.02	&		&	U0150-03509774	&	0.024	&	207	&		 &	12.877	 &	12.6	&	13.67	&		&	14.171	&		&	12.634	&	12.2	\\
RPs95	&	05 41 13.73	&	-70 23 24.73	&	S0101033104838	&	0.04	&		&	U0150-03511700	&	0.034	&	234	&		 &		&	 17.1	&	17.88	&		&		&		&		&	16.6	\\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\end{landscape}
\begin{landscape}
\begin{table*}
\begin{minipage}{240mm}
\centering
\scriptsize
\begin{tabular}{|l|l|l|l|c|c|c|c|c|l|l|l|l|l|l|l|l|l}
\hline
RP & RA   &   DEC &    GSC2.2  &  d   &    OGLE  &   USNO      &     d    &  PA   &   B    &  B  &  B  &    V  & V & I &  I  & R  &  R \\
Object  &  J2000  &  J2000 &   Catalog &   mins  &   Catalog    &   Catalog  &  mins  & deg.  & Mag  & Mag  &  Mag & Mag & Mag & Mag & Mag  & Mag & Mag\\
         &        &       &   Reference & GSC2.2 &  Reference  &   Reference &  USNO   &    &  Ogle &  SC  &  USNO & GSC2.2 & OGLE & SC &  OGLE &  SC  & USNO\\
\hline\hline
RPs159	&	05 41 15.29	&	-69 58 10.34	&		&		&	SC18 107209	&		&		&		&	15.565	&		&		&		 &	 15.685	&		&	15.791	&	13.784	&		\\
RPs343	&	05 41 20.97	&	-67 22 02.98	&	S013200123035	&	0.01	&		&	U0225-02299544	&	0.007	&	199	&		 &	17.787	 &	17.6	&	17.44	&		&	16.799	&		&	16.566	&	17.3	\\
RPs1022	&	05 41 22.94	&	-68 36 24.99	&	S0132003175066	&	0	&		&	U0150-03517086	&	0.003	&	339	&		&	 15.671	&	 17.1	&	16.44	&		&	16.367	&		&	15.831	&	15.9	\\
RPs1036	&	05 41 30.41	&	-68 53 44.06	&	S0132002161489	&	0	&		&	U0150-03521288	&	0.012	&	339	&		&	 15.661	&	 16.3	&	14.78	&		&	14.5	&		&	14.109	&	14.7	\\
RPs20	&	05 41 31.63	&	-70 15 31.42	&	S0101032177542	&	0	&		&	U0150-03521919	&	0.014	&	295	&		&	 16.35	&	 17.3	&	16.81	&		&		&	15.895	&	15.872	&	16.7	\\
RPs260	&	05 41 34.57	&	-68 56 02.77	&	S0132002160239	&	0.01	&		&	U0150-03523676	&	0.007	&	30	&		 &	17.164	 &	18.2	&	17.63	&		&	17.003	&		&	17.006	&	16.9	\\
RPs355	&	05 41 36.91	&	-66 41 57.37	&	S011200260834	&	0	&		&	U0225-02305156	&	0.005	&	212	&		&	 16.614	&	 16.3	&		&		&	15.959	&		&	15.618	&	15.8	\\
RPs63	&	05 41 40.07	&	-70 43 55.48	&	S010103390057	&	0	&	SC18 116493	&	U0150-03526806	&	0.003	&	310	&	 18.227	&		 &	18.8	&	17.94	&	17.675	&		&	16.879	&	16.508	&	17	\\
RPs1963	&	05 41 42.41	&	-71 21 18.57	&	S0101033142649	&	0	&		&		&		&		&		&		&		&	 14.23	&		 &		&		&		&		\\
RPs1027	&	05 41 43.34	&	-68 14 48.76	&	S0132003183617	&	0	&		&	U0150-03528821	&	0.016	&	43	&		&	 16.701	&	 16.8	&	16.85	&		&	16.632	&		&	16.268	&	16.1	\\
RPs300	&	05 41 45.26	&	-67 43 41.21	&	S0132003193854	&	0.01	&		&	U0150-03529837	&	0.014	&	355	&		 &	16.386	 &	16.3	&	15.39	&		&	15.368	&		&	15.359	&	15.4	\\
RPs282	&	05 41 45.42	&	-68 42 30.39	&	S01320031421	&	0.01	&		&	U0150-03529846	&	0.015	&	274	&		 &	15.514	 &	16.2	&	15.49	&		&	15.4	&		&	14.842	&	15.4	\\
RPs1023	&	05 41 45.82	&	-68 34 32.03	&	S0132003175491	&	0.01	&		&	U0150-03530261	&	0.015	&	47	&		 &	17.643	 &	16.5	&	17.28	&		&	16.329	&		&	16.865	&	17.1	\\
RPs377	&	05 41 49.44	&	-66 58 20.14	&		&		&		&	U0225-02309549	&	0.012	&	221	&		&	19.874	&	 19.2	&		 &		&	16.853	&		&	17.787	&	17.8	\\
RPs276	&	05 41 57.35	&	-68 47 46.85	&	S0132002164860	&	0.01	&		&	U0150-03536761	&	0.019	&	302	&		 &	17.632	 &	17.8	&	17.36	&		&	16.629	&		&	16.608	&	16.8	\\
RPs354	&	05 41 58.11	&	-67 30 39.02	&	S0132003196262	&	0.02	&		&	U0150-03537308	&	0.01	&	185	&		 &	14.784	 &	15.5	&	15.43	&		&	14.55	&		&	14.425	&	14.4	\\
RPs124	&	05 42 03.05	&	-70 44 21.90	&	S0101033164091	&	0.01	&	SC18 168877	&	U0150-03540250	&	0.004	&	 156	&	 15.347	&		&	17.4	&	15.22	&	15.426	&		&	15.187	&	15.147	&	15.4	\\
RPs280	&	05 42 08.95	&	-68 41 50.82	&	S01320032576	&	0.02	&		&	U0150-03543477	&	0.015	&	287	&		 &	15.33	 &	16.1	&	15.36	&		&	15.385	&		&	14.729	&	15.5	\\
RPs386	&	05 42 15.04	&	-67 07 25.97	&	S0112002129203	&	0.01	&		&		&		&		&		&	15.04	&		 &	 16.01	&		&	14.538	&		&	14.488	&		\\
RPs1020	&	05 42 18.08	&	-68 37 51.41	&	S0132003174642	&	0	&		&	U0150-03548799	&	0.014	&	285	&		&	 16.439	&	 17.3	&	15.93	&		&	16.146	&		&	15.84	&	15.4	\\
RPs1112	&	05 42 19.59	&	-67 18 58.04	&	S0132001231659	&	0.01	&		&		&		&		&		&	13.92	&		 &	 16.56	&		&	15.324	&		&	13.017	&		\\
RPs385	&	05 42 25.60	&	-67 08 42.03	&	S01120022149	&	0.01	&		&	U0225-02321639	&	0.019	&	214	&		 &	16.59	 &	16.8	&		&		&	15.52	&		&	15.41	&	16.9	\\
RPs293	&	05 42 27.21	&	-68 17 46.07	&	S0132003182230	&	0	&		&	U0150-03554279	&	0.002	&	34	&		&	 16.592	&	 16.8	&	16.31	&		&	15.878	&		&	15.733	&	15.5	\\
RPs1949	&	05 42 28.75	&	-68 16 48.23	&		&		&		&		&		&		&		&		&		&		&		 &	17.992	 &		&	17.649	&		\\
RPs11	&	05 42 47.38	&	-70 28 48.91	&	S0101031146656	&	0.01	&	SC19 28805	&	U0150-03566085	&	0.012	&	50	 &	16.343	 &		&	17.4	&	16.34	&	16.217	&		&	15.862	&	15.67	&	15.6	\\
RPs1026	&	05 42 47.40	&	-68 32 57.39	&	S0132003175744	&	0.01	&		&	U0150-03566037	&	0.018	&	359	&		 &	17.614	 &	17	&	17.68	&		&	16.855	&		&	16.879	&	17.2	\\
RPs249	&	05 42 57.60	&	-69 16 32.91	&	S0101001161360	&	0.01	&		&	U0150-03571635	&	0.02	&	246	&		 &	14.472	 &	14.7	&	15.6	&		&	15.359	&		&	13.213	&	13.7	\\
RPs307	&	05 43 12.41	&	-67 50 53.39	&	S0132003169093	&	0.01	&		&	U0150-03579596	&	0.032	&	257	&		 &		&	 11.5	&	15.68	&		&		&		&		&	17.3	\\
RPs161	&	05 43 14.37	&	-69 59 10.45	&		&		&		&	U0150-03580732	&	0.025	&	334	&		&	16.237	&	 13.5	&	 16.47	&		&	16.479	&		&	15.938	&	15.2	\\
RPs309	&	05 43 20.77	&	-67 49 44.59	&	S0132003169349	&	0.02	&		&		&		&		&		&		&		 &	15.02	 &		&		&		&		&		\\
RPs204	&	05 43 51.09	&	-69 05 54.96	&	S010100357576	&	0.01	&		&		&		&		&		&		&		 &	17.6	 &		&	16.941	&		&	16.804	&		\\
RPs287	&	05 44 12.00	&	-68 27 27.10	&	S0132000188398	&	0.01	&		&	U0150-03610579	&	0.01	&	250	&		 &	16.041	 &	16.4	&	15.65	&		&	15.385	&		&	14.953	&	15.5	\\
RPs322	&	05 44 14.25	&	-67 29 59.96	&	S0132003101252	&	0.02	&		&	U0150-03611957	&	0.075	&	148	&		 &		&	 14	&	16.17	&		&		&		&		&	13.4	\\
RPs321	&	05 44 20.90	&	-67 25 33.83	&	S0132003103306	&	0.01	&		&	U0225-02357949	&	0.016	&	248	&		 &	15.2	 &	14.1	&		&		&	15.159	&		&	15.983	&	15.6	\\
RPs274	&	05 44 41.56	&	-68 51 29.37	&	S0101003104200	&	0	&		&	U0150-03625293	&	0.021	&	268	&		&	 14.859	&	 16.1	&	15.47	&		&	15.511	&		&	14.467	&	15.3	\\
RPs344	&	05 44 47.54	&	-67 19 33.83	&	S0132000244905	&	0	&		&		&		&		&		&	15.598	&		 &		&		 &	15.27	&		&	16.068	&		\\
RPs131	&	05 44 49.65	&	-70 08 26.17	&	S010100283771	&	0.01	&	SC19 192239	&	U0150-03629373	&	0.002	&	 270	&	 17.659	&		&	18.3	&	17.86	&	17.718	&		&	17.741	&	17.285	&	17.7	\\
RPs383	&	05 45 08.11	&	-67 05 58.12	&	S0112003916	&	0.01	&		&	U0225-02372832	&	0.007	&	202	&		&	 16.474	&	 17.4	&		&		&	15.813	&		&	15.469	&	16.2	\\
RPs244	&	05 45 19.02	&	-69 48 02.46	&	S010100398203	&	0.02	&		&	U0150-03643299	&	0.026	&	340	&		 &	15.834	 &	15.3	&	16.94	&		&	15.886	&		&	15.628	&	16.2	\\
RPs174	&	05 45 24.39	&	-69 50 09.80	&		&		&		&	U0150-03645972	&	0.012	&	10	&		&	16.809	&	 16.8	&		 &		&	15.549	&		&	16.322	&	16.6	\\
RPs255	&	05 45 29.40	&	-69 22 37.38	&	S0101003101378	&	0.01	&		&	U0150-03648334	&	0.002	&	133	&		 &	14.839	 &	14.3	&	14.43	&		&	14.518	&		&	13.929	&	14.4	\\
RPs294	&	05 45 29.63	&	-68 11 45.82	&	S013200016793	&	0.02	&		&	U0150-03648345	&	0.019	&	283	&		 &	14.45	 &	14.8	&		&		&	13.161	&		&	13.051	&	13.1	\\
RPs262	&	05 45 44.23	&	-69 14 05.13	&	S010100393765	&	0.01	&		&	U0150-03655287	&	0.015	&	355	&		 &	18.497	 &	17.3	&		&		&	17.347	&		&	17.073	&	17.6	\\
RPs636	&	05 45 48.11	&	-69 38 32.63	&	S010100399497	&	0.01	&		&	U0150-03657145	&	0.004	&	24	&		 &	18.122	 &	18	&	17.34	&		&	16.418	&		&	16.771	&	16.7	\\
RPs261	&	05 45 58.15	&	-69 08 57.52	&	S0101003102807	&	0.01	&		&	U0150-03661590	&	0.021	&	229	&		 &		&	 15.1	&	15.8	&		&		&		&		&	15.1	\\
RPs305	&	05 46 01.62	&	-67 35 54.95	&	S0132000152221	&	0.01	&		&	U0150-03663178	&	0.05	&	324	&		 &	14.004	 &	13.8	&		&		&	14.17	&		&	13.285	&	13.6	\\
RPs1948	&	05 46 04.82	&	-68 27 41.11	&	S01320005698	&	0.01	&		&	U0150-03664710	&	0.006	&	2	&		 &	16.539	 &	16.2	&		&		&	16.442	&		&	15.471	&	16	\\
RPs1017	&	05 46 27.15	&	-68 43 15.97	&	S010100011724	&	0.01	&		&	U0150-03674406	&	0.02	&	273	&		 &	15.72	 &	15.3	&	15.17	&		&	15.024	&		&	15.135	&	14.8	\\
RPs1041	&	05 47 19.53	&	-70 04 31.39	&	S010100284193	&	0.01	&		&	U0150-03697134	&	0.007	&	98	&		 &	16.619	 &	17	&	16.31	&		&	16.477	&		&	15.897	&	16	\\
RPs1947	&	05 47 29.74	&	-68 39 46.00	&	S010100017874	&	0.01	&		&	U0150-03701537	&	0.003	&	123	&		 &	15.53	 &	15.8	&		&		&	15.618	&		&	15.279	&	15.3	\\
RPs1950	&	05 48 32.75	&	-68 13 10.85	&	S013200016354	&	0	&		&	U0150-03729278	&	0.003	&	26	&		&	 17.539	&	 17.3	&		&		&	16.529	&		&	16.405	&	16.7	\\
RPs211	&	05 48 40.08	&	-69 12 00.84	&	S010100350774	&	0.01	&		&	U0150-03732356	&	0.012	&	298	&		 &	16.76	 &	16.5	&		&		&	16.141	&		&	15.993	&	15.8	\\
RPs1035	&	05 48 43.48	&	-67 36 10.62	&	S013200067154	&	0	&		&	U0150-03733940	&	0.002	&	81	&		&	 16.077	&	 16.3	&		&		&	14.047	&		&	14.618	&	14.1	\\
RPs210	&	05 49 10.14	&	-69 11 03.97	&	S01010035295	&	0.01	&		&	U0150-03744464	&	0.016	&	318	&		 &	16.459	 &	16	&		&		&	16.046	&		&	15.64	&	15.7	\\
RPs633	&	05 49 41.16	&	-70 01 36.29	&	S010100227484	&	0.01	&		&	U0150-03755767	&	0.003	&	32	&		 &	15.624	 &	16.1	&	15.06	&		&	15.542	&		&	14.959	&	15.9	\\
RPs17	&	05 50 08.52	&	-70 09 49.47	&		&		&		&	U0150-03765643	&	0.016	&	58	&		&	18.165	&	 16.8	&		 &		&	15.96	&		&	16.608	&	17.2	\\
\hline
\end{tabular}
